Sample-based Moving Horizon Estimation

In this paper, we propose a sample-based moving horizon estimation (MHE) scheme for general nonlinear systems to estimate the current system state using irregularly and/or infrequently available measurements. The cost function of the MHE optimization problem is suitably designed to accommodate these irregular output sequences. We also establish that, under a suitable sample-based detectability condition known as sample-based incremental input/output-to-state stability (i-IOSS), the proposed sample-based MHE achieves robust global exponential stability (RGES). Additionally, for the case of linear systems, we draw connections between sample-based observability and sample-based i-IOSS. This demonstrates that previously established conditions for linear systems to be sample-based observable can be utilized to verify or design sampling strategies that satisfy the conditions to guarantee RGES of the sample-based MHE. Finally, the effectiveness of the proposed sample-based MHE is illustrated through a simulation example.

==> figures/Hypo_treat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{dgreen}{rgb}{0,0.5,0.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figurewidth,
height=2.53in,
scale only axis,
xmin=0,%500,%0
xmax=2160,%1000,%2160,%2500,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ (in days)},
xtick={0,600,1200,1800},
xticklabels={0,50,100,150},%{0,1,2,3,4,5,6},
ymin=2.5,%4.5,%2.5,
ymax=13.99,%8.5,%13,
ylabel style={font=\color{white!15!black},
	at={(axis description cs:0.05,0.5)}},
ylabel={$x,\hat{x}$},
legend columns=2,
%legend pos=north west,
legend style={legend cell align=left, align=left,at={(axis description cs:0.57,0.6)}, % rechts mittig
	anchor=west, draw=white!15!black, font=\footnotesize}
]
\addplot [color=red, line width=1pt]  % [color=red, only marks, mark=*, mark size=0.0001pt] %
  table[row sep=crcr, each nth point=2]{%
0	5\\
1	4.5673159307915\\
2	4.75535072577353\\
3	4.69461914007208\\
4	4.72962777251439\\
5	4.74971345211044\\
6	4.75939903642974\\
7	4.77482539509817\\
8	4.7865132445782\\
9	4.79425578316912\\
10	4.82265037370655\\
11	4.83565731461946\\
12	4.85267626373155\\
13	4.86578539397464\\
14	4.86793644422147\\
15	4.89740952228787\\
16	4.90041992568381\\
17	4.91749741713788\\
18	4.92418340610153\\
19	4.96474444357619\\
20	4.95333277778981\\
21	4.97501513997788\\
22	4.98527516123941\\
23	5.00545857636406\\
24	5.01324313876899\\
25	5.03179642946783\\
26	5.03010723347106\\
27	5.0578733747513\\
28	5.0614115808213\\
29	5.07891302700227\\
30	5.09737485350922\\
31	5.12597031026793\\
32	5.11330435198944\\
33	5.14802027921669\\
34	5.14564782903583\\
35	5.16953764152119\\
36	5.17757280302069\\
37	5.19095738988783\\
38	5.20857105882685\\
39	5.20893701678699\\
40	5.23186287523573\\
41	5.23207108613752\\
42	5.26114128062624\\
43	5.24721934149361\\
44	5.26082009735656\\
45	5.2803146197101\\
46	5.29074084893352\\
47	5.3091814236905\\
48	5.31378803441242\\
49	5.32519540437231\\
50	5.34942685874014\\
51	5.36325492462123\\
52	5.38941101005251\\
53	5.39670100084038\\
54	5.39390241603913\\
55	5.43362824335293\\
56	5.43465965397572\\
57	5.43674096302243\\
58	5.46618248475495\\
59	5.48199166201446\\
60	5.49321444321495\\
61	5.51505396532755\\
62	5.52059222427396\\
63	5.53530716503559\\
64	5.55801728187696\\
65	5.54625433496967\\
66	5.57129674203954\\
67	5.57536343318066\\
68	5.60413989537374\\
69	5.60737838610136\\
70	5.62335084674044\\
71	5.63123012923132\\
72	5.63800581958218\\
73	5.64975250149282\\
74	5.66555365999189\\
75	5.66830049574801\\
76	5.6973759520882\\
77	5.70728818652186\\
78	5.72103130275933\\
79	5.73794607038039\\
80	5.72651403579979\\
81	5.76111301463778\\
82	5.76147100029059\\
83	5.77512979245799\\
84	5.76692511079423\\
85	5.78907716681897\\
86	5.77732766812886\\
87	5.8076974295115\\
88	5.80683914940579\\
89	5.83169469868532\\
90	5.8274523737012\\
91	5.84313786715164\\
92	5.85818320168708\\
93	5.88224697090388\\
94	5.89320364176705\\
95	5.8992497767982\\
96	5.91170916624505\\
97	5.93093144324402\\
98	5.94999674146771\\
99	5.95638374197909\\
100	5.96579719971324\\
101	5.99198676477651\\
102	6.00039809460032\\
103	5.99058940150108\\
104	6.03498575479833\\
105	6.02288133697787\\
106	6.06598206896658\\
107	6.06949024382301\\
108	6.0877455815507\\
109	6.08407996786698\\
110	6.10175103096312\\
111	6.11351873517067\\
112	6.11199923767699\\
113	6.12580243768928\\
114	6.13696099030035\\
115	6.16313842307521\\
116	6.15102058686234\\
117	6.16910412055281\\
118	6.18179797744916\\
119	6.20156557622883\\
120	6.20158632498474\\
121	6.21577343000058\\
122	6.23614758469985\\
123	6.22578404070264\\
124	6.25909206171828\\
125	6.25145614998923\\
126	6.26751679001622\\
127	6.27221053879687\\
128	6.28926469333131\\
129	6.28997135740048\\
130	6.29859492501004\\
131	6.31877390466112\\
132	6.32231710059269\\
133	6.3234170201666\\
134	6.32882063999496\\
135	6.33269136824935\\
136	6.31752201056904\\
137	6.33576339245512\\
138	6.35699742155177\\
139	6.36020059724286\\
140	6.36916254265102\\
141	6.36306991388095\\
142	6.38813987161944\\
143	6.38636290072703\\
144	6.38512164175455\\
145	6.38115741363647\\
146	6.40431741955703\\
147	6.38198568530801\\
148	6.40570870999149\\
149	6.41663090883659\\
150	6.41564727101926\\
151	6.43959930665562\\
152	6.44732628317594\\
153	6.44894928664823\\
154	6.45663714153125\\
155	6.44676414795463\\
156	6.47814529193353\\
157	6.48112369900174\\
158	6.49645294072335\\
159	6.50918488496136\\
160	6.53459429367635\\
161	6.5389173858681\\
162	6.53856780935249\\
163	6.55106260131045\\
164	6.56712724096896\\
165	6.58010513771793\\
166	6.58581201727848\\
167	6.60313046316289\\
168	6.58456918673629\\
169	6.59197694874839\\
170	6.57902356145466\\
171	6.59702033492959\\
172	6.58288663494659\\
173	6.58645496811063\\
174	6.60890711861845\\
175	6.6010496017924\\
176	6.61210116400413\\
177	6.60511866531848\\
178	6.6056418020461\\
179	6.60932701478415\\
180	6.60718063332127\\
181	6.61108582757608\\
182	6.62537489510068\\
183	6.60056799247776\\
184	6.6172251854501\\
185	6.63289061718037\\
186	6.63106699516665\\
187	6.64139761492315\\
188	6.65405026106368\\
189	6.66096255002557\\
190	6.66816810703527\\
191	6.6702717345654\\
192	6.68120589634789\\
193	6.69216770243737\\
194	6.67468396072037\\
195	6.68080889479284\\
196	6.70874173447531\\
197	6.7096295377386\\
198	6.71236726899779\\
199	6.70615708801093\\
200	6.72235581517741\\
201	6.71190838676153\\
202	6.72129209479962\\
203	6.72222870177732\\
204	6.73836240377351\\
205	6.73855666882559\\
206	6.76180049784841\\
207	6.76029405319207\\
208	6.79378659963851\\
209	6.78669482229193\\
210	6.76928369963404\\
211	6.80201838486539\\
212	6.79768131304618\\
213	6.80721106062181\\
214	6.83832330638218\\
215	6.81784394312776\\
216	6.84105621053633\\
217	6.84402835386516\\
218	6.83949779264969\\
219	6.83835663435718\\
220	6.85567009078924\\
221	6.85234774194744\\
222	6.8366263427479\\
223	6.84104603863775\\
224	6.84962900155371\\
225	6.84398441705734\\
226	6.8495657187354\\
227	6.84708194212464\\
228	6.87458360449627\\
229	6.85548682739884\\
230	6.8525348685226\\
231	6.86961288081968\\
232	6.87494995356205\\
233	6.87821020674783\\
234	6.87241292616292\\
235	6.87385854881645\\
236	6.87746455202576\\
237	6.86682689463236\\
238	6.89423193897254\\
239	6.90257213227514\\
240	6.90175911472331\\
241	6.93014015368861\\
242	6.92596934431306\\
243	6.93378262090058\\
244	6.92511553635359\\
245	6.95565155826033\\
246	6.95588450470532\\
247	6.98899789728272\\
248	6.97018059945964\\
249	6.97641042019817\\
250	6.95754624865134\\
251	6.98692262581315\\
252	6.98982605344845\\
253	7.01626554250719\\
254	7.02035852987327\\
255	7.02378244706998\\
256	7.00694320653227\\
257	7.01413673339109\\
258	6.99931455604623\\
259	7.01723760235502\\
260	7.01422409792099\\
261	7.01446921253079\\
262	7.02074813869972\\
263	7.00431067991224\\
264	7.02430292193622\\
265	7.02654070075879\\
266	7.02413264567603\\
267	7.04672787336808\\
268	7.05192075595799\\
269	7.05475753189361\\
270	7.07144115711994\\
271	7.04593207268972\\
272	7.05502730975538\\
273	7.08268000454277\\
274	7.0581816021247\\
275	7.09414707931935\\
276	7.07456622917857\\
277	7.09949599134672\\
278	7.09928386999223\\
279	7.1057974297161\\
280	7.11583139657167\\
281	7.12789081040901\\
282	7.13671606495935\\
283	7.155019550083\\
284	7.12970499617299\\
285	7.14515028148392\\
286	7.13855966027232\\
287	7.13442456279127\\
288	7.1503387905408\\
289	7.14399634198872\\
290	7.1335008680424\\
291	7.14114442239852\\
292	7.17313842303799\\
293	7.16492197831642\\
294	7.17833220042149\\
295	7.16682809621561\\
296	7.17561004889669\\
297	7.16806919750253\\
298	7.17865712082477\\
299	7.1973191127021\\
300	7.17416089671352\\
301	7.20767661640728\\
302	7.20546475206442\\
303	7.18588684826102\\
304	7.19372038629904\\
305	7.19994990209354\\
306	7.18047447765533\\
307	7.17058655234117\\
308	7.20542469712235\\
309	7.19518528118115\\
310	7.20897627377514\\
311	7.18387576753803\\
312	7.20297217196035\\
313	7.20720489928612\\
314	7.23061206173655\\
315	7.22340198305487\\
316	7.25159808159711\\
317	7.22985451721943\\
318	7.2203307621078\\
319	7.22151270598361\\
320	7.22543705784618\\
321	7.21457073665723\\
322	7.23714305793147\\
323	7.22987423402096\\
324	7.22939327725374\\
325	7.23882214385435\\
326	7.21156892139953\\
327	7.22714525930584\\
328	7.23143327263537\\
329	7.2200146868567\\
330	7.23439412647722\\
331	7.24667346151228\\
332	7.25913905051066\\
333	7.24843150910137\\
334	7.2576523259524\\
335	7.25459073422209\\
336	7.26851246208342\\
337	7.28062040786807\\
338	7.26818692220776\\
339	7.28506303709701\\
340	7.27480056517181\\
341	7.30240634644907\\
342	7.27307873392022\\
343	7.28181994220405\\
344	7.27243028800399\\
345	7.27398279870886\\
346	7.30080296580408\\
347	7.29805717005805\\
348	7.31975348059298\\
349	7.29961236685824\\
350	7.31006056255711\\
351	7.31094717562989\\
352	7.30617412354773\\
353	7.3008820358918\\
354	7.29384843224562\\
355	7.29607300783328\\
356	7.29410506668089\\
357	7.2923931778263\\
358	7.32009196281966\\
359	7.29736778355242\\
360	7.31762691249788\\
361	7.32350836799325\\
362	7.34216046366988\\
363	7.32548049611658\\
364	7.34402222275307\\
365	7.34403464485448\\
366	7.35050994709339\\
367	7.3522139662308\\
368	7.36433901962252\\
369	7.34767751510733\\
370	7.36006102429801\\
371	7.35540450429495\\
372	7.35577388464415\\
373	7.36071714240699\\
374	7.37391763985041\\
375	7.3713864597629\\
376	7.38804966705248\\
377	7.38456342110529\\
378	7.38476410694511\\
379	7.36047490102276\\
380	7.38912117413695\\
381	7.38305700129632\\
382	7.39834052219458\\
383	7.39165390846246\\
384	7.37815785295736\\
385	7.41869627746412\\
386	7.39593991763285\\
387	7.40009208990592\\
388	7.38084384656202\\
389	7.40235294085939\\
390	7.40721988990775\\
391	7.39615356258969\\
392	7.38535518778224\\
393	7.40384715247576\\
394	7.41702267168286\\
395	7.40554895300129\\
396	7.40057955290004\\
397	7.40568754278154\\
398	7.39930665962297\\
399	7.40852496586148\\
400	7.38162131907494\\
401	7.40227967403257\\
402	7.37331423229947\\
403	7.3909668650608\\
404	7.36540557139005\\
405	7.36897095673425\\
406	7.34848503165684\\
407	7.3890141898493\\
408	7.38076360060167\\
409	7.35471601792685\\
410	7.38496203118252\\
411	7.37280525083872\\
412	7.3605334849729\\
413	7.38321238862137\\
414	7.35552805984255\\
415	7.38675313066013\\
416	7.38192253070265\\
417	7.36557453718818\\
418	7.39184705992774\\
419	7.36447906234791\\
420	7.34682441684247\\
421	7.35768576146666\\
422	7.3316519488809\\
423	7.36163501513619\\
424	7.36792994611171\\
425	7.34909552724029\\
426	7.34378754102694\\
427	7.32741617023408\\
428	7.35171910085955\\
429	7.36077042632425\\
430	7.38817899102898\\
431	7.39438716066474\\
432	7.39409013033322\\
433	7.38924259782878\\
434	7.38799745346002\\
435	7.40387275228578\\
436	7.38257351598567\\
437	7.39236467271654\\
438	7.39204868521068\\
439	7.39145866143767\\
440	7.37220602010683\\
441	7.38951885278201\\
442	7.38694806551863\\
443	7.39894562272868\\
444	7.40452929252508\\
445	7.4098769323551\\
446	7.39691136726819\\
447	7.42109065231684\\
448	7.39708502158151\\
449	7.39240501474402\\
450	7.41055031106076\\
451	7.41878065779283\\
452	7.42055096972758\\
453	7.4349591158564\\
454	7.44440156428791\\
455	7.45723208823434\\
456	7.45854322880486\\
457	7.46712635693346\\
458	7.4652175927613\\
459	7.47162161558511\\
460	7.47859334338649\\
461	7.47333976483809\\
462	7.47114739988727\\
463	7.46679514857418\\
464	7.45493404834998\\
465	7.47934391181356\\
466	7.47137763828104\\
467	7.47837262055913\\
468	7.49293345169485\\
469	7.47357257157222\\
470	7.4726438263519\\
471	7.4959217591362\\
472	7.47764566797297\\
473	7.48816496211048\\
474	7.49820475057016\\
475	7.5007788515264\\
476	7.50568825206679\\
477	7.53558255231485\\
478	7.53273560537583\\
479	7.52087766432804\\
480	7.53343198074969\\
481	7.52717037577316\\
482	7.51671220294514\\
483	7.52466228347364\\
484	7.5343402026285\\
485	7.54444418553349\\
486	7.51029871270449\\
487	7.5486728062972\\
488	7.53429724587122\\
489	7.55860993700421\\
490	7.55219862782798\\
491	7.55356203533606\\
492	7.5408284134487\\
493	7.54882131347784\\
494	7.5400841922496\\
495	7.5430938543181\\
496	7.53320488642148\\
497	7.54534581568174\\
498	7.53539210038278\\
499	7.53171590747594\\
500	7.5443969988889\\
501	7.57128364475967\\
502	7.57056219690459\\
503	7.5870195289726\\
504	7.58027146111257\\
505	7.55770476224633\\
506	7.57654454713151\\
507	7.58255757693992\\
508	7.59001256616838\\
509	7.60096212120105\\
510	7.5863498923079\\
511	7.59421974041227\\
512	7.60373813252981\\
513	7.61824354460914\\
514	7.62336770000271\\
515	7.61184285306047\\
516	7.62305393997301\\
517	7.6337388992214\\
518	7.64330972792858\\
519	7.66122505650934\\
520	7.66520986438106\\
521	7.68417765140531\\
522	7.68573559604286\\
523	7.68075439704804\\
524	7.69365527890819\\
525	7.69128189949202\\
526	7.6899337506347\\
527	7.70882328435198\\
528	7.70054630010671\\
529	7.7137287836711\\
530	7.71546558978175\\
531	7.72317073559259\\
532	7.73267097068935\\
533	7.73795638774385\\
534	7.75692108456242\\
535	7.75382920261478\\
536	7.7561442094003\\
537	7.77253129312775\\
538	7.76325241637657\\
539	7.77412245709298\\
540	7.79364509304824\\
541	7.75016594946593\\
542	7.76522587371153\\
543	7.74212054086376\\
544	7.7369856312866\\
545	7.75073813121537\\
546	7.74116089569264\\
547	7.75312710402385\\
548	7.73443084728407\\
549	7.72699686245846\\
550	7.7444042701258\\
551	7.72776545653681\\
552	7.71129952113419\\
553	7.70691097961923\\
554	7.71665616916514\\
555	7.68409723649636\\
556	7.69768089837104\\
557	7.67938145878375\\
558	7.7052610435665\\
559	7.6906561743814\\
560	7.67992306836995\\
561	7.70723386934332\\
562	7.69480166259104\\
563	7.68703686416641\\
564	7.6894792575808\\
565	7.68540200791177\\
566	7.70479010432113\\
567	7.68289667479487\\
568	7.68727975801315\\
569	7.68159107533125\\
570	7.65590690383612\\
571	7.67185617360332\\
572	7.6746786345953\\
573	7.6828595591308\\
574	7.68762402072301\\
575	7.69029118294393\\
576	7.70361405003107\\
577	7.69179780639484\\
578	7.69625430120248\\
579	7.69639557460811\\
580	7.71527187067147\\
581	7.70224643362667\\
582	7.69014643877867\\
583	7.69417588084097\\
584	7.71470654491523\\
585	7.68930299919927\\
586	7.72674928111449\\
587	7.70647921239615\\
588	7.69141751644582\\
589	7.71585345815084\\
590	7.70141265827937\\
591	7.7012516517507\\
592	7.67579995756753\\
593	7.68105253478092\\
594	7.68313277605123\\
595	7.65783712624166\\
596	7.65749554706822\\
597	7.64525356577124\\
598	7.66052528201585\\
599	7.67159421378958\\
600	7.67812352597506\\
601	7.67720783229919\\
602	7.66709545311994\\
603	7.6816514301668\\
604	7.68146806209777\\
605	7.69509060757987\\
606	7.67096114862717\\
607	7.68829702281601\\
608	7.68831432609046\\
609	7.66951945251498\\
610	7.66714097502226\\
611	7.68055954157563\\
612	7.69702503345686\\
613	7.68346617983477\\
614	7.70646421353961\\
615	7.67985910831564\\
616	7.70718752588373\\
617	7.71097988042797\\
618	7.7241617948706\\
619	7.73227102722415\\
620	7.7315437976093\\
621	7.7412162564754\\
622	7.7509607271535\\
623	7.75317573803287\\
624	7.75798434531175\\
625	7.74404106014806\\
626	7.72408030961348\\
627	7.74874001111875\\
628	7.73688670866425\\
629	7.72616822641233\\
630	7.73628239467396\\
631	7.70945440192532\\
632	7.74440126758009\\
633	7.73692766196816\\
634	7.73876316109288\\
635	7.75407640512839\\
636	7.73397726516426\\
637	7.72452687532803\\
638	7.73474570053138\\
639	7.7435813299443\\
640	7.74240929604294\\
641	7.70408478087449\\
642	7.72005383648922\\
643	7.70611820018014\\
644	7.72917681673396\\
645	7.7091576859275\\
646	7.71952153725374\\
647	7.72778660559631\\
648	7.71744319166108\\
649	7.69135803147977\\
650	7.73156598901675\\
651	7.72637213601182\\
652	7.73065295004655\\
653	7.7394200203759\\
654	7.73907041045321\\
655	7.74685169320694\\
656	7.71477627710143\\
657	7.74551762077174\\
658	7.72985012266408\\
659	7.70860733589288\\
660	7.71196169067987\\
661	7.72443255470323\\
662	7.70906450250395\\
663	7.70606437935123\\
664	7.70968253797339\\
665	7.70873022167327\\
666	7.70270599026436\\
667	7.70649215807216\\
668	7.69462472492833\\
669	7.67041088745735\\
670	7.69145257189145\\
671	7.68914589382897\\
672	7.71333548903443\\
673	7.68294602630712\\
674	7.72005228105248\\
675	7.70145222522369\\
676	7.70488555968685\\
677	7.72182455348299\\
678	7.73120281744878\\
679	7.70875593272925\\
680	7.72895632754123\\
681	7.71797287696248\\
682	7.71994458068727\\
683	7.72078243865201\\
684	7.68772633312989\\
685	7.70479244821786\\
686	7.70768914859857\\
687	7.69120122275937\\
688	7.69811781905545\\
689	7.7149485717525\\
690	7.68667889115653\\
691	7.69827973396513\\
692	7.68606412946737\\
693	7.69916488859435\\
694	7.6892414851785\\
695	7.7001879233219\\
696	7.68021042184402\\
697	7.67707251696894\\
698	7.66593422827805\\
699	7.6979384256357\\
700	7.66317153301029\\
701	7.66791454461871\\
702	7.65663141264692\\
703	7.66540076474048\\
704	7.66462947648453\\
705	7.6861684368945\\
706	7.68326692222035\\
707	7.68989150961382\\
708	7.67055042336319\\
709	7.66742657575736\\
710	7.67927430578755\\
711	7.67411299055075\\
712	7.66354567006258\\
713	7.65917853726692\\
714	7.66114619639011\\
715	7.63810128703046\\
716	7.64360960856861\\
717	7.63852249703086\\
718	7.63962827082753\\
719	7.63706551567143\\
720	7.61901408597235\\
721	7.62305746348991\\
722	7.60363545040048\\
723	7.6038730376908\\
724	7.60487806859487\\
725	7.62072326737793\\
726	7.59790146667307\\
727	7.62446709843101\\
728	7.60126052746347\\
729	7.63371603542963\\
730	7.59071824522406\\
731	7.62416734263164\\
732	7.59939918896148\\
733	7.61927055126638\\
734	7.58922469811603\\
735	7.59718803503394\\
736	7.58557778344527\\
737	7.56354649640767\\
738	7.57988918978829\\
739	7.58502930620485\\
740	7.57880814380256\\
741	7.57967349610397\\
742	7.58857133481086\\
743	7.58402403246525\\
744	7.58464238842301\\
745	7.55593431916279\\
746	7.56141139726019\\
747	7.55857488263309\\
748	7.54850180133885\\
749	7.53594816112583\\
750	7.56998292363297\\
751	7.57113253157383\\
752	7.55634227012369\\
753	7.57663343023158\\
754	7.55257281135341\\
755	7.55201766418056\\
756	7.54737680154373\\
757	7.54720388815032\\
758	7.55482493323788\\
759	7.54611745605419\\
760	7.53159571909994\\
761	7.53701327846469\\
762	7.54508020332896\\
763	7.55236133731211\\
764	7.55497981914442\\
765	7.55934247047789\\
766	7.55644894785686\\
767	7.57951610027846\\
768	7.56857767481993\\
769	7.59385086109382\\
770	7.59036215670806\\
771	7.59441752320859\\
772	7.58014226915729\\
773	7.57219522297336\\
774	7.54525129961078\\
775	7.57357063365409\\
776	7.54480356608959\\
777	7.55782837331561\\
778	7.54740617054219\\
779	7.54987186896744\\
780	7.54709184879767\\
781	7.55566529300769\\
782	7.54593710984803\\
783	7.55333926814521\\
784	7.575556691539\\
785	7.57640521556243\\
786	7.58552141483693\\
787	7.56330956431177\\
788	7.56628640649093\\
789	7.57075250721583\\
790	7.55346050157155\\
791	7.56283793641987\\
792	7.55831466292206\\
793	7.54469671211496\\
794	7.53582693276789\\
795	7.55985577237536\\
796	7.54189720663636\\
797	7.57526188321091\\
798	7.56491481147899\\
799	7.57957652210918\\
800	7.57946781223842\\
801	7.57348093881819\\
802	7.58121228000379\\
803	7.5930742193202\\
804	7.57303017407053\\
805	7.59639121330261\\
806	7.60594816081901\\
807	7.6167206802479\\
808	7.64109401834027\\
809	7.63085007259796\\
810	7.65047406730388\\
811	7.63871363979152\\
812	7.65725620147922\\
813	7.66818326206045\\
814	7.65760690882722\\
815	7.67633074695594\\
816	7.68042662897498\\
817	7.65327129887296\\
818	7.64385184779522\\
819	7.66624653235691\\
820	7.66349861041456\\
821	7.69301158186675\\
822	7.66728965327553\\
823	7.67812291320165\\
824	7.68516368337947\\
825	7.68972621754132\\
826	7.671449211103\\
827	7.65674537225424\\
828	7.67109983923021\\
829	7.67680955914748\\
830	7.68426706722965\\
831	7.64870069341608\\
832	7.67680187281277\\
833	7.66232802819572\\
834	7.67855572792612\\
835	7.68792252176599\\
836	7.67479548003779\\
837	7.66899461003316\\
838	7.6460101712777\\
839	7.65811005619558\\
840	7.66876720993419\\
841	7.64067124404218\\
842	7.64988727986695\\
843	7.63636485373634\\
844	7.62015354754557\\
845	7.64133726509124\\
846	7.64832636637936\\
847	7.63447281412534\\
848	7.65276470834248\\
849	7.65382263153223\\
850	7.6584445740503\\
851	7.67541309644548\\
852	7.64691599061905\\
853	7.68262596933663\\
854	7.66711141631661\\
855	7.66025452957228\\
856	7.6591919459675\\
857	7.64261040753134\\
858	7.63973802585608\\
859	7.64237911496932\\
860	7.65377379721688\\
861	7.6771378910574\\
862	7.65525549197708\\
863	7.66324491875784\\
864	7.66145682231347\\
865	7.64945165951894\\
866	7.670627295367\\
867	7.65479407601177\\
868	7.65573714435739\\
869	7.65534457389424\\
870	7.6662537237078\\
871	7.67311637624737\\
872	7.65317722185662\\
873	7.63946036167045\\
874	7.66479317235316\\
875	7.6213403850189\\
876	7.63764473787413\\
877	7.62837474686275\\
878	7.61229569735849\\
879	7.61456600972042\\
880	7.61453654565986\\
881	7.60669056005006\\
882	7.62423792531152\\
883	7.63037952738281\\
884	7.61360680167977\\
885	7.6138281122843\\
886	7.62193536780045\\
887	7.62359645219037\\
888	7.61629331879211\\
889	7.58609489682608\\
890	7.61011260923062\\
891	7.60441528109732\\
892	7.62164487735949\\
893	7.62747418341584\\
894	7.60874646659108\\
895	7.61774156977769\\
896	7.60252034843304\\
897	7.62137559094558\\
898	7.62717500035334\\
899	7.63030708857034\\
900	7.61193946074458\\
901	7.64212280444027\\
902	7.60371286625696\\
903	7.60869048407119\\
904	7.59903286524349\\
905	7.58738937503153\\
906	7.58040598110786\\
907	7.58093016174725\\
908	7.5560112571443\\
909	7.58441012880868\\
910	7.57385723021214\\
911	7.56548623075868\\
912	7.58854805341542\\
913	7.57035459441588\\
914	7.56749608415623\\
915	7.56950627782417\\
916	7.54870019386994\\
917	7.57379038549558\\
918	7.56643351052472\\
919	7.56996791645137\\
920	7.55640703872054\\
921	7.58759644279406\\
922	7.55036683432361\\
923	7.58295230112295\\
924	7.57813509438863\\
925	7.58077569333999\\
926	7.60404187252852\\
927	7.56814174825175\\
928	7.60140221483819\\
929	7.57286958048455\\
930	7.60469788994382\\
931	7.59711764722252\\
932	7.5832161357145\\
933	7.60227168922084\\
934	7.59100333672444\\
935	7.60919104139551\\
936	7.58468168345207\\
937	7.61819989217731\\
938	7.61089232100071\\
939	7.63337239891655\\
940	7.62681019703676\\
941	7.60328390536459\\
942	7.62585196217344\\
943	7.6317920511064\\
944	7.61529134654239\\
945	7.62740795419103\\
946	7.61871204144991\\
947	7.6409833986132\\
948	7.63494360495887\\
949	7.62648439485285\\
950	7.60747990048057\\
951	7.58984597175013\\
952	7.5995691995909\\
953	7.59701184868136\\
954	7.59937619254167\\
955	7.5939906688425\\
956	7.57011643403497\\
957	7.60029990161455\\
958	7.5651521666549\\
959	7.58346435266721\\
960	7.59653638817034\\
961	7.57013349428068\\
962	7.55601628206357\\
963	7.55086451644016\\
964	7.54091661888372\\
965	7.53782230389372\\
966	7.5227709531787\\
967	7.51440747012657\\
968	7.51184524592366\\
969	7.48756529627654\\
970	7.48002782478536\\
971	7.47066785457426\\
972	7.4686293673526\\
973	7.45386712417836\\
974	7.49146099778378\\
975	7.48973081024313\\
976	7.49129771198324\\
977	7.49858305921231\\
978	7.49828558307455\\
979	7.51659557833967\\
980	7.50928397923983\\
981	7.52006308721996\\
982	7.48255870950344\\
983	7.50693166339153\\
984	7.49951977211381\\
985	7.48291211043771\\
986	7.48132047116818\\
987	7.46113899976383\\
988	7.45747127664845\\
989	7.47401006256777\\
990	7.47682121150212\\
991	7.47144095903255\\
992	7.50226923246001\\
993	7.49105625502131\\
994	7.49184913766355\\
995	7.49494298883523\\
996	7.52333532544753\\
997	7.51303306516231\\
998	7.51349760179513\\
999	7.52524551476746\\
%};
%\addplot  [color=red, only marks, mark=*, mark size=0.1pt] %[color=red, line width=1pt] %[color=red, line width=0.4pt]
%table[row sep=crcr]{%
1000	7.50347678950826\\
1001	7.50404233771098\\
1002	7.36747239549292\\
1003	7.30816581463852\\
1004	7.20463418092468\\
1005	7.12809832922035\\
1006	7.04045163132844\\
1007	6.98948733325498\\
1008	6.89662414762339\\
1009	6.82578564047687\\
1010	6.74396753650308\\
1011	6.65857413726082\\
1012	6.60530036876229\\
1013	6.5189896147743\\
1014	6.46881232326306\\
1015	6.39847422166528\\
1016	6.33490126831342\\
1017	6.27139707314265\\
1018	6.22826909353231\\
1019	6.17525573205677\\
1020	6.11397883355918\\
1021	6.07725315346474\\
1022	6.01837693074245\\
1023	5.96164249756863\\
1024	5.92149156473288\\
1025	5.86241848060716\\
1026	5.81258805711454\\
1027	5.79200904150056\\
1028	5.71012111621127\\
1029	5.70642606330987\\
1030	5.63847516093515\\
1031	5.59166213795122\\
1032	5.54602087192016\\
1033	5.51724431758981\\
1034	5.48181014990582\\
1035	5.44258179033845\\
1036	5.40885189629059\\
1037	5.36498440667826\\
1038	5.34290039609572\\
1039	5.30691262861914\\
1040	5.26602276825055\\
1041	5.23502718021139\\
1042	5.19258096223697\\
1043	5.15961501959729\\
1044	5.13968332542561\\
1045	5.08937276910106\\
1046	5.07074230965496\\
1047	5.03758227362859\\
1048	5.00834299466892\\
1049	4.99300443967602\\
1050	4.95673596504686\\
1051	4.91468344255414\\
1052	4.90510036930264\\
1053	4.88371517306194\\
1054	4.8442022033482\\
1055	4.8387019428637\\
1056	4.79120019361416\\
1057	4.79444645548613\\
1058	4.73737173006514\\
1059	4.73060535356341\\
1060	4.72710252743877\\
1061	4.68552538056509\\
1062	4.67602833566047\\
1063	4.65403023054668\\
1064	4.6229401586696\\
1065	4.61282514793904\\
1066	4.59222700419759\\
1067	4.58081386288403\\
1068	4.54837657804109\\
1069	4.53407471065878\\
1070	4.5255724423865\\
1071	4.49486948726941\\
1072	4.4804022590621\\
1073	4.46231769140212\\
1074	4.45428526225076\\
1075	4.41838041126906\\
1076	4.41810576625897\\
1077	4.3808655784126\\
1078	4.382530810536\\
1079	4.36478006450952\\
1080	4.34980852297399\\
1081	4.33478026817174\\
1082	4.32011093414206\\
1083	4.31277001733608\\
1084	4.27987469509308\\
1085	4.26414107834899\\
1086	4.25436490838059\\
1087	4.23268440804016\\
1088	4.21612884939593\\
1089	4.21402281152935\\
1090	4.18556126330901\\
1091	4.17773016834501\\
1092	4.16164226674346\\
1093	4.15076025187929\\
1094	4.13131418750638\\
1095	4.12306238477823\\
1096	4.11352009081561\\
1097	4.09705987435176\\
1098	4.08414022727949\\
1099	4.07494232408358\\
1100	4.06017329354405\\
1101	4.05636595839707\\
1102	4.0364390564668\\
1103	4.02929078361731\\
1104	4.01531418748241\\
1105	4.00623695547307\\
1106	3.99854740474323\\
1107	3.98284330042654\\
1108	3.97443394587822\\
1109	3.95886980798195\\
%};
%\addplot  [color=red, only marks, mark=*, mark size=0.0001pt] %[color=red, line width=0.4pt]
%table[row sep=crcr]{%
1110	3.9443063125902\\
1111	3.94568494918109\\
1112	3.92066091348096\\
1113	3.91702747639369\\
1114	3.91332232664858\\
1115	3.89462467069591\\
1116	3.88486729080051\\
1117	3.87214840126396\\
1118	3.86778181186036\\
1119	3.86333632379727\\
1120	3.84366464483716\\
1121	3.83755806458001\\
1122	3.83251214357279\\
1123	3.82942018974762\\
1124	3.80531115008837\\
1125	3.81549200147657\\
1126	3.80048803733824\\
1127	3.78000509590258\\
1128	3.7970887709395\\
1129	3.76393544373372\\
1130	3.76277596512588\\
1131	3.76660558978707\\
1132	3.74842085777985\\
1133	3.74260059234538\\
1134	3.73905519348958\\
1135	3.72523874547173\\
1136	3.71554093306477\\
1137	3.71160005806436\\
1138	3.70570875375931\\
1139	3.69608295187169\\
1140	3.6846363245383\\
1141	3.68561631308744\\
1142	3.68319601059257\\
1143	3.67569426253135\\
1144	3.67648759014024\\
1145	3.66251796944038\\
1146	3.66331753553157\\
1147	3.63506644247653\\
1148	3.65386696981661\\
1149	3.62139637966208\\
1150	3.64039010901686\\
1151	3.61894551166569\\
1152	3.60767849826099\\
1153	3.62426188399726\\
1154	3.59734237795107\\
1155	3.60692396328379\\
1156	3.58685636276632\\
1157	3.58694662121436\\
1158	3.59487898664195\\
1159	3.57898811457321\\
1160	3.57511726530353\\
1161	3.57555628894328\\
1162	3.56788228588484\\
1163	3.55017096854313\\
1164	3.55633167003371\\
1165	3.55873373941545\\
1166	3.53751483388423\\
1167	3.54254024376262\\
1168	3.52508680775101\\
1169	3.52026979510893\\
1170	3.5238670361604\\
1171	3.51363766403903\\
1172	3.50688351452441\\
1173	3.50331598847433\\
1174	3.48568283871008\\
1175	3.49018733600358\\
1176	3.4927021716328\\
1177	3.48773035217709\\
1178	3.47518871411258\\
1179	3.4671999634962\\
1180	3.45816835610259\\
1181	3.46832985618956\\
1182	3.46127278809463\\
1183	3.44757892924469\\
1184	3.45280683350099\\
1185	3.44027077770571\\
1186	3.4396539335928\\
1187	3.42145048187883\\
1188	3.43697120069381\\
1189	3.41786209064778\\
1190	3.43075198295721\\
1191	3.39984990605415\\
1192	3.41604608344791\\
1193	3.39878090764436\\
1194	3.39548173294726\\
1195	3.3960385588795\\
1196	3.39273814211449\\
1197	3.39060915865451\\
1198	3.3853071687916\\
1199	3.38273847963301\\
1200	3.38785081988347\\
1201	3.38203124882492\\
1202	3.37722640595318\\
1203	3.37223376163428\\
1204	3.37870264041555\\
1205	3.37009470751086\\
1206	3.35982242332351\\
1207	3.36428542381196\\
1208	3.33907580350311\\
1209	3.35591210628234\\
1210	3.3476371745405\\
1211	3.33470925138648\\
1212	3.3353656209445\\
1213	3.33910698064609\\
1214	3.32399000761891\\
1215	3.32924493538839\\
1216	3.31901761914422\\
1217	3.32490659090913\\
1218	3.3094716797514\\
1219	3.3259338156082\\
1220	3.30141215961763\\
1221	3.30447536898154\\
1222	3.31111918583708\\
1223	3.29277348576261\\
1224	3.29256464840026\\
1225	3.29760072172102\\
1226	3.28807541016541\\
1227	3.27926421049518\\
1228	3.29568266666321\\
1229	3.27693923351356\\
1230	3.29222675882424\\
1231	3.28768105869111\\
1232	3.28036732619707\\
1233	3.26934292316333\\
1234	3.28107361807134\\
1235	3.25956598703351\\
1236	3.26191531927362\\
1237	3.2704599652286\\
1238	3.26426990869038\\
1239	3.25055659901385\\
1240	3.25568809230106\\
1241	3.25786446547097\\
1242	3.23767819324071\\
1243	3.2420346631922\\
1244	3.24254019372637\\
1245	3.2438330300432\\
1246	3.23962527346902\\
1247	3.23959104564169\\
1248	3.22833051009081\\
1249	3.23892439811066\\
1250	3.22614361200793\\
1251	3.22410755009374\\
1252	3.21612496408023\\
1253	3.23025152956285\\
1254	3.22926732798008\\
1255	3.21843885812199\\
1256	3.21774486403719\\
1257	3.21040454271481\\
1258	3.20821052350855\\
1259	3.20273880483261\\
1260	3.20812526488485\\
1261	3.20480982382108\\
1262	3.20219634060685\\
1263	3.19663212529368\\
1264	3.18914256763691\\
1265	3.19992549757414\\
1266	3.1937743360379\\
1267	3.18858203627894\\
1268	3.18129106146474\\
1269	3.19710871842648\\
1270	3.19024218292133\\
1271	3.18940440942564\\
1272	3.1735924883566\\
1273	3.17911545668049\\
1274	3.17333434825078\\
1275	3.17950679516821\\
1276	3.18289794550077\\
1277	3.16848915618409\\
1278	3.17717500992987\\
1279	3.17810627979634\\
1280	3.1607118395782\\
1281	3.1710034190187\\
1282	3.17084506749957\\
1283	3.17183530821376\\
1284	3.17467810426582\\
1285	3.1613733712573\\
1286	3.16951959302948\\
1287	3.15178871055899\\
1288	3.16407773213419\\
1289	3.14259278372527\\
1290	3.16711708531403\\
1291	3.14958716982761\\
1292	3.15683873170518\\
1293	3.15871981698203\\
1294	3.15180101388377\\
1295	3.14205032150452\\
1296	3.15529006733118\\
1297	3.15527545736467\\
1298	3.15594298929438\\
1299	3.14605215007961\\
1300	3.15733605791633\\
1301	3.13697963288099\\
1302	3.15388649759997\\
1303	3.13986402142778\\
1304	3.14532737969555\\
1305	3.13373380921375\\
1306	3.13815746656616\\
1307	3.14823871293339\\
1308	3.13276982560209\\
1309	3.1427549621625\\
1310	3.12870796632221\\
1311	3.14224291119616\\
1312	3.13320616765822\\
1313	3.12841391572379\\
1314	3.12485013201694\\
1315	3.13088759655212\\
1316	3.13342817858624\\
1317	3.12531203135101\\
1318	3.11876760076623\\
1319	3.11699756626122\\
1320	3.11839968742254\\
1321	3.11736638806846\\
1322	3.12335360452674\\
1323	3.12230531600489\\
1324	3.118637564248\\
1325	3.12185085890512\\
1326	3.12481843262944\\
1327	3.10433475785043\\
1328	3.1207064644164\\
1329	3.09801167376614\\
1330	3.10969165934447\\
1331	3.10322616716214\\
1332	3.10394800195726\\
1333	3.1142198291497\\
1334	3.10386813029682\\
1335	3.10321804850744\\
1336	3.10651372954341\\
1337	3.10071303637062\\
1338	3.10372465815586\\
1339	3.09748197752503\\
1340	3.10553584339469\\
1341	3.10281569387105\\
1342	3.10420342053228\\
1343	3.10162120629296\\
1344	3.09375807012311\\
1345	3.09273036518944\\
1346	3.10199014318648\\
1347	3.09395284384104\\
1348	3.09242608876134\\
1349	3.09148244145835\\
1350	3.09569666821151\\
1351	3.09071831258672\\
1352	3.10165391737042\\
1353	3.10113178791969\\
1354	3.10201379697065\\
1355	3.09319263910356\\
1356	3.09379428113413\\
1357	3.08081201149593\\
1358	3.09948464831909\\
1359	3.07443803178748\\
1360	3.08903614363665\\
1361	3.09434146035055\\
1362	3.07662267399876\\
1363	3.08631416413252\\
1364	3.09830656107785\\
1365	3.09408146043608\\
1366	3.09176584298398\\
1367	3.08777575416\\
1368	3.08447826744189\\
1369	3.08494892208901\\
1370	3.08231417298547\\
1371	3.08712158088034\\
1372	3.09667803037073\\
1373	3.07572663066978\\
1374	3.08094210453624\\
1375	3.07860217272775\\
1376	3.07978983617673\\
1377	3.07754262742222\\
1378	3.0910775775999\\
1379	3.07636033644738\\
1380	3.08477227947626\\
1381	3.08438786339995\\
1382	3.08794621101437\\
1383	3.07128343636117\\
1384	3.07674569269654\\
1385	3.08087473472399\\
1386	3.0809141406075\\
1387	3.08718408279728\\
1388	3.06641958550068\\
1389	3.09120784352541\\
1390	3.07359759665576\\
1391	3.0956466174294\\
1392	3.08430907504677\\
1393	3.07902216310629\\
1394	3.08422586301657\\
1395	3.08571308211084\\
1396	3.08336665886902\\
1397	3.06845625194897\\
1398	3.08815712063787\\
1399	3.07576766967638\\
1400	3.09145704665468\\
1401	3.08306457340858\\
1402	3.09345919135279\\
1403	3.08973257535569\\
1404	3.08724706383188\\
1405	3.08680022291377\\
1406	3.0798888970085\\
1407	3.08308779932819\\
1408	3.08953485847625\\
1409	3.09178694687606\\
1410	3.0849021286717\\
1411	3.08610510231029\\
1412	3.07718887130495\\
1413	3.07604554962042\\
1414	3.09548584469484\\
1415	3.07816737060494\\
1416	3.08547161749724\\
1417	3.07837760362679\\
1418	3.08776698282227\\
1419	3.06420014032272\\
1420	3.07079794774548\\
1421	3.08066232161285\\
1422	3.07014302820556\\
1423	3.07463888398094\\
1424	3.07159061983119\\
1425	3.07634276460728\\
1426	3.075900916266\\
1427	3.08077647958189\\
1428	3.06848308036108\\
1429	3.07160785767429\\
1430	3.06834511594343\\
1431	3.06988985853914\\
1432	3.05888109226361\\
1433	3.06605948856046\\
1434	3.0788570224349\\
1435	3.05895605800285\\
1436	3.06704210473511\\
1437	3.06517846722345\\
1438	3.07085562570587\\
1439	3.06360696372651\\
1440	3.07240700880045\\
1441	3.0627106928655\\
1442	3.05084586270985\\
1443	3.0657896006657\\
1444	3.07175707128899\\
1445	3.05970019290158\\
1446	3.06441618926604\\
1447	3.06340725583753\\
1448	3.06254736923167\\
1449	3.06456261243162\\
1450	3.05102199461152\\
1451	3.06353497646528\\
1452	3.04286625702734\\
1453	3.0564166332307\\
1454	3.05945528004094\\
1455	3.05614886104688\\
1456	3.06603590122758\\
1457	3.05552359845328\\
1458	3.05753391636403\\
1459	3.05055119749874\\
1460	3.06491827388993\\
1461	3.04525533474754\\
1462	3.06125345346572\\
1463	3.04164530149599\\
1464	3.0588550792334\\
1465	3.05920303251202\\
1466	3.06120871312106\\
1467	3.060084549115\\
1468	3.04162547381922\\
1469	3.06211109218748\\
1470	3.04681421210466\\
1471	3.04623504838305\\
1472	3.06021496458487\\
1473	3.04992533316915\\
1474	3.04912713239265\\
1475	3.04296053906023\\
1476	3.05816855707329\\
1477	3.05004207999954\\
1478	3.05230033740763\\
1479	3.05084372784148\\
1480	3.05466385046001\\
1481	3.06069382496157\\
1482	3.06035252331379\\
1483	3.04293761696282\\
1484	3.06110744146375\\
1485	3.05133101201339\\
1486	3.03845697397672\\
1487	3.05918708168209\\
1488	3.03608907246351\\
1489	3.04001086255504\\
1490	3.04036479953841\\
1491	3.04918043247586\\
1492	3.03664389631561\\
1493	3.04331488432786\\
1494	3.05282235908384\\
1495	3.03144036625418\\
1496	3.05000709045608\\
1497	3.0396011880773\\
1498	3.03366624999767\\
1499	3.03461079999317\\
1500	3.0442647876699\\
1501	3.04251860215083\\
1502	3.02486696903972\\
1503	3.0441715266293\\
1504	3.03565919546493\\
1505	3.02043537692828\\
1506	3.03532506339156\\
1507	3.02374972443205\\
1508	3.04368387464899\\
1509	3.02344678528797\\
1510	3.03405264817628\\
1511	3.02620351959173\\
1512	3.02716290365551\\
1513	3.03623193047719\\
1514	3.04007227523044\\
1515	3.02054446297497\\
1516	3.02622765344593\\
1517	3.03087168114086\\
1518	3.0342762378429\\
1519	3.02591287033302\\
1520	3.03987393507886\\
1521	3.02413544471403\\
1522	3.03986952694659\\
1523	3.02454963421321\\
1524	3.04212784673795\\
1525	3.02467562973357\\
1526	3.04676321756305\\
1527	3.01932247914662\\
1528	3.03747727051681\\
1529	3.03009333042512\\
1530	3.03396849973633\\
1531	3.03901914687099\\
1532	3.02976076409678\\
1533	3.04011577474482\\
1534	3.02399606501588\\
1535	3.03695470891615\\
1536	3.02150017752527\\
1537	3.04625147422957\\
1538	3.02014328147323\\
1539	3.03622856335483\\
1540	3.03361729965353\\
1541	3.02813832245196\\
1542	3.02167929658055\\
1543	3.01805478970655\\
1544	3.01787429574621\\
1545	3.02380877714709\\
1546	3.01263218115868\\
1547	3.02163310943857\\
1548	3.02127067998347\\
1549	3.02053741675321\\
1550	3.01846768725127\\
1551	3.02571823686204\\
1552	3.02267130321634\\
1553	3.02930946134446\\
1554	3.02733160837497\\
1555	3.01907110865917\\
1556	3.02852415126824\\
1557	3.01510296320214\\
1558	3.03217969068542\\
1559	3.02454340659312\\
1560	3.02925638383235\\
1561	3.0250858185716\\
1562	3.03158643569031\\
1563	3.03013356562114\\
1564	3.01771562828438\\
1565	3.01693777978267\\
1566	3.02832329849228\\
1567	3.02385244486811\\
1568	3.01390157303731\\
1569	3.02608512772186\\
1570	3.01561999859087\\
1571	3.02666298668755\\
1572	3.00950174592804\\
1573	3.02090038891103\\
1574	3.01071304208854\\
1575	3.00754671833835\\
1576	3.0178039105466\\
1577	3.01650862165877\\
1578	3.01879562882285\\
1579	3.00952171623284\\
1580	3.01316762042306\\
1581	3.01655101939015\\
1582	3.01877964495263\\
1583	3.02087008196243\\
1584	3.00377972098402\\
1585	3.01067187579415\\
1586	3.01147090343151\\
1587	3.0150736771375\\
1588	3.01067831654602\\
1589	3.02566482396785\\
1590	3.02458415317309\\
1591	3.02735209100625\\
1592	3.01760496423931\\
1593	3.03118402669291\\
1594	3.0180255765847\\
1595	3.01496129314764\\
1596	3.01045918827035\\
1597	3.01661910639843\\
1598	3.01490539410522\\
1599	3.02698730154138\\
1600	3.01777463444279\\
1601	3.02083533500945\\
1602	3.04500326006414\\
1603	3.04795644773321\\
1604	3.05605227484222\\
1605	3.07464712112479\\
1606	3.10349335268455\\
1607	3.10370153529411\\
1608	3.12217471799902\\
1609	3.13529095091948\\
1610	3.15959321359316\\
1611	3.15277422409043\\
1612	3.18652512849177\\
1613	3.19207584950228\\
1614	3.19471477557379\\
1615	3.18175830349215\\
1616	3.1890975778155\\
1617	3.18005837613653\\
1618	3.18046561417909\\
1619	3.19532357677458\\
1620	3.18374916694768\\
1621	3.16629877495043\\
1622	3.1738242400877\\
1623	3.1759531835341\\
1624	3.18940464429507\\
1625	3.17558297039011\\
1626	3.16925906514665\\
1627	3.16862314010672\\
1628	3.1625782534695\\
1629	3.17566862288173\\
1630	3.16534491746278\\
1631	3.17478280467722\\
1632	3.16928760173218\\
1633	3.17630183119897\\
1634	3.16462230588374\\
1635	3.1747737030271\\
1636	3.1735417053142\\
1637	3.16556246614304\\
1638	3.1613204339059\\
1639	3.16710971958594\\
1640	3.16116493787958\\
1641	3.15056694679098\\
1642	3.14587341734912\\
1643	3.15302408051979\\
1644	3.14248049943973\\
1645	3.14308828625967\\
1646	3.1373981981145\\
1647	3.14438914256117\\
1648	3.14566470865759\\
1649	3.14468276851434\\
1650	3.14164394932017\\
1651	3.14633148561335\\
1652	3.14728288748983\\
1653	3.14133072905075\\
1654	3.14340018904192\\
1655	3.1355626540066\\
1656	3.14591924226786\\
1657	3.14114900644645\\
1658	3.13800712203411\\
1659	3.13600832820813\\
1660	3.13566933303082\\
1661	3.12588511433048\\
1662	3.14270232327927\\
1663	3.13610916650499\\
1664	3.13648124374427\\
1665	3.12733581906447\\
1666	3.1249073939033\\
1667	3.13627974627719\\
1668	3.11691814918424\\
1669	3.12058290135167\\
1670	3.12666668229158\\
1671	3.11688720645394\\
1672	3.1293929835327\\
1673	3.1194925479657\\
1674	3.11273344397317\\
1675	3.12526852741415\\
1676	3.11533431968325\\
1677	3.10341769366468\\
1678	3.11516187503984\\
1679	3.11109800002671\\
1680	3.10498930178252\\
1681	3.10046870622881\\
1682	3.10965090922252\\
1683	3.10082223260893\\
1684	3.10865760736242\\
1685	3.10960271550013\\
1686	3.10977501046308\\
1687	3.09848763686336\\
1688	3.10701704523131\\
1689	3.11081309257199\\
1690	3.10796171180109\\
1691	3.10106254527041\\
1692	3.09474086304527\\
1693	3.11225665047091\\
1694	3.09971637484653\\
1695	3.10575587712946\\
1696	3.0984914865287\\
1697	3.10892389454476\\
1698	3.09445576173776\\
1699	3.11467151440068\\
1700	3.09984008875916\\
1701	3.09853242141947\\
1702	3.09706668684426\\
1703	3.10700598281029\\
1704	3.0986040029797\\
1705	3.09917792176513\\
1706	3.08073297929198\\
1707	3.09240304419302\\
1708	3.08424386460907\\
1709	3.09593926950634\\
1710	3.08097007004322\\
1711	3.08583834156361\\
1712	3.09189102170953\\
1713	3.08704683047408\\
1714	3.08199981428115\\
1715	3.08612625658613\\
1716	3.07157688429303\\
1717	3.08692069058415\\
1718	3.09023852015893\\
1719	3.07596268306395\\
1720	3.07537600380701\\
1721	3.08120162657534\\
1722	3.07308720366053\\
1723	3.07514732186751\\
1724	3.09186070686998\\
1725	3.06906028845527\\
1726	3.09215891813543\\
1727	3.0830252528211\\
1728	3.07856626590733\\
1729	3.0889112933556\\
1730	3.08035936068717\\
1731	3.07511413970625\\
1732	3.08128583173116\\
1733	3.07820856175492\\
1734	3.06996400479268\\
1735	3.06710160942915\\
1736	3.07471001090922\\
1737	3.06956371004148\\
1738	3.06538582717048\\
1739	3.07567602003436\\
1740	3.05933126234906\\
1741	3.07459589886404\\
1742	3.07393296408156\\
1743	3.06015534591092\\
1744	3.06526972074738\\
1745	3.05738394692663\\
1746	3.06849343968169\\
1747	3.05243955089875\\
1748	3.06310178528982\\
1749	3.04698168654786\\
1750	3.05838878972305\\
1751	3.05319949485849\\
1752	3.05187381986325\\
1753	3.0553041794311\\
1754	3.04317623285285\\
1755	3.06016175705676\\
1756	3.05295888764768\\
1757	3.0498035486523\\
1758	3.0644812914356\\
1759	3.04634892611312\\
1760	3.05443352314931\\
1761	3.0565058074356\\
1762	3.04908312302493\\
1763	3.05415339407804\\
1764	3.05025245208908\\
1765	3.07199971818724\\
1766	3.06029824717957\\
1767	3.06089331925127\\
1768	3.04106838020788\\
1769	3.05617263940107\\
1770	3.05037761227779\\
1771	3.04293781461161\\
1772	3.0565236492791\\
1773	3.04961864707128\\
1774	3.03771534658206\\
1775	3.04488779165249\\
1776	3.05007098351728\\
1777	3.03531438131275\\
1778	3.04470494203116\\
1779	3.04879322085886\\
1780	3.04583970100139\\
1781	3.04622607819053\\
1782	3.04581703677667\\
1783	3.05034384295091\\
1784	3.0344599039777\\
1785	3.05052158790682\\
1786	3.04461748957621\\
1787	3.04563320097976\\
1788	3.03481089394906\\
1789	3.03985191785718\\
1790	3.03872421899595\\
1791	3.03184635178342\\
1792	3.03471373138043\\
1793	3.03141829040741\\
1794	3.03297130772384\\
1795	3.03559690122408\\
1796	3.02963955784363\\
1797	3.03414601122222\\
1798	3.03383164835978\\
1799	3.03775959358606\\
1800	3.03092774666548\\
1801	3.03676277901363\\
1802	3.04216756607783\\
1803	3.03183921028479\\
1804	3.04422294918472\\
1805	3.03261427291739\\
1806	3.03428016645845\\
1807	3.01862501443405\\
1808	3.04277750829822\\
1809	3.03495238156554\\
1810	3.02136521175794\\
1811	3.02897705432227\\
1812	3.03342149828262\\
1813	3.02838542848742\\
1814	3.02680685696414\\
1815	3.04100634865048\\
1816	3.02748004995138\\
1817	3.02452793870389\\
1818	3.02652017504814\\
1819	3.03209709383343\\
1820	3.02246160342059\\
1821	3.01409295854799\\
1822	3.0269512600456\\
1823	3.02684916795323\\
1824	3.03071380406749\\
1825	3.02548248618916\\
1826	3.03132754614887\\
1827	3.02295451301204\\
1828	3.03230304477488\\
1829	3.03094252107026\\
1830	3.02418591782366\\
1831	3.03292448370195\\
1832	3.01796994985023\\
1833	3.03147037259324\\
1834	3.02839402142937\\
1835	3.02333116532263\\
1836	3.02669349942173\\
1837	3.02627925828046\\
1838	3.02481708179466\\
1839	3.03612477012315\\
1840	3.03184151889841\\
1841	3.02215691552092\\
1842	3.03189353561029\\
1843	3.03764971594351\\
1844	3.04046585116579\\
1845	3.02348864167045\\
1846	3.03108634588372\\
1847	3.02403770717613\\
1848	3.03903032677728\\
1849	3.02344804123396\\
1850	3.0434599335212\\
1851	3.03493484627201\\
1852	3.02846152548099\\
1853	3.03510637190641\\
1854	3.03582584035237\\
1855	3.03049615904677\\
1856	3.02631737425455\\
1857	3.02666551987075\\
1858	3.02560882908801\\
1859	3.03571845608532\\
1860	3.01861585393872\\
1861	3.02896098734206\\
1862	3.03865809272737\\
1863	3.01721891960629\\
1864	3.03045770307321\\
1865	3.02242440173762\\
1866	3.03775612423553\\
1867	3.0260910865229\\
1868	3.03279843375329\\
1869	3.02436971355406\\
1870	3.04408511249784\\
1871	3.03346171438479\\
1872	3.02428649257036\\
1873	3.0282546426162\\
1874	3.02239209041882\\
1875	3.0329764377927\\
1876	3.02139397311034\\
1877	3.03278228253362\\
1878	3.03664992438693\\
1879	3.03667060513261\\
1880	3.03293737127512\\
1881	3.03472636281226\\
1882	3.02357711277212\\
1883	3.03600785846552\\
1884	3.03535415561542\\
1885	3.03058880087155\\
1886	3.03401299854736\\
1887	3.03402078553563\\
1888	3.0442234752588\\
1889	3.03456288025431\\
1890	3.0405342189622\\
1891	3.05140257864039\\
1892	3.04214472665247\\
1893	3.03769709756611\\
1894	3.05743153041152\\
1895	3.04712536388231\\
1896	3.04954575886528\\
1897	3.04106482776731\\
1898	3.03772419809716\\
1899	3.04481330649462\\
1900	3.03444561013203\\
1901	3.04458858781676\\
1902	3.02467558203369\\
1903	3.03167175827211\\
1904	3.03915365644931\\
1905	3.02786751590237\\
1906	3.0333027953371\\
1907	3.03357914827801\\
1908	3.03352647511008\\
1909	3.04411173354385\\
1910	3.03559765841306\\
1911	3.03707031386613\\
1912	3.04141394494354\\
1913	3.04197115310075\\
1914	3.03700515695\\
1915	3.03459110598157\\
1916	3.04025101940254\\
1917	3.0417419610766\\
1918	3.03834845031931\\
1919	3.0232253625554\\
1920	3.03116078372225\\
1921	3.03563125261546\\
1922	3.03583132074966\\
1923	3.02524928614232\\
1924	3.04017882656363\\
1925	3.0313291407076\\
1926	3.03551257501853\\
1927	3.02715602396628\\
1928	3.02799691329335\\
1929	3.03156979756962\\
1930	3.03054479212321\\
1931	3.02392778892402\\
1932	3.03216228967087\\
1933	3.031250722057\\
1934	3.02618476712264\\
1935	3.02475580810404\\
1936	3.0235496202498\\
1937	3.03199786691958\\
1938	3.031486804285\\
1939	3.01635906829466\\
1940	3.03206065241106\\
1941	3.02025802889443\\
1942	3.03092911590182\\
1943	3.02697951125571\\
1944	3.0234437702298\\
1945	3.03315321463145\\
1946	3.02054438647638\\
1947	3.02972375560453\\
1948	3.03359087923023\\
1949	3.02364886678831\\
1950	3.02482753306066\\
1951	3.03430909537756\\
1952	3.02558301316583\\
1953	3.03916143699685\\
1954	3.03178825444203\\
1955	3.03462870846107\\
1956	3.03498825360573\\
1957	3.02037303456738\\
1958	3.04329637153324\\
1959	3.03982263910947\\
1960	3.04342080424805\\
1961	3.03116057759627\\
1962	3.03957121753315\\
1963	3.03158712527333\\
1964	3.04243810453985\\
1965	3.02439638450367\\
1966	3.04305994640042\\
1967	3.0267062927968\\
1968	3.02588522960105\\
1969	3.03139139058694\\
1970	3.04020125676371\\
1971	3.03161639108207\\
1972	3.03049600638138\\
1973	3.02985093298547\\
1974	3.01928214404014\\
1975	3.02429581896106\\
1976	3.02949433804425\\
1977	3.01962794777869\\
1978	3.02291983458989\\
1979	3.03298130261072\\
1980	3.03114044373663\\
1981	3.02268356553709\\
1982	3.03187043978558\\
1983	3.02449625765656\\
1984	3.02427291783529\\
1985	3.03628175896931\\
1986	3.02669218643324\\
1987	3.02831095817344\\
1988	3.02711136259253\\
1989	3.02224493044586\\
1990	3.03122704118533\\
1991	3.03254535026706\\
1992	3.03556315323712\\
1993	3.03440590511839\\
1994	3.02680785821824\\
1995	3.04601556904464\\
1996	3.03830091998328\\
1997	3.03501350218493\\
1998	3.03073717880271\\
1999	3.02647123431739\\
2000	3.03275388236297\\
2001	3.03688944192382\\
2002	3.03125846781503\\
2003	3.03742269673048\\
2004	3.02515634760421\\
2005	3.04050360635705\\
2006	3.0376141826808\\
2007	3.03813710419947\\
2008	3.02705827259877\\
2009	3.02992802387058\\
2010	3.03688983987561\\
2011	3.03044019875392\\
2012	3.04105107233468\\
2013	3.03802476735814\\
2014	3.02182985047102\\
2015	3.04421868669241\\
2016	3.02206269010188\\
2017	3.04439561659923\\
2018	3.02362812594983\\
2019	3.03980313545655\\
2020	3.02816782034758\\
2021	3.04339097052294\\
2022	3.03773016958764\\
2023	3.04103577207775\\
2024	3.0400295510885\\
2025	3.03671828775127\\
2026	3.04200734297773\\
2027	3.0255359213342\\
2028	3.03886496612252\\
2029	3.03353466029798\\
2030	3.03138074195346\\
2031	3.03073285403814\\
2032	3.02785651556702\\
2033	3.02714530046714\\
2034	3.03606193720563\\
2035	3.03379993383666\\
2036	3.02830430178547\\
2037	3.03257196587227\\
2038	3.03027839352404\\
2039	3.03481259363038\\
2040	3.04420205811462\\
2041	3.03583201297239\\
2042	3.03547525985656\\
2043	3.04196726818481\\
2044	3.03086708195952\\
2045	3.04006078989533\\
2046	3.04414536947935\\
2047	3.03831040512143\\
2048	3.04619436386115\\
2049	3.03661148129692\\
2050	3.0439209213788\\
2051	3.02199494577163\\
2052	3.03238256302877\\
2053	3.02508349004956\\
2054	3.03142077165015\\
2055	3.03031549873321\\
2056	3.02578781763784\\
2057	3.03015184124594\\
2058	3.03324225614096\\
2059	3.02969122093054\\
2060	3.03047680769707\\
2061	3.02143718108152\\
2062	3.02898580002095\\
2063	3.0232854875356\\
2064	3.0132450069447\\
2065	3.02468833062455\\
2066	3.02283085627009\\
2067	3.03287026490897\\
2068	3.02697848929739\\
2069	3.01310339350803\\
2070	3.01614528918816\\
2071	3.02085295705724\\
2072	3.01571153969056\\
2073	3.02434922110909\\
2074	3.01060464805219\\
2075	3.012877039009\\
2076	3.01831911183354\\
2077	3.02525427930074\\
2078	3.02680318525958\\
2079	3.01173672029559\\
2080	3.026395249726\\
2081	3.01878994094139\\
2082	3.01124563651609\\
2083	3.01563435367909\\
2084	3.02800850899088\\
2085	3.01102939076936\\
2086	3.02761750508652\\
2087	3.02238015105929\\
2088	3.02095728426095\\
2089	3.0135195034907\\
2090	3.02271052261425\\
2091	3.00975502850561\\
2092	3.02945495946715\\
2093	3.00878101140142\\
2094	3.03343163949715\\
2095	3.02095780388478\\
2096	3.02414573575411\\
2097	3.01507365327195\\
2098	3.03302171073504\\
2099	3.02521192050121\\
2100	3.02502051375269\\
2101	3.0283864570711\\
2102	3.0259674241137\\
2103	3.02535290993508\\
2104	3.02371476617558\\
2105	3.02047943687112\\
2106	3.02579546527055\\
2107	3.01987498915186\\
2108	3.01954719850924\\
2109	3.02624258382461\\
2110	3.02179714417323\\
2111	3.03452633933923\\
2112	3.02802417143949\\
2113	3.01532317932548\\
2114	3.02104503443807\\
2115	3.02794289273076\\
2116	3.0192896848104\\
2117	3.02843324290783\\
2118	3.02155778849696\\
2119	3.02901498220974\\
2120	3.02288374989012\\
2121	3.03486054500232\\
2122	3.02142136941235\\
2123	3.02564518673867\\
2124	3.03369849680915\\
2125	3.02582958057481\\
2126	3.0241234138755\\
2127	3.02794262326189\\
2128	3.02603483904864\\
2129	3.025615450149\\
2130	3.02622107889157\\
2131	3.03541161545048\\
2132	3.03420886287357\\
2133	3.02992008373705\\
2134	3.03406930068141\\
2135	3.03435716195376\\
2136	3.0270986261476\\
2137	3.03574964758109\\
2138	3.0227989914557\\
2139	3.0303788602216\\
2140	3.02698380889355\\
2141	3.02559524331935\\
2142	3.03230051875949\\
2143	3.036020610275\\
2144	3.02815587331022\\
2145	3.03914837738428\\
2146	3.01950474070766\\
2147	3.03702256132271\\
2148	3.02182234978291\\
2149	3.01819844528175\\
2150	3.02233869109098\\
2151	3.03343215015243\\
2152	3.03617115908806\\
2153	3.03199647214747\\
2154	3.02060749376035\\
2155	3.03075108922852\\
2156	3.02880870075399\\
2157	3.02574945128094\\
2158	3.03373081899883\\
2159	3.03037131617388\\
2160	3.03314192240647\\
2161	3.02239471657195\\
2162	3.02543566993585\\
2163	3.03062338148941\\
2164	3.02820797457037\\
2165	3.03180614956324\\
2166	3.02828441937698\\
2167	3.02615199943052\\
2168	3.01193109631676\\
2169	3.01794030703685\\
2170	3.02077830685607\\
2171	3.02817313350058\\
2172	3.01949528576237\\
2173	3.00970716834424\\
2174	3.01385528022136\\
2175	3.02054282215533\\
2176	3.01131738113782\\
2177	3.02334551426522\\
2178	3.01963836438163\\
2179	3.00884686283007\\
2180	3.01015586897209\\
2181	3.01317910364983\\
2182	3.00679137547286\\
2183	3.00789867130331\\
2184	3.017525091679\\
2185	3.01677444300924\\
2186	3.00867303545459\\
2187	3.01087967449941\\
2188	3.01473554642192\\
2189	3.01000292964286\\
2190	3.00950020255831\\
2191	3.00710807124564\\
2192	3.01948524688482\\
2193	3.00577082042167\\
2194	3.0208568196405\\
2195	3.00868167242779\\
2196	3.00596750469679\\
2197	3.01464572535827\\
2198	3.01077439414342\\
2199	3.01519055753895\\
2200	2.99598917297529\\
2201	3.01369269923182\\
2202	3.01635029989763\\
2203	3.00527323950038\\
2204	3.01518482222655\\
2205	3.00083465890772\\
2206	3.01861514731517\\
2207	3.00390114721014\\
2208	3.00242914699728\\
2209	3.01369009214503\\
2210	3.00927230459977\\
2211	3.01578601118145\\
2212	3.00360006283847\\
2213	3.01591669151162\\
2214	3.00085074178071\\
2215	3.02196555697913\\
2216	3.00327933199876\\
2217	3.00236901906941\\
2218	3.00460169798593\\
2219	3.01753519838227\\
2220	3.00433160245924\\
2221	3.00795116033237\\
2222	3.00812276562135\\
2223	3.00886917936049\\
2224	3.0079022962029\\
2225	3.01843128537709\\
2226	2.9979511628268\\
2227	3.01073680772088\\
2228	3.00790791861811\\
2229	3.00588276697587\\
2230	3.01031207442625\\
2231	3.01295639716788\\
2232	3.00275938994526\\
2233	3.01881534027416\\
2234	3.00319399331155\\
2235	3.00923018063278\\
2236	3.02232168563443\\
2237	3.02003776586571\\
2238	3.01353334857193\\
2239	3.02017307846666\\
2240	3.00221674546135\\
2241	3.01039030886326\\
2242	3.00733093334363\\
2243	3.0053511804183\\
2244	3.01228285779821\\
2245	3.01679044620896\\
2246	3.01659026142011\\
2247	3.01411077555016\\
2248	3.00240000974989\\
2249	3.00885442922675\\
2250	3.01385024205538\\
2251	3.01333349618571\\
2252	3.00694089116065\\
2253	2.9963790594662\\
2254	3.01648708806848\\
2255	3.00106529035732\\
2256	3.01698420318969\\
2257	3.00849045071939\\
2258	3.00686746635689\\
2259	3.00568336305807\\
2260	3.00018580496668\\
2261	3.00395293140176\\
2262	2.99687613221485\\
2263	3.00090246796215\\
2264	2.99830906698785\\
2265	3.0085097497255\\
2266	3.00956196612361\\
2267	2.99944483391849\\
2268	3.01044460310003\\
2269	3.00429352687847\\
2270	2.99981516090742\\
2271	3.00014471441799\\
2272	3.00758412892566\\
2273	3.00662164071391\\
2274	3.00245916833567\\
2275	3.01131724062088\\
2276	2.99471758238164\\
2277	3.00576911277129\\
2278	3.01368986625567\\
2279	3.00407224707435\\
2280	2.9982683626734\\
2281	3.00155756358706\\
2282	3.00089362778705\\
2283	3.01527780554167\\
2284	3.00487554076075\\
2285	3.01248633911381\\
2286	3.00808325822374\\
2287	2.99560862085972\\
2288	3.01014141155081\\
2289	3.00933698509406\\
2290	3.00029226773786\\
2291	2.99974053508827\\
2292	3.00506032744551\\
2293	3.00704815861843\\
2294	3.00941226043583\\
2295	3.00920423317073\\
2296	3.00371097675883\\
2297	3.00985754846511\\
2298	2.99996993233847\\
2299	3.0011765713334\\
2300	2.99346039174232\\
2301	2.99769430489789\\
2302	3.01132562243905\\
2303	2.99222190479548\\
2304	3.00523354777797\\
2305	2.99632228588236\\
2306	2.99245863398125\\
2307	2.99270853819966\\
2308	2.99856707554413\\
2309	2.99184695445558\\
2310	3.00195902123576\\
2311	3.00587286828149\\
2312	2.98711211569662\\
2313	3.00769079659949\\
2314	2.99956398316066\\
2315	2.99479214897983\\
2316	3.00477424641772\\
2317	2.99285689921897\\
2318	3.00851552024138\\
2319	2.99749970244626\\
2320	3.00211698111953\\
2321	2.99555840348781\\
2322	3.00047200511943\\
2323	3.00401701083638\\
2324	2.99648011742505\\
2325	2.99826118993039\\
2326	2.99128213257875\\
2327	3.00179376443243\\
2328	3.00052109937831\\
2329	2.98906072719507\\
2330	2.99512003082572\\
2331	2.99213635629876\\
2332	3.00935074941981\\
2333	2.9933366172715\\
2334	3.01310299812896\\
2335	3.00152028337675\\
2336	3.00198267134386\\
2337	3.0039737529239\\
2338	3.00149870370328\\
2339	2.99715508097721\\
2340	3.00192257011602\\
2341	2.99366717056106\\
2342	3.00320152998689\\
2343	2.99813533631592\\
2344	3.01034336798839\\
2345	2.99796903990164\\
2346	3.01302997386124\\
2347	3.00741124550961\\
2348	3.00433404414095\\
2349	3.00022833564328\\
2350	3.0177259500814\\
2351	3.00914038823669\\
2352	3.0005608645402\\
2353	3.01461866387332\\
2354	2.99505324256759\\
2355	3.00564625845021\\
2356	2.99899213400868\\
2357	3.00973004792384\\
2358	3.01781065937682\\
2359	3.00947947498682\\
2360	3.00730231145514\\
2361	3.01665655503036\\
2362	3.01384790858576\\
2363	3.01219161476843\\
2364	3.00514873718618\\
2365	3.00417677363134\\
2366	3.00337648744846\\
2367	3.01335405655362\\
2368	2.99700771176123\\
2369	3.01046802208885\\
2370	3.01048325788171\\
2371	3.0109212192234\\
2372	3.00929091258827\\
2373	3.01011227209598\\
2374	3.01381720830696\\
2375	3.01263926360914\\
2376	3.01070924949474\\
2377	2.99783523316682\\
2378	3.01517370585671\\
2379	2.99734811726217\\
2380	3.01889020985049\\
2381	2.99409994598226\\
2382	3.00465211511656\\
2383	3.01092576494698\\
2384	3.00387513769121\\
2385	3.00965099295057\\
2386	3.01301929418773\\
2387	3.00941373283564\\
2388	3.01265108413741\\
2389	3.01165858231851\\
2390	3.00825432559547\\
2391	3.00835328072048\\
2392	3.00121153946528\\
2393	3.02155487506669\\
2394	3.00632890207423\\
2395	3.00341414877879\\
2396	3.00954905138886\\
2397	3.01414937442843\\
2398	3.00075639752368\\
2399	3.02111776413054\\
2400	3.00811220755069\\
};
\addlegendentry{$x_{TSH}$}

%\addplot [color=blue, line width=1pt]
%  table[row sep=crcr]{%
%0	3\\
%1	7.12406076950053\\
%2	4.87175335258926\\
%3	4.79906591275735\\
%4	4.80443120635557\\
%5	4.79479867546341\\
%6	4.80274389868421\\
%7	4.80780044485136\\
%8	4.81315662729802\\
%9	4.82080154403592\\
%10	4.82915180716397\\
%11	4.83893099225909\\
%12	4.85630409108281\\
%13	4.86888963905775\\
%14	4.88109471893743\\
%15	4.89343961863926\\
%16	4.90135391915754\\
%17	4.92168648428129\\
%18	4.93451064295231\\
%19	4.94888756547939\\
%20	4.96499440454073\\
%21	4.98834223151263\\
%22	4.99561486095247\\
%23	5.00775121354197\\
%24	5.02046525602313\\
%25	5.03262573420117\\
%26	5.0452738456703\\
%27	5.06166923381357\\
%28	5.07019959298586\\
%29	5.0822519288406\\
%30	5.09118818106779\\
%31	5.1022311623146\\
%32	5.12443513426784\\
%33	5.14412860118034\\
%34	5.15443590238361\\
%35	5.168062117843\\
%36	5.18079918807919\\
%37	5.1970283875332\\
%38	5.20845680753908\\
%39	5.22074728406883\\
%40	5.23431343018286\\
%41	5.24407248298961\\
%42	5.26060086240685\\
%43	5.26999822714135\\
%44	5.28245254671193\\
%45	5.28985944557002\\
%46	5.30114313257563\\
%47	5.31424842799447\\
%48	5.32182690981128\\
%49	5.33297254600962\\
%50	5.34426226437463\\
%51	5.35403750296774\\
%52	5.36658924071465\\
%53	5.38204055468064\\
%54	5.39856460332176\\
%55	5.41291479566148\\
%56	5.4255520206239\\
%57	5.44281779694479\\
%58	5.46115557016752\\
%59	5.46777145958076\\
%60	5.48796368737168\\
%61	5.50458883424747\\
%62	5.51520250945484\\
%63	5.53232322143059\\
%64	5.5465882559438\\
%65	5.56097812038208\\
%66	5.57552232247008\\
%67	5.58017624954537\\
%68	5.59448782334135\\
%69	5.60146933629077\\
%70	5.61828226519627\\
%71	5.63321122655605\\
%72	5.64634291272922\\
%73	5.6588939523391\\
%74	5.66847481947777\\
%75	5.67583875749361\\
%76	5.68735520214491\\
%77	5.69279096088122\\
%78	5.70971531537165\\
%79	5.72515616022013\\
%80	5.74091035284306\\
%81	5.75591556668088\\
%82	5.75973968455516\\
%83	5.77298300898634\\
%84	5.78491085934857\\
%85	5.79480755127784\\
%86	5.80076885638554\\
%87	5.80595873724806\\
%88	5.80931475970246\\
%89	5.82389241675152\\
%90	5.83054945762201\\
%91	5.84830683114478\\
%92	5.8547257203899\\
%93	5.86886525556038\\
%94	5.87887925146888\\
%95	5.89416011486961\\
%96	5.90649980222384\\
%97	5.92025175824865\\
%98	5.93208435736798\\
%99	5.94880432984398\\
%100	5.96442046627149\\
%101	5.97735428261898\\
%102	5.98640846528361\\
%103	6.00489939255293\\
%104	6.01875699998\\
%105	6.02690723556272\\
%106	6.04594571494477\\
%107	6.05344564380018\\
%108	6.07550944006727\\
%109	6.08868477946104\\
%110	6.1039610047744\\
%111	6.11033735403433\\
%112	6.12108047794629\\
%113	6.13272271432612\\
%114	6.13789891521344\\
%115	6.14471959735849\\
%116	6.15769793092914\\
%117	6.17335560652117\\
%118	6.17830871487214\\
%119	6.19005953603996\\
%120	6.20219049643092\\
%121	6.2138041237966\\
%122	6.21900499587013\\
%123	6.23317803912168\\
%124	6.24988015435554\\
%125	6.25137334436405\\
%126	6.26935133759926\\
%127	6.27500082572921\\
%128	6.28320075989985\\
%129	6.29050009848516\\
%130	6.30514686655382\\
%131	6.31395099147234\\
%132	6.3200154854353\\
%133	6.33465842428815\\
%134	6.34064609173269\\
%135	6.34271496306914\\
%136	6.34690034137337\\
%137	6.34193020064339\\
%138	6.34274386504595\\
%139	6.35289186815016\\
%140	6.36471986202196\\
%141	6.37457021202863\\
%142	6.38276461122857\\
%143	6.38904598210024\\
%144	6.39819256947991\\
%145	6.40298740502853\\
%146	6.40885340905737\\
%147	6.4114944933688\\
%148	6.4162640307022\\
%149	6.41612503198747\\
%150	6.42337140268107\\
%151	6.43167517686237\\
%152	6.43583507656585\\
%153	6.45137313062887\\
%154	6.46393164556834\\
%155	6.46593629702862\\
%156	6.47558154173657\\
%157	6.47650917735981\\
%158	6.4901497563462\\
%159	6.49883235759372\\
%160	6.5106229183278\\
%161	6.52643281863666\\
%162	6.53929869498241\\
%163	6.54830046802745\\
%164	6.55327785366966\\
%165	6.56637520481626\\
%166	6.57843061288914\\
%167	6.58740975252643\\
%168	6.5983450263844\\
%169	6.60644535682246\\
%170	6.60534557407711\\
%171	6.60133419554197\\
%172	6.60056880124504\\
%173	6.60815447637021\\
%174	6.60962568700895\\
%175	6.61488468137228\\
%176	6.62387678110695\\
%177	6.62602997032558\\
%178	6.62995823587947\\
%179	6.62495767590965\\
%180	6.6259539577909\\
%181	6.6309997859985\\
%182	6.63027456892519\\
%183	6.63094113314665\\
%184	6.6343555940746\\
%185	6.63266700686077\\
%186	6.6351396328911\\
%187	6.64513967729998\\
%188	6.64545908296588\\
%189	6.6527931467708\\
%190	6.66563997167401\\
%191	6.67102272987874\\
%192	6.68211528915133\\
%193	6.68858922950681\\
%194	6.69511961190092\\
%195	6.70454676571701\\
%196	6.70183225276078\\
%197	6.70329933191665\\
%198	6.71401403588678\\
%199	6.72181659278653\\
%200	6.72390399014019\\
%201	6.72513448514328\\
%202	6.73154704878505\\
%203	6.72994991386791\\
%204	6.73405637345342\\
%205	6.73528337423688\\
%206	6.74525083943281\\
%207	6.75568773216562\\
%208	6.76898363390313\\
%209	6.77771970374862\\
%210	6.79172123622411\\
%211	6.79332744062965\\
%212	6.79441382433345\\
%213	6.80689352621046\\
%214	6.80722355568019\\
%215	6.81604006557643\\
%216	6.82916362354965\\
%217	6.83242609098496\\
%218	6.84600101087975\\
%219	6.84929515883091\\
%220	6.85330275791678\\
%221	6.85420687921898\\
%222	6.86249326548743\\
%223	6.86456453019663\\
%224	6.85993048219647\\
%225	6.85856665265205\\
%226	6.858748173847\\
%227	6.86215118590978\\
%228	6.86662291855065\\
%229	6.86848961416153\\
%230	6.87811254905807\\
%231	6.87279713961963\\
%232	6.87203215757879\\
%233	6.88132931672209\\
%234	6.88387656035207\\
%235	6.89071635142954\\
%236	6.88766709976235\\
%237	6.88713286016803\\
%238	6.88991507980996\\
%239	6.88742555861371\\
%240	6.89484907517462\\
%241	6.90281985018446\\
%242	6.91879761998716\\
%243	6.93031068266155\\
%244	6.93707149357923\\
%245	6.94005268266751\\
%246	6.94519515352669\\
%247	6.95576780707407\\
%248	6.97265561122371\\
%249	6.98537191055701\\
%250	6.98770011567141\\
%251	6.98730655893147\\
%252	6.98528924935606\\
%253	6.99535033998971\\
%254	7.00076665572433\\
%255	7.01207129488598\\
%256	7.02350283868093\\
%257	7.02943704411474\\
%258	7.02664454186807\\
%259	7.02524678167946\\
%260	7.02106931445073\\
%261	7.02299673929263\\
%262	7.02652559439285\\
%263	7.02794483284366\\
%264	7.02751281387841\\
%265	7.02343546953186\\
%266	7.02817479576642\\
%267	7.03453719633544\\
%268	7.03764501803109\\
%269	7.05050532253221\\
%270	7.06076259032902\\
%271	7.06835160456687\\
%272	7.06793999338958\\
%273	7.06285815340444\\
%274	7.06842261214195\\
%275	7.07900546538835\\
%276	7.0782681912052\\
%277	7.08792418446704\\
%278	7.08821340240343\\
%279	7.09879017803374\\
%280	7.09986551361454\\
%281	7.10494829531654\\
%282	7.11456914350203\\
%283	7.1303398039132\\
%284	7.14005127999112\\
%285	7.14573758228879\\
%286	7.14761348879117\\
%287	7.15062276510086\\
%288	7.14703762749585\\
%289	7.14412915022215\\
%290	7.15162620977174\\
%291	7.15229522360752\\
%292	7.15171922416153\\
%293	7.1580165074432\\
%294	7.16703541378214\\
%295	7.17434422577023\\
%296	7.18015313398831\\
%297	7.17625147564556\\
%298	7.17967386178756\\
%299	7.17720793870967\\
%300	7.1854637848501\\
%301	7.19529825897544\\
%302	7.1917279498161\\
%303	7.19977745267762\\
%304	7.20410561644401\\
%305	7.20410697636835\\
%306	7.20555788063233\\
%307	7.20424307018156\\
%308	7.19708082995682\\
%309	7.1941426818367\\
%310	7.20582474176882\\
%311	7.20941144769087\\
%312	7.21077876379549\\
%313	7.20517815986843\\
%314	7.21097718745143\\
%315	7.21460908172624\\
%316	7.2260890802299\\
%317	7.23527192976625\\
%318	7.24679899934549\\
%319	7.23692540284888\\
%320	7.22838014721915\\
%321	7.22655153627521\\
%322	7.22848814569104\\
%323	7.22642419278352\\
%324	7.23103522163058\\
%325	7.23283624756727\\
%326	7.23451867150555\\
%327	7.23693865630001\\
%328	7.23062147036339\\
%329	7.2350846112432\\
%330	7.23290021362017\\
%331	7.23560938966056\\
%332	7.24139107878887\\
%333	7.25024569121631\\
%334	7.25359224701547\\
%335	7.25721989319968\\
%336	7.26298293062216\\
%337	7.2657365429888\\
%338	7.27561290403386\\
%339	7.28190865286138\\
%340	7.27630625800218\\
%341	7.27871796722043\\
%342	7.2832620476133\\
%343	7.29252304796417\\
%344	7.28397236312835\\
%345	7.28331410141635\\
%346	7.28474874237828\\
%347	7.28991751800039\\
%348	7.29892417359581\\
%349	7.30217201392685\\
%350	7.31001439523683\\
%351	7.31052876743332\\
%352	7.31242265283666\\
%353	7.31166896147138\\
%354	7.31129527129757\\
%355	7.30493501358111\\
%356	7.30198155307488\\
%357	7.30177816972344\\
%358	7.30161606461543\\
%359	7.30255635820491\\
%360	7.31350915078849\\
%361	7.31248426401172\\
%362	7.32232895356161\\
%363	7.33142429093218\\
%364	7.33913114654477\\
%365	7.34003330576352\\
%366	7.34534322994453\\
%367	7.3476459816859\\
%368	7.34800227241554\\
%369	7.35514324209266\\
%370	7.3628593604657\\
%371	7.35556634972147\\
%372	7.36046998294666\\
%373	7.36268931982984\\
%374	7.36042863774147\\
%375	7.3645576868417\\
%376	7.37196349856998\\
%377	7.37504472062686\\
%378	7.38481540096062\\
%379	7.38534559723805\\
%380	7.38519515599299\\
%381	7.38328349301212\\
%382	7.38857868818583\\
%383	7.38582475786278\\
%384	7.39099959999691\\
%385	7.39142276278218\\
%386	7.39258698709307\\
%387	7.40428021294361\\
%388	7.40495867220635\\
%389	7.39748308708891\\
%390	7.39252697393449\\
%391	7.40184030164404\\
%392	7.40326152001836\\
%393	7.40168632808607\\
%394	7.39823532079566\\
%395	7.40168950304515\\
%396	7.40595383573753\\
%397	7.40686055122931\\
%398	7.40954441162975\\
%399	7.40948709298502\\
%400	7.40950628603454\\
%401	7.40160434264326\\
%402	7.39647720559526\\
%403	7.40177802737802\\
%404	7.39625566028141\\
%405	7.38770038801095\\
%406	7.37878373552848\\
%407	7.37428479214448\\
%408	7.37009593520653\\
%409	7.37834099286445\\
%410	7.37535582811909\\
%411	7.37261234086672\\
%412	7.37703875211481\\
%413	7.37509802110377\\
%414	7.37001659822899\\
%415	7.37375926441727\\
%416	7.36776750148922\\
%417	7.37683524098931\\
%418	7.37820156115399\\
%419	7.37447912608856\\
%420	7.37944093687223\\
%421	7.36782945294667\\
%422	7.36318061429901\\
%423	7.35979751233248\\
%424	7.35623214509335\\
%425	7.36368255341418\\
%426	7.36594913322286\\
%427	7.36044707859719\\
%428	7.35428213969707\\
%429	7.34870028590409\\
%430	7.35126427415255\\
%431	7.37006304169319\\
%432	7.3844319858416\\
%433	7.39170303770659\\
%434	7.39788494483511\\
%435	7.39555938154323\\
%436	7.39190196150766\\
%437	7.3929511425811\\
%438	7.39089017607729\\
%439	7.39507260545743\\
%440	7.39100601233141\\
%441	7.38908766133098\\
%442	7.38694078825639\\
%443	7.39245112916749\\
%444	7.39638145707339\\
%445	7.40212841932277\\
%446	7.40102981943944\\
%447	7.40387092781707\\
%448	7.4086972842723\\
%449	7.41217063638914\\
%450	7.40265131964755\\
%451	7.40177490517983\\
%452	7.41066212343957\\
%453	7.41489913865094\\
%454	7.42125164374364\\
%455	7.42850389454729\\
%456	7.438306730937\\
%457	7.44844996053792\\
%458	7.45703423529466\\
%459	7.46336060872082\\
%460	7.4660661754806\\
%461	7.47155779966906\\
%462	7.47416802005071\\
%463	7.47809582258372\\
%464	7.4743195659794\\
%465	7.46496570578392\\
%466	7.46028147199167\\
%467	7.46746457915253\\
%468	7.47196398410074\\
%469	7.47511636251291\\
%470	7.48151954282203\\
%471	7.47890970407726\\
%472	7.48504310181163\\
%473	7.49143242491834\\
%474	7.48557557839841\\
%475	7.49043916732875\\
%476	7.49384274965446\\
%477	7.50047887552674\\
%478	7.50573796094606\\
%479	7.51773159576493\\
%480	7.52153029662113\\
%481	7.52087834535131\\
%482	7.52300009078155\\
%483	7.52110306438282\\
%484	7.52047692057003\\
%485	7.52641349993342\\
%486	7.53543539531318\\
%487	7.53187196979408\\
%488	7.5246492407738\\
%489	7.53519608861146\\
%490	7.53709236401031\\
%491	7.54910448444291\\
%492	7.55233578197601\\
%493	7.55062286828586\\
%494	7.54843292008683\\
%495	7.54982742852317\\
%496	7.54659305505124\\
%497	7.53892666531482\\
%498	7.53424166387082\\
%499	7.53760765259312\\
%500	7.53511514444505\\
%501	7.53480388916293\\
%502	7.5468552053975\\
%503	7.56061693261632\\
%504	7.57289193078004\\
%505	7.57910636856156\\
%506	7.57640933603952\\
%507	7.57239508893204\\
%508	7.57738333365967\\
%509	7.5772366469027\\
%510	7.58450065960729\\
%511	7.59113631626053\\
%512	7.59073131816123\\
%513	7.59292190583709\\
%514	7.6041377684911\\
%515	7.61518967420155\\
%516	7.61857462161851\\
%517	7.61289612255216\\
%518	7.62354629387934\\
%519	7.63106396801139\\
%520	7.63828521800463\\
%521	7.65061222935592\\
%522	7.66315161005823\\
%523	7.67540493530442\\
%524	7.68033410874636\\
%525	7.6826102809216\\
%526	7.68703766732354\\
%527	7.68543092845545\\
%528	7.68910788442984\\
%529	7.69905024679204\\
%530	7.70431381077934\\
%531	7.70974633596211\\
%532	7.70959122301971\\
%533	7.71569708688947\\
%534	7.72043960190305\\
%535	7.72866992227496\\
%536	7.73733595557288\\
%537	7.74084704882838\\
%538	7.75189804588862\\
%539	7.75846577944275\\
%540	7.75860450538338\\
%541	7.77948544180811\\
%542	7.78146891385526\\
%543	7.76678721168627\\
%544	7.75499412495962\\
%545	7.74406554425922\\
%546	7.74071384850115\\
%547	7.74079616747159\\
%548	7.73794267248349\\
%549	7.73817074633885\\
%550	7.73267876265715\\
%551	7.73003244303861\\
%552	7.72911932362793\\
%553	7.72139325554197\\
%554	7.71309645617043\\
%555	7.70709290520766\\
%556	7.70714072377118\\
%557	7.69448718100075\\
%558	7.68986220387776\\
%559	7.68769025598764\\
%560	7.69497207434657\\
%561	7.68827686012045\\
%562	7.68834067913974\\
%563	7.69638571935325\\
%564	7.69395833154035\\
%565	7.69363439383514\\
%566	7.69260701443495\\
%567	7.69105152267406\\
%568	7.69129190865885\\
%569	7.6906636298389\\
%570	7.68803625120434\\
%571	7.6720287177739\\
%572	7.66368106929294\\
%573	7.66479695933939\\
%574	7.67179577917936\\
%575	7.67846492294102\\
%576	7.68202834974642\\
%577	7.68996260884106\\
%578	7.69363173158956\\
%579	7.68997091447104\\
%580	7.68800914328332\\
%581	7.69792640655437\\
%582	7.70426979636037\\
%583	7.697603765784\\
%584	7.69499774625003\\
%585	7.69949568819734\\
%586	7.70421056741619\\
%587	7.70153238733984\\
%588	7.70532409629413\\
%589	7.70061636352082\\
%590	7.70120043416178\\
%591	7.70753287062528\\
%592	7.70381330444126\\
%593	7.6928222690693\\
%594	7.68455733809444\\
%595	7.68324771138091\\
%596	7.67570245082981\\
%597	7.66528601004793\\
%598	7.65864724446668\\
%599	7.65199113895661\\
%600	7.65730575480157\\
%601	7.66679992087287\\
%602	7.67481770724282\\
%603	7.6760374975079\\
%604	7.6726221248899\\
%605	7.67469623998917\\
%606	7.67906347444362\\
%607	7.67839675094872\\
%608	7.67605372912968\\
%609	7.68505540517826\\
%610	7.68586573450615\\
%611	7.67401730680609\\
%612	7.66939866562562\\
%613	7.68338826054551\\
%614	7.68842775378899\\
%615	7.68719583646882\\
%616	7.6903317322406\\
%617	7.68810985569975\\
%618	7.69863610516477\\
%619	7.70635332460442\\
%620	7.72175386398513\\
%621	7.72693228858475\\
%622	7.73057779370706\\
%623	7.7351563920712\\
%624	7.73955017359811\\
%625	7.74400396239094\\
%626	7.74705428677945\\
%627	7.74167278801504\\
%628	7.73806789991687\\
%629	7.74110135834657\\
%630	7.73347507029092\\
%631	7.73284340043922\\
%632	7.72926139358826\\
%633	7.71940067391111\\
%634	7.72590572345595\\
%635	7.72764275929815\\
%636	7.73467342445645\\
%637	7.7376792869303\\
%638	7.73214245779129\\
%639	7.72746349297042\\
%640	7.73416827065013\\
%641	7.73931143775186\\
%642	7.73113161053921\\
%643	7.71874627708171\\
%644	7.71395332284095\\
%645	7.71432914447283\\
%646	7.7161227367473\\
%647	7.7128714408085\\
%648	7.71372924125504\\
%649	7.71726759639489\\
%650	7.70962539061986\\
%651	7.70351269952286\\
%652	7.71468931369538\\
%653	7.71743786115852\\
%654	7.71910847767995\\
%655	7.72656160951718\\
%656	7.73493162844153\\
%657	7.73461350101041\\
%658	7.727380573412\\
%659	7.73263790107627\\
%660	7.72787092005514\\
%661	7.71613311223242\\
%662	7.71421505852234\\
%663	7.71518023594344\\
%664	7.71201191381925\\
%665	7.70880979972919\\
%666	7.70310473435697\\
%667	7.69952027013497\\
%668	7.69992265053799\\
%669	7.70419358775591\\
%670	7.69467331510505\\
%671	7.68629522482395\\
%672	7.68876614676913\\
%673	7.69349204432631\\
%674	7.69639836335053\\
%675	7.68998735391864\\
%676	7.69976503045857\\
%677	7.69713236773101\\
%678	7.69884571979967\\
%679	7.71573175463649\\
%680	7.72202667010123\\
%681	7.72075557750848\\
%682	7.72400348348411\\
%683	7.71936012241628\\
%684	7.71728759899151\\
%685	7.71188228298184\\
%686	7.70030704989625\\
%687	7.7002246405266\\
%688	7.69972353985959\\
%689	7.69513608340268\\
%690	7.69827270909349\\
%691	7.69849944461141\\
%692	7.69132348260336\\
%693	7.69142920192359\\
%694	7.68803481090904\\
%695	7.69404783345106\\
%696	7.69319306034933\\
%697	7.69109924532885\\
%698	7.68100381575642\\
%699	7.67194812597198\\
%700	7.66943038676766\\
%701	7.67415535613238\\
%702	7.66657173474527\\
%703	7.66407560812742\\
%704	7.66367666006144\\
%705	7.66627874770218\\
%706	7.66608954681804\\
%707	7.67278637815927\\
%708	7.67688387956893\\
%709	7.67615395702073\\
%710	7.66822356137961\\
%711	7.6702154520915\\
%712	7.67298701683615\\
%713	7.66802310413439\\
%714	7.66438555080395\\
%715	7.65984568918918\\
%716	7.65191005248836\\
%717	7.6424215888034\\
%718	7.63931812728261\\
%719	7.64032768548848\\
%720	7.64157220120018\\
%721	7.63430528313815\\
%722	7.62750382820478\\
%723	7.62059581841857\\
%724	7.6076890741973\\
%725	7.60408781781044\\
%726	7.61059583595223\\
%727	7.61453109107171\\
%728	7.6069908794611\\
%729	7.61529197186782\\
%730	7.60982173857744\\
%731	7.61595592324672\\
%732	7.60482373762745\\
%733	7.60762232221088\\
%734	7.60428485517391\\
%735	7.60486102751777\\
%736	7.59686807279943\\
%737	7.59145663797026\\
%738	7.58176664265414\\
%739	7.57603522531837\\
%740	7.579074152643\\
%741	7.58217448648237\\
%742	7.58365413112198\\
%743	7.58298621938862\\
%744	7.58093462296016\\
%745	7.57819531649514\\
%746	7.57030069337783\\
%747	7.56258065547601\\
%748	7.56374397097238\\
%749	7.55853915400465\\
%750	7.55384497881942\\
%751	7.5502309365564\\
%752	7.56090690372017\\
%753	7.56724465382037\\
%754	7.56630686781708\\
%755	7.57059376535796\\
%756	7.56459772752866\\
%757	7.55931798717057\\
%758	7.55178984652638\\
%759	7.55343961266076\\
%760	7.5525286180918\\
%761	7.54274754568363\\
%762	7.53789365609001\\
%763	7.54156938825447\\
%764	7.54599977083162\\
%765	7.55096821267888\\
%766	7.55558209857167\\
%767	7.55232584242077\\
%768	7.55518692482627\\
%769	7.56528205369882\\
%770	7.57241374811203\\
%771	7.57994601990488\\
%772	7.5860013081026\\
%773	7.58949820990005\\
%774	7.58498444557472\\
%775	7.57320683433107\\
%776	7.56533924481964\\
%777	7.56108905968634\\
%778	7.55132207505868\\
%779	7.5489745546302\\
%780	7.54383073950077\\
%781	7.54342219463333\\
%782	7.54570324884654\\
%783	7.55013213531739\\
%784	7.55050757485504\\
%785	7.55534321529764\\
%786	7.56774334657525\\
%787	7.57436769122297\\
%788	7.57478170149807\\
%789	7.57002738001762\\
%790	7.57295506501991\\
%791	7.57018591757853\\
%792	7.5609475752364\\
%793	7.55832249150629\\
%794	7.55423872034785\\
%795	7.54864196032006\\
%796	7.54894625829654\\
%797	7.55326682911267\\
%798	7.55572524565421\\
%799	7.56441649146411\\
%800	7.56971430955851\\
%801	7.57757588501076\\
%802	7.57785818298203\\
%803	7.57354860758234\\
%804	7.57832493682102\\
%805	7.58381637380696\\
%806	7.58145020102859\\
%807	7.59318933002772\\
%808	7.60123097696747\\
%809	7.62328909031159\\
%810	7.63065373125598\\
%811	7.63178754127377\\
%812	7.63851858174941\\
%813	7.64412900756598\\
%814	7.65118442110359\\
%815	7.65653890750467\\
%816	7.66281121972468\\
%817	7.67285836524878\\
%818	7.66928655454385\\
%819	7.65627050402855\\
%820	7.6527289429793\\
%821	7.65718665247004\\
%822	7.66611161707964\\
%823	7.67497652098707\\
%824	7.67530603484355\\
%825	7.67903451146019\\
%826	7.68181483715958\\
%827	7.6809056002185\\
%828	7.67500023380308\\
%829	7.66730111264647\\
%830	7.66957785717898\\
%831	7.67788273267693\\
%832	7.67682012983362\\
%833	7.66745231389365\\
%834	7.66987490823255\\
%835	7.66740911567918\\
%836	7.67671221283779\\
%837	7.6765976037553\\
%838	7.67074124409516\\
%839	7.66450233433298\\
%840	7.65636340147777\\
%841	7.65911089112853\\
%842	7.6556238275949\\
%843	7.64579824015624\\
%844	7.64316387212292\\
%845	7.63288959944784\\
%846	7.62872075732013\\
%847	7.63673944079116\\
%848	7.64224564123667\\
%849	7.63725094936822\\
%850	7.64547019371432\\
%851	7.65180922209367\\
%852	7.65369777971426\\
%853	7.65425559596596\\
%854	7.65610954110709\\
%855	7.66600697859548\\
%856	7.66055281040217\\
%857	7.65605118931903\\
%858	7.65243804170059\\
%859	7.64324614076035\\
%860	7.63924443010855\\
%861	7.64229231860207\\
%862	7.6552257473336\\
%863	7.66166272183158\\
%864	7.65941758223149\\
%865	7.66214899640485\\
%866	7.65620521686974\\
%867	7.6552569819842\\
%868	7.6627734966176\\
%869	7.6590312006114\\
%870	7.65549777626567\\
%871	7.65180141536324\\
%872	7.65914379868201\\
%873	7.66453666433724\\
%874	7.65410895044466\\
%875	7.65283350457252\\
%876	7.64971639458521\\
%877	7.63970658525274\\
%878	7.64064052259493\\
%879	7.63026585186901\\
%880	7.6223295436939\\
%881	7.62085998584614\\
%882	7.61511321443016\\
%883	7.61363016011886\\
%884	7.62199871745888\\
%885	7.6232983743813\\
%886	7.61750023888246\\
%887	7.61444550557177\\
%888	7.61803025307174\\
%889	7.61727025982881\\
%890	7.6094396032783\\
%891	7.60280035694882\\
%892	7.60186549293741\\
%893	7.6043406871586\\
%894	7.61752013461046\\
%895	7.62238390011284\\
%896	7.61464406432763\\
%897	7.61361287680778\\
%898	7.61408825334491\\
%899	7.61844400816302\\
%900	7.6206245085122\\
%901	7.61830564618576\\
%902	7.61480333250694\\
%903	7.62003999415381\\
%904	7.61547472807736\\
%905	7.61345817028441\\
%906	7.60609479950254\\
%907	7.59675897016181\\
%908	7.58892573384821\\
%909	7.57836255194475\\
%910	7.57182458782099\\
%911	7.57633696803127\\
%912	7.57325989570916\\
%913	7.57447660320032\\
%914	7.58059772572515\\
%915	7.57625143695527\\
%916	7.57409750006477\\
%917	7.56459317837043\\
%918	7.55655581330525\\
%919	7.56322201121461\\
%920	7.56538210433131\\
%921	7.56577277665534\\
%922	7.56439355347308\\
%923	7.56895303268858\\
%924	7.56852054513215\\
%925	7.57832275931565\\
%926	7.5800455284868\\
%927	7.58288201682704\\
%928	7.58623637092743\\
%929	7.57742167142464\\
%930	7.58268350216299\\
%931	7.5832472832415\\
%932	7.59294728538747\\
%933	7.59040159166237\\
%934	7.59332829687084\\
%935	7.598306107686\\
%936	7.59648208059155\\
%937	7.59567312980107\\
%938	7.59604302021823\\
%939	7.60623719343466\\
%940	7.60833043325207\\
%941	7.62035277983299\\
%942	7.62427235408827\\
%943	7.61772835047554\\
%944	7.62322704481558\\
%945	7.62767863140448\\
%946	7.61971333816236\\
%947	7.61928840214052\\
%948	7.62086330978151\\
%949	7.62791742497514\\
%950	7.62756069567673\\
%951	7.62603905065954\\
%952	7.60620885471374\\
%953	7.59776402236161\\
%954	7.60272713512745\\
%955	7.60222714673094\\
%956	7.59736286078217\\
%957	7.5875531137626\\
%958	7.58092722191539\\
%959	7.58594357878952\\
%960	7.57586123941677\\
%961	7.58011798261375\\
%962	7.58204997508568\\
%963	7.56975450011022\\
%964	7.55927902513967\\
%965	7.55188773161046\\
%966	7.54411740901861\\
%967	7.53627165151195\\
%968	7.52357191331767\\
%969	7.51562771506394\\
%970	7.50946988117516\\
%971	7.49744060676589\\
%972	7.48493429114874\\
%973	7.47830290474107\\
%974	7.46820923096976\\
%975	7.46852822236005\\
%976	7.48561910418858\\
%977	7.48989834318661\\
%978	7.4898845281286\\
%979	7.49644595211221\\
%980	7.50073205951999\\
%981	7.50977330398175\\
%982	7.51153093261482\\
%983	7.50904544609958\\
%984	7.50159611245579\\
%985	7.50317598364959\\
%986	7.49537823677133\\
%987	7.48827041931465\\
%988	7.47926023697879\\
%989	7.46604365997704\\
%990	7.46289415371645\\
%991	7.4676099304188\\
%992	7.47260319233052\\
%993	7.47860287663647\\
%994	7.48729342647373\\
%995	7.48792823880061\\
%996	7.49098782512128\\
%997	7.50119554529219\\
%998	7.51066873399756\\
%999	7.50952064658186\\
%1000	7.51317201473847\\
%1001	7.51791230463436\\
%1002	7.38556871303981\\
%1003	7.30809774218516\\
%1004	7.21408617532086\\
%1005	7.13442613153663\\
%1006	7.04977985975468\\
%1007	6.96842691544084\\
%1008	6.89616071675867\\
%1009	6.83042121295382\\
%1010	6.7557856544794\\
%1011	6.68795833393899\\
%1012	6.61133265822674\\
%1013	6.53884551695541\\
%1014	6.47828015029988\\
%1015	6.41112956453266\\
%1016	6.35277968863801\\
%1017	6.28804163569757\\
%1018	6.22747350362514\\
%1019	6.16731205291438\\
%1020	6.11452360668273\\
%1021	6.06704451657186\\
%1022	6.01488443376823\\
%1023	5.96732229816249\\
%1024	5.92294310729747\\
%1025	5.87546175381\\
%1026	5.82918065334787\\
%1027	5.77846340172699\\
%1028	5.73346973096708\\
%1029	5.6944741140858\\
%1030	5.64228511315351\\
%1031	5.61139562217751\\
%1032	5.56677967511586\\
%1033	5.52268873495923\\
%1034	5.47954284747432\\
%1035	5.44148907196998\\
%1036	5.40717799753009\\
%1037	5.36984482149888\\
%1038	5.33637007027211\\
%1039	5.29568869455574\\
%1040	5.26944235002493\\
%1041	5.23637187690223\\
%1042	5.20676918167231\\
%1043	5.17298223564292\\
%1044	5.14002707661608\\
%1045	5.10567834774625\\
%1046	5.07863462640263\\
%1047	5.04477923365223\\
%1048	5.01949526040882\\
%1049	4.98881862040424\\
%1050	4.95758868407098\\
%1051	4.9352433718975\\
%1052	4.90070668430612\\
%1053	4.86815433159538\\
%1054	4.85018707691363\\
%1055	4.83119084260547\\
%1056	4.8031400991166\\
%1057	4.78195069003045\\
%1058	4.74862965843102\\
%1059	4.73616664727902\\
%1060	4.70467751382743\\
%1061	4.68461501512822\\
%1062	4.6663080461529\\
%1063	4.6454708429049\\
%1064	4.62864030108505\\
%1065	4.60706850400857\\
%1066	4.58159763573133\\
%1067	4.56835497264962\\
%1068	4.55275813540271\\
%1069	4.54051639961327\\
%1070	4.51628856373204\\
%1071	4.49383363938046\\
%1072	4.47802217207993\\
%1073	4.4610827166738\\
%1074	4.4418643447033\\
%1075	4.42513718050184\\
%1076	4.41630964268148\\
%1077	4.39029498821963\\
%1078	4.37951192512378\\
%1079	4.35345132831785\\
%1080	4.34117338408528\\
%1081	4.32607873740845\\
%1082	4.31312074621108\\
%1083	4.30180652489453\\
%1084	4.28281421273276\\
%1085	4.27364200121587\\
%1086	4.25774759461085\\
%1087	4.2415857456644\\
%1088	4.23054848203432\\
%1089	4.2127709992079\\
%1090	4.1921322655103\\
%1091	4.18557159337151\\
%1092	4.16496355436712\\
%1093	4.15491693983244\\
%1094	4.13691020363552\\
%1095	4.12515441867415\\
%1096	4.11025930415298\\
%1097	4.09703050981993\\
%1098	4.08280828002937\\
%1099	4.07147246268547\\
%1100	4.05810979366776\\
%1101	4.04797959937565\\
%1102	4.03671263193859\\
%1103	4.02680282942053\\
%1104	4.01746445152818\\
%1105	4.00594512209274\\
%1106	3.99294770682962\\
%1107	3.981737464733\\
%1108	3.97317938567745\\
%1109	3.95809224636461\\
%1110	3.95030950260307\\
%1111	3.94346377158969\\
%1112	3.92536355481556\\
%1113	3.92058264457985\\
%1114	3.91180490876588\\
%1115	3.8990130308994\\
%1116	3.89181636221358\\
%1117	3.87985495864965\\
%1118	3.86787329461609\\
%1119	3.85635841115651\\
%1120	3.84743547809773\\
%1121	3.84346687447855\\
%1122	3.83258169638969\\
%1123	3.82531989674927\\
%1124	3.81466812670017\\
%1125	3.81333493288725\\
%1126	3.7950835558102\\
%1127	3.7929343404348\\
%1128	3.78577077664759\\
%1129	3.7716127394406\\
%1130	3.76819534091849\\
%1131	3.75565300870821\\
%1132	3.74959911508778\\
%1133	3.74923550687154\\
%1134	3.73746506612517\\
%1135	3.72734040431317\\
%1136	3.7252308331139\\
%1137	3.71343107203458\\
%1138	3.70868366828451\\
%1139	3.69906651199041\\
%1140	3.68837624457977\\
%1141	3.68325372892491\\
%1142	3.67757935992485\\
%1143	3.66874245370217\\
%1144	3.66415934642329\\
%1145	3.65889308658727\\
%1146	3.65774251457345\\
%1147	3.64709607420473\\
%1148	3.64655896253668\\
%1149	3.63195496844054\\
%1150	3.6302079859894\\
%1151	3.61930992615632\\
%1152	3.61811196853087\\
%1153	3.61487203636659\\
%1154	3.60311519178241\\
%1155	3.60210515732158\\
%1156	3.58805089431169\\
%1157	3.58944428703238\\
%1158	3.57861487342324\\
%1159	3.57055834794475\\
%1160	3.56778175981018\\
%1161	3.56409827468565\\
%1162	3.55694958390243\\
%1163	3.55754949161266\\
%1164	3.55813199226709\\
%1165	3.54702927993488\\
%1166	3.5403428924753\\
%1167	3.54160270959525\\
%1168	3.53057875948782\\
%1169	3.5276706887263\\
%1170	3.51925101873975\\
%1171	3.51444981093054\\
%1172	3.51159992650933\\
%1173	3.50676068596245\\
%1174	3.50332019709194\\
%1175	3.4937729794124\\
%1176	3.48320820616051\\
%1177	3.48027613569901\\
%1178	3.47411847001364\\
%1179	3.47458302653255\\
%1180	3.46610941526588\\
%1181	3.46257301351271\\
%1182	3.45746831961527\\
%1183	3.4544966498467\\
%1184	3.45151050232875\\
%1185	3.44490736953239\\
%1186	3.44637707797362\\
%1187	3.43857475719594\\
%1188	3.43338810109786\\
%1189	3.42280999544464\\
%1190	3.42372210595262\\
%1191	3.41524084116961\\
%1192	3.41233442272554\\
%1193	3.39833484330619\\
%1194	3.40433804427228\\
%1195	3.39567589023785\\
%1196	3.3911041886624\\
%1197	3.39084431918673\\
%1198	3.38466998129272\\
%1199	3.37988486262679\\
%1200	3.37967135692767\\
%1201	3.37586642103966\\
%1202	3.37035822303011\\
%1203	3.36913107600279\\
%1204	3.36781091033712\\
%1205	3.36630444481565\\
%1206	3.36353654838059\\
%1207	3.36193100647774\\
%1208	3.35272346411485\\
%1209	3.35531725054964\\
%1210	3.34627976317889\\
%1211	3.34553345231493\\
%1212	3.34232053917674\\
%1213	3.33700534952624\\
%1214	3.33025675573375\\
%1215	3.33242703285045\\
%1216	3.32327660798215\\
%1217	3.32432129872698\\
%1218	3.31944467638616\\
%1219	3.32228127872444\\
%1220	3.31092272825712\\
%1221	3.31490824987225\\
%1222	3.30856719998948\\
%1223	3.30324684089173\\
%1224	3.3041050972882\\
%1225	3.29642949959276\\
%1226	3.29425273689991\\
%1227	3.2913441383093\\
%1228	3.28826366492034\\
%1229	3.28105718604035\\
%1230	3.28362037925107\\
%1231	3.27378311807572\\
%1232	3.27470080090066\\
%1233	3.27295169402238\\
%1234	3.27444690703099\\
%1235	3.26657517164219\\
%1236	3.26708707869542\\
%1237	3.26636859595287\\
%1238	3.25894020333865\\
%1239	3.25551616769584\\
%1240	3.25774211767542\\
%1241	3.25431420907744\\
%1242	3.25099770481479\\
%1243	3.25077901970214\\
%1244	3.24642982323052\\
%1245	3.24210863955524\\
%1246	3.23548005365292\\
%1247	3.23549624758458\\
%1248	3.23801432341936\\
%1249	3.23484990202887\\
%1250	3.22919565637331\\
%1251	3.23143638725903\\
%1252	3.22791003079786\\
%1253	3.22378350848135\\
%1254	3.21969098851007\\
%1255	3.21644379066011\\
%1256	3.21798880044286\\
%1257	3.2147005955823\\
%1258	3.21241379993796\\
%1259	3.21336091626296\\
%1260	3.20882355732555\\
%1261	3.20573099721412\\
%1262	3.20312862795797\\
%1263	3.19976921068691\\
%1264	3.19953852158191\\
%1265	3.19957470337003\\
%1266	3.19116238480623\\
%1267	3.19333131508153\\
%1268	3.18890591022609\\
%1269	3.18977937445279\\
%1270	3.18286485173053\\
%1271	3.18430672099489\\
%1272	3.18286892844003\\
%1273	3.18313431937762\\
%1274	3.17998148117901\\
%1275	3.18043558261925\\
%1276	3.17484482467015\\
%1277	3.17576900181559\\
%1278	3.17827882257291\\
%1279	3.16849530533187\\
%1280	3.17093645208414\\
%1281	3.17200325163937\\
%1282	3.16882085264648\\
%1283	3.16635557211854\\
%1284	3.16238895762963\\
%1285	3.1647824921838\\
%1286	3.16824315834848\\
%1287	3.16483248437303\\
%1288	3.165196417515\\
%1289	3.1618341158618\\
%1290	3.15895974037846\\
%1291	3.14871866824493\\
%1292	3.15327238270067\\
%1293	3.15028506541966\\
%1294	3.14590639941837\\
%1295	3.14833573603602\\
%1296	3.14808550765874\\
%1297	3.14549683170132\\
%1298	3.14437489838812\\
%1299	3.14497421058632\\
%1300	3.1487202619396\\
%1301	3.14453731315102\\
%1302	3.14673328458168\\
%1303	3.13931408069627\\
%1304	3.14182540858089\\
%1305	3.14044197713162\\
%1306	3.13969285702044\\
%1307	3.13613936980236\\
%1308	3.1303151119818\\
%1309	3.1336684429687\\
%1310	3.13362060892893\\
%1311	3.13209454961879\\
%1312	3.12910180155752\\
%1313	3.13102304214926\\
%1314	3.13197005713614\\
%1315	3.1297440191646\\
%1316	3.12893532299394\\
%1317	3.12624451897984\\
%1318	3.1276089408055\\
%1319	3.12469272865895\\
%1320	3.11961157960076\\
%1321	3.1183724039233\\
%1322	3.12170050477622\\
%1323	3.11521494911089\\
%1324	3.11664963717354\\
%1325	3.11577086542412\\
%1326	3.11428801371762\\
%1327	3.11363453771602\\
%1328	3.12049005087281\\
%1329	3.1148607338206\\
%1330	3.11555878082555\\
%1331	3.10960546453622\\
%1332	3.11122039218553\\
%1333	3.10835292443074\\
%1334	3.10784038021703\\
%1335	3.10526550256914\\
%1336	3.10750269898735\\
%1337	3.1010800654678\\
%1338	3.1018699536781\\
%1339	3.10166230195566\\
%1340	3.10420616760689\\
%1341	3.0983588869991\\
%1342	3.10264775657387\\
%1343	3.10098426679237\\
%1344	3.09671297597703\\
%1345	3.09894309107689\\
%1346	3.10054082514297\\
%1347	3.0956803617299\\
%1348	3.09935161805572\\
%1349	3.09304033725961\\
%1350	3.09452912963939\\
%1351	3.09110358262492\\
%1352	3.0948048517923\\
%1353	3.0874045638444\\
%1354	3.09154934751136\\
%1355	3.09149516910479\\
%1356	3.09704988620255\\
%1357	3.0947922855248\\
%1358	3.0927027532357\\
%1359	3.09106090551025\\
%1360	3.09070487879661\\
%1361	3.08379493483596\\
%1362	3.08539687979068\\
%1363	3.0855209372663\\
%1364	3.08209745105522\\
%1365	3.08229433985822\\
%1366	3.08550319238292\\
%1367	3.08309109299168\\
%1368	3.08723208839485\\
%1369	3.08647841880945\\
%1370	3.08547927598193\\
%1371	3.08436940151607\\
%1372	3.07949338764259\\
%1373	3.08115869783453\\
%1374	3.08703841810969\\
%1375	3.08014021604737\\
%1376	3.081452145019\\
%1377	3.07980961082499\\
%1378	3.08143314560197\\
%1379	3.07369435209207\\
%1380	3.07770262958378\\
%1381	3.07678895839105\\
%1382	3.07850584209645\\
%1383	3.07690168604782\\
%1384	3.08419307450734\\
%1385	3.07779269333833\\
%1386	3.08002207328466\\
%1387	3.07910522475631\\
%1388	3.07282027145446\\
%1389	3.07937423805391\\
%1390	3.07398355737829\\
%1391	3.07643656398813\\
%1392	3.07711141626012\\
%1393	3.08326291413116\\
%1394	3.0788198202987\\
%1395	3.08216839822751\\
%1396	3.07613000217659\\
%1397	3.08041160231792\\
%1398	3.08137477414848\\
%1399	3.07584972578212\\
%1400	3.0802802393571\\
%1401	3.07342333115255\\
%1402	3.07625026222128\\
%1403	3.07553509960174\\
%1404	3.07910753779111\\
%1405	3.07762574076061\\
%1406	3.08022829329134\\
%1407	3.07898978674045\\
%1408	3.08242436334906\\
%1409	3.07646287110828\\
%1410	3.0808081518768\\
%1411	3.0781952015039\\
%1412	3.08227644057639\\
%1413	3.08044518775449\\
%1414	3.07887169817599\\
%1415	3.07904492231879\\
%1416	3.08580325564767\\
%1417	3.07919915187781\\
%1418	3.08196949322621\\
%1419	3.07798581976036\\
%1420	3.0865541143333\\
%1421	3.08085389116027\\
%1422	3.0782688762485\\
%1423	3.07959305242926\\
%1424	3.07626605111756\\
%1425	3.07149041570022\\
%1426	3.0731431374888\\
%1427	3.07366157818692\\
%1428	3.07089835146946\\
%1429	3.07211996571707\\
%1430	3.06904749746414\\
%1431	3.06837818686744\\
%1432	3.06926563642985\\
%1433	3.06693664665487\\
%1434	3.06597978439057\\
%1435	3.06547100221916\\
%1436	3.07189836441616\\
%1437	3.06698457525277\\
%1438	3.06912008972655\\
%1439	3.0649426527938\\
%1440	3.06959766708084\\
%1441	3.06718745753772\\
%1442	3.06807818558423\\
%1443	3.06473423161145\\
%1444	3.05983091641564\\
%1445	3.05919882009269\\
%1446	3.06366821193269\\
%1447	3.06105673061546\\
%1448	3.06252082906563\\
%1449	3.06256649302033\\
%1450	3.05849036268644\\
%1451	3.06311833745586\\
%1452	3.0575369437326\\
%1453	3.06068598518118\\
%1454	3.0577072185924\\
%1455	3.05502657432096\\
%1456	3.05574879326555\\
%1457	3.05452092677581\\
%1458	3.05870213809043\\
%1459	3.05834665134052\\
%1460	3.05779567880721\\
%1461	3.05299837034075\\
%1462	3.05990690641967\\
%1463	3.05157241423049\\
%1464	3.05810798289015\\
%1465	3.04985388938093\\
%1466	3.04945804036024\\
%1467	3.05062129335674\\
%1468	3.05177552863554\\
%1469	3.05536681276832\\
%1470	3.04777204210166\\
%1471	3.04960200823269\\
%1472	3.04951564230563\\
%1473	3.04831396898056\\
%1474	3.05074583058458\\
%1475	3.04629503392129\\
%1476	3.05055979385468\\
%1477	3.04249684535818\\
%1478	3.04530320783251\\
%1479	3.04476450812259\\
%1480	3.04667471611265\\
%1481	3.04854565848749\\
%1482	3.04774973191471\\
%1483	3.05033570556269\\
%1484	3.05406677209021\\
%1485	3.04819780150857\\
%1486	3.0530516942973\\
%1487	3.05493120775942\\
%1488	3.05024991031766\\
%1489	3.05417683725159\\
%1490	3.05007911496069\\
%1491	3.04845828348523\\
%1492	3.04467558220314\\
%1493	3.04837777874929\\
%1494	3.04328628657958\\
%1495	3.04395691885389\\
%1496	3.04543412224106\\
%1497	3.03682428777102\\
%1498	3.04108380643192\\
%1499	3.04359730092346\\
%1500	3.03934777600969\\
%1501	3.03465616981391\\
%1502	3.03492705883114\\
%1503	3.04018488576207\\
%1504	3.03568158219524\\
%1505	3.03838172321498\\
%1506	3.03982280155524\\
%1507	3.03508061846705\\
%1508	3.03939610118602\\
%1509	3.03178494951034\\
%1510	3.04008304082824\\
%1511	3.03267357211651\\
%1512	3.03490097998272\\
%1513	3.03425878198543\\
%1514	3.02714589967384\\
%1515	3.03033241825266\\
%1516	3.03421437346446\\
%1517	3.02874659156464\\
%1518	3.0276065361904\\
%1519	3.02893561245726\\
%1520	3.03156676479274\\
%1521	3.0255314812868\\
%1522	3.02987367599358\\
%1523	3.02821924138486\\
%1524	3.03253064724146\\
%1525	3.02784449613006\\
%1526	3.03001443116231\\
%1527	3.02626455287741\\
%1528	3.0326741397289\\
%1529	3.02435936013685\\
%1530	3.03004148346932\\
%1531	3.02909041786359\\
%1532	3.02616971938173\\
%1533	3.03079043894708\\
%1534	3.02844076771859\\
%1535	3.0335465672812\\
%1536	3.03199474305543\\
%1537	3.03553609107214\\
%1538	3.02611120570458\\
%1539	3.03300395698032\\
%1540	3.02781163038911\\
%1541	3.03088485798778\\
%1542	3.03433760576263\\
%1543	3.03299908578039\\
%1544	3.0315868792614\\
%1545	3.02864517397169\\
%1546	3.02987741143477\\
%1547	3.02791940822666\\
%1548	3.02334675970014\\
%1549	3.02787243127048\\
%1550	3.02269792821499\\
%1551	3.02447459416458\\
%1552	3.02332407879704\\
%1553	3.02290115587624\\
%1554	3.02199751160758\\
%1555	3.02387700907102\\
%1556	3.02519145230436\\
%1557	3.02031396496373\\
%1558	3.02534551763565\\
%1559	3.01980523591488\\
%1560	3.02129237290296\\
%1561	3.02159849693415\\
%1562	3.0202443660154\\
%1563	3.02056282200676\\
%1564	3.02055195697475\\
%1565	3.02197959128721\\
%1566	3.02246245754192\\
%1567	3.01913090382435\\
%1568	3.01783389928156\\
%1569	3.02477896553978\\
%1570	3.01679397631653\\
%1571	3.02203444851304\\
%1572	3.01805567832189\\
%1573	3.02464252940466\\
%1574	3.02136585040022\\
%1575	3.02329498458618\\
%1576	3.01891706308405\\
%1577	3.01290382069283\\
%1578	3.01373424090793\\
%1579	3.01481158332578\\
%1580	3.0201613827254\\
%1581	3.01699166713631\\
%1582	3.01316753863586\\
%1583	3.01168313892722\\
%1584	3.01403316205514\\
%1585	3.01916259742763\\
%1586	3.01570123876747\\
%1587	3.01640652252101\\
%1588	3.01546393161107\\
%1589	3.0169141554146\\
%1590	3.0124893943108\\
%1591	3.01704853207586\\
%1592	3.01516684681693\\
%1593	3.01832499480898\\
%1594	3.01713307555662\\
%1595	3.02065374235452\\
%1596	3.02159957238389\\
%1597	3.0220221783767\\
%1598	3.01583511827424\\
%1599	3.01815283585672\\
%1600	3.01709933506325\\
%1601	3.02030403572148\\
%1602	3.03885893170572\\
%1603	3.05051666106724\\
%1604	3.06778283854119\\
%1605	3.08681156974973\\
%1606	3.09796440967375\\
%1607	3.10807083496395\\
%1608	3.12987544388184\\
%1609	3.13801565083272\\
%1610	3.15606582493417\\
%1611	3.16758765618625\\
%1612	3.19122409563035\\
%1613	3.19910984223944\\
%1614	3.19618748009202\\
%1615	3.18985407450508\\
%1616	3.19329383446918\\
%1617	3.18682139176846\\
%1618	3.18669510485568\\
%1619	3.18133752419072\\
%1620	3.17731646778716\\
%1621	3.18106568649729\\
%1622	3.1804106271724\\
%1623	3.17681981031385\\
%1624	3.17392240351783\\
%1625	3.17162528849822\\
%1626	3.1737849514431\\
%1627	3.17225224814819\\
%1628	3.17385472926805\\
%1629	3.1681249262099\\
%1630	3.16797910150229\\
%1631	3.16538439808299\\
%1632	3.16263704481321\\
%1633	3.16515484720608\\
%1634	3.1614765339884\\
%1635	3.16416734787242\\
%1636	3.15912758088304\\
%1637	3.16113548248641\\
%1638	3.16352483339324\\
%1639	3.16029267010516\\
%1640	3.15931418139846\\
%1641	3.15992619676925\\
%1642	3.1643988245265\\
%1643	3.1591258168338\\
%1644	3.15515648589037\\
%1645	3.15587228511177\\
%1646	3.15317026685284\\
%1647	3.15078565707238\\
%1648	3.14553098643003\\
%1649	3.14230620096684\\
%1650	3.14018854637729\\
%1651	3.14139365330519\\
%1652	3.13706807718274\\
%1653	3.13399054992927\\
%1654	3.13771945461461\\
%1655	3.13321148226017\\
%1656	3.13487452530762\\
%1657	3.13479465543226\\
%1658	3.13418813808011\\
%1659	3.13645358293091\\
%1660	3.13430609093135\\
%1661	3.12926220997832\\
%1662	3.13155650492049\\
%1663	3.12582727970823\\
%1664	3.1284760295815\\
%1665	3.12960175559725\\
%1666	3.12861174448471\\
%1667	3.12798310117507\\
%1668	3.12565834398158\\
%1669	3.13062462973904\\
%1670	3.12949506193298\\
%1671	3.12289584158661\\
%1672	3.12557643026241\\
%1673	3.12272175745116\\
%1674	3.12196981472914\\
%1675	3.12229446464982\\
%1676	3.11555289717559\\
%1677	3.11528814206483\\
%1678	3.11672292284136\\
%1679	3.1080161036107\\
%1680	3.10980964406011\\
%1681	3.10920694113218\\
%1682	3.11100395833828\\
%1683	3.10849924710361\\
%1684	3.10672847757712\\
%1685	3.10237747728179\\
%1686	3.10026748037136\\
%1687	3.10064248979858\\
%1688	3.10163593443328\\
%1689	3.09523773468321\\
%1690	3.09791017402737\\
%1691	3.09832762757225\\
%1692	3.0998613336565\\
%1693	3.09958838385505\\
%1694	3.09706013712828\\
%1695	3.10014404621167\\
%1696	3.09685715560739\\
%1697	3.0982633177312\\
%1698	3.09461824793004\\
%1699	3.10079671442276\\
%1700	3.09467196512882\\
%1701	3.09769093814134\\
%1702	3.09871752904302\\
%1703	3.09698845046334\\
%1704	3.09734606553997\\
%1705	3.10171247793021\\
%1706	3.09914694500124\\
%1707	3.10118734218704\\
%1708	3.09661478908902\\
%1709	3.09574575013754\\
%1710	3.08856443683162\\
%1711	3.09107714324688\\
%1712	3.08775815751905\\
%1713	3.08571114272601\\
%1714	3.08935407586579\\
%1715	3.09063076896115\\
%1716	3.08682412326116\\
%1717	3.08498830156412\\
%1718	3.07965880043536\\
%1719	3.07902148508469\\
%1720	3.07908331726344\\
%1721	3.07963678820721\\
%1722	3.07807609409068\\
%1723	3.07442532388198\\
%1724	3.07445208250953\\
%1725	3.07729879433395\\
%1726	3.08355831228058\\
%1727	3.07722648168104\\
%1728	3.08149035385414\\
%1729	3.07707332543521\\
%1730	3.07663554693497\\
%1731	3.08241800938627\\
%1732	3.07856646426619\\
%1733	3.07678250676606\\
%1734	3.0795650544631\\
%1735	3.0773082532074\\
%1736	3.0748705072562\\
%1737	3.07007689530017\\
%1738	3.07175017786876\\
%1739	3.06935036960156\\
%1740	3.06465126911413\\
%1741	3.0689977313417\\
%1742	3.06523081104346\\
%1743	3.06839516441132\\
%1744	3.06842335011523\\
%1745	3.06549721179032\\
%1746	3.06835962275601\\
%1747	3.06445217939691\\
%1748	3.06757121918185\\
%1749	3.06142781969051\\
%1750	3.06466177800201\\
%1751	3.05798938146167\\
%1752	3.06147138443413\\
%1753	3.05818369147325\\
%1754	3.05753679824647\\
%1755	3.05451718191878\\
%1756	3.04673726203417\\
%1757	3.05206179987695\\
%1758	3.04788539004514\\
%1759	3.05111449108735\\
%1760	3.05478998886367\\
%1761	3.05631621634606\\
%1762	3.0515621116928\\
%1763	3.05389312199019\\
%1764	3.05275504398486\\
%1765	3.05156807786751\\
%1766	3.05098232327219\\
%1767	3.05460245156378\\
%1768	3.05508225418417\\
%1769	3.05696873443278\\
%1770	3.05326157792685\\
%1771	3.05439500462946\\
%1772	3.05114816272352\\
%1773	3.04699961142961\\
%1774	3.04935774978398\\
%1775	3.05282072492397\\
%1776	3.05105178522026\\
%1777	3.04783551938097\\
%1778	3.04796715764877\\
%1779	3.04288810860601\\
%1780	3.03941080096944\\
%1781	3.04392901801241\\
%1782	3.0412535981756\\
%1783	3.04184986960045\\
%1784	3.04185274781449\\
%1785	3.04651399254947\\
%1786	3.03606018747605\\
%1787	3.04360941055798\\
%1788	3.03855957918574\\
%1789	3.0430982315408\\
%1790	3.04232868194295\\
%1791	3.03892696561911\\
%1792	3.04186451976802\\
%1793	3.03799258822871\\
%1794	3.03709871280228\\
%1795	3.03415189891977\\
%1796	3.03415113724575\\
%1797	3.03179241354131\\
%1798	3.03446771938797\\
%1799	3.03313689644011\\
%1800	3.03079351057827\\
%1801	3.02960228417807\\
%1802	3.03169341935494\\
%1803	3.03015309426675\\
%1804	3.03608368028822\\
%1805	3.03103885637067\\
%1806	3.0383977615343\\
%1807	3.0319615636905\\
%1808	3.03726778080129\\
%1809	3.03144404736768\\
%1810	3.0305807367687\\
%1811	3.0361220614179\\
%1812	3.02978467808841\\
%1813	3.03223379256965\\
%1814	3.03305241766042\\
%1815	3.03091996109133\\
%1816	3.02646409306264\\
%1817	3.0344156260611\\
%1818	3.03171051697762\\
%1819	3.03171092155075\\
%1820	3.0245676367161\\
%1821	3.0311582390352\\
%1822	3.02599776661935\\
%1823	3.01911215299553\\
%1824	3.02197511025317\\
%1825	3.02048004767575\\
%1826	3.02551261395412\\
%1827	3.02133962146147\\
%1828	3.02373240898247\\
%1829	3.02387288619284\\
%1830	3.02634713531999\\
%1831	3.02930033439302\\
%1832	3.02449673968422\\
%1833	3.03116088047901\\
%1834	3.02510268100804\\
%1835	3.02374054630609\\
%1836	3.02738670980533\\
%1837	3.02345484952495\\
%1838	3.02509736376527\\
%1839	3.02087524985024\\
%1840	3.02351536378664\\
%1841	3.02433615296689\\
%1842	3.02361115438264\\
%1843	3.02324777077048\\
%1844	3.02693340311929\\
%1845	3.02968075473453\\
%1846	3.03443311330832\\
%1847	3.03276535796843\\
%1848	3.03123728052199\\
%1849	3.02983849417542\\
%1850	3.033521166115\\
%1851	3.02542632821194\\
%1852	3.03144608799961\\
%1853	3.03247586630022\\
%1854	3.02775365749067\\
%1855	3.02982087565041\\
%1856	3.03246381353728\\
%1857	3.03398178923908\\
%1858	3.03400721816698\\
%1859	3.02934917262124\\
%1860	3.03044659330173\\
%1861	3.03092447383175\\
%1862	3.02353354352122\\
%1863	3.02732991680672\\
%1864	3.0350483382839\\
%1865	3.03011634925238\\
%1866	3.03083252859777\\
%1867	3.02405719696561\\
%1868	3.02939634523291\\
%1869	3.02782878304581\\
%1870	3.03217019072833\\
%1871	3.02601220273867\\
%1872	3.02959603556542\\
%1873	3.02928560570907\\
%1874	3.02656965146518\\
%1875	3.02983718601075\\
%1876	3.02449314270693\\
%1877	3.03237063030619\\
%1878	3.02345419090063\\
%1879	3.02688345592675\\
%1880	3.02728469129625\\
%1881	3.0320403329137\\
%1882	3.03037594656073\\
%1883	3.03272898350433\\
%1884	3.0260494637983\\
%1885	3.02879612622666\\
%1886	3.03122514283748\\
%1887	3.02860088020941\\
%1888	3.03227842464008\\
%1889	3.03007046945455\\
%1890	3.03089616257981\\
%1891	3.03283166239374\\
%1892	3.03495250501643\\
%1893	3.03595223272869\\
%1894	3.03771961343854\\
%1895	3.03216137859503\\
%1896	3.03617106202733\\
%1897	3.03773595312547\\
%1898	3.03909094335892\\
%1899	3.04086319478575\\
%1900	3.04088956018451\\
%1901	3.04284283258139\\
%1902	3.03866806336891\\
%1903	3.04350416075347\\
%1904	3.03940435346285\\
%1905	3.03697983860795\\
%1906	3.03609881616798\\
%1907	3.03427021504971\\
%1908	3.0361773419486\\
%1909	3.03444837408023\\
%1910	3.03350500377658\\
%1911	3.03621864344062\\
%1912	3.03715581173586\\
%1913	3.0376853328608\\
%1914	3.03541931696225\\
%1915	3.036864460547\\
%1916	3.0385328497655\\
%1917	3.03653605637553\\
%1918	3.03757267550409\\
%1919	3.03601526182177\\
%1920	3.04071925058924\\
%1921	3.03769312844821\\
%1922	3.03471374832975\\
%1923	3.03446014350976\\
%1924	3.03306116061139\\
%1925	3.03305287230546\\
%1926	3.03028316940438\\
%1927	3.0309941784727\\
%1928	3.0374632273908\\
%1929	3.03303270157895\\
%1930	3.02816120019549\\
%1931	3.03329370189173\\
%1932	3.02905649031008\\
%1933	3.02810961638731\\
%1934	3.03040994718738\\
%1935	3.03162075742477\\
%1936	3.03012460925754\\
%1937	3.02885544033\\
%1938	3.02427534224243\\
%1939	3.02680287406395\\
%1940	3.02848438674994\\
%1941	3.02064059790797\\
%1942	3.02618473617036\\
%1943	3.02065861636789\\
%1944	3.02312541161017\\
%1945	3.02350392002057\\
%1946	3.01987475451679\\
%1947	3.02352540516365\\
%1948	3.02413909805151\\
%1949	3.02139394437507\\
%1950	3.0262015697261\\
%1951	3.02773682248231\\
%1952	3.02196609984027\\
%1953	3.02641729974054\\
%1954	3.02566731494461\\
%1955	3.02837079608484\\
%1956	3.02497463502865\\
%1957	3.02907771248451\\
%1958	3.03521820883569\\
%1959	3.0249176233457\\
%1960	3.02957335382344\\
%1961	3.0301431497481\\
%1962	3.03421065508034\\
%1963	3.0306559148394\\
%1964	3.03449975963094\\
%1965	3.03265909134305\\
%1966	3.0367576551453\\
%1967	3.02800322253143\\
%1968	3.0326454426073\\
%1969	3.03318975099204\\
%1970	3.03016391088161\\
%1971	3.02588730591535\\
%1972	3.02858453027248\\
%1973	3.03014479573605\\
%1974	3.02726649672936\\
%1975	3.02915450000146\\
%1976	3.02966305566593\\
%1977	3.02717826869624\\
%1978	3.03105927223518\\
%1979	3.02542600099787\\
%1980	3.02566313028214\\
%1981	3.02571262731625\\
%1982	3.02760880460576\\
%1983	3.02254443515222\\
%1984	3.02480615666498\\
%1985	3.02500634742538\\
%1986	3.02178080907669\\
%1987	3.02416133382146\\
%1988	3.02578016682056\\
%1989	3.02270449450283\\
%1990	3.02418744273324\\
%1991	3.02214891953979\\
%1992	3.02312203193163\\
%1993	3.02479619498322\\
%1994	3.02581471741371\\
%1995	3.03029273059612\\
%1996	3.02691600472108\\
%1997	3.03119305878902\\
%1998	3.0317322568519\\
%1999	3.03068461336736\\
%2000	3.03359995882452\\
%2001	3.02721137395293\\
%2002	3.02991377453514\\
%2003	3.02802266349489\\
%2004	3.03099429330106\\
%2005	3.0329804472694\\
%2006	3.02598850934896\\
%2007	3.02990721169524\\
%2008	3.02727721287994\\
%2009	3.03322607190841\\
%2010	3.03309506708509\\
%2011	3.02873708579601\\
%2012	3.03140923430639\\
%2013	3.02596176804488\\
%2014	3.03089010595683\\
%2015	3.03603194790707\\
%2016	3.02877489711755\\
%2017	3.03540110725772\\
%2018	3.03071659092726\\
%2019	3.03587137497804\\
%2020	3.02787382898794\\
%2021	3.02995373787829\\
%2022	3.03033371364348\\
%2023	3.03089463206206\\
%2024	3.03007903645784\\
%2025	3.03141762367738\\
%2026	3.03046923046716\\
%2027	3.03200468973485\\
%2028	3.03411646439914\\
%2029	3.0307125682095\\
%2030	3.03229895521651\\
%2031	3.03444862817705\\
%2032	3.03332837306361\\
%2033	3.03009573086143\\
%2034	3.032341777976\\
%2035	3.02903881116136\\
%2036	3.02852096918032\\
%2037	3.02892099128232\\
%2038	3.02683402006732\\
%2039	3.02612470483515\\
%2040	3.02357795165672\\
%2041	3.02558581780821\\
%2042	3.02853370657066\\
%2043	3.02653678665223\\
%2044	3.03123934776819\\
%2045	3.03743390701851\\
%2046	3.03286973269076\\
%2047	3.03017041593696\\
%2048	3.03396123121532\\
%2049	3.03021716997408\\
%2050	3.03160859486545\\
%2051	3.03129164631632\\
%2052	3.03696739595222\\
%2053	3.03228141225129\\
%2054	3.0354707324891\\
%2055	3.03256443610282\\
%2056	3.03354914330963\\
%2057	3.03211314988383\\
%2058	3.03389449159757\\
%2059	3.03022593768224\\
%2060	3.03156702267956\\
%2061	3.03255930225956\\
%2062	3.03321184405495\\
%2063	3.02871681997892\\
%2064	3.03436219101277\\
%2065	3.03012634723763\\
%2066	3.02827329195396\\
%2067	3.02639998370144\\
%2068	3.02573250023277\\
%2069	3.02696873799245\\
%2070	3.0269934368783\\
%2071	3.02573059789137\\
%2072	3.02473712566037\\
%2073	3.02505838285631\\
%2074	3.02534939271257\\
%2075	3.02476853531837\\
%2076	3.02162609818823\\
%2077	3.0207892559254\\
%2078	3.0169501183362\\
%2079	3.01948017732498\\
%2080	3.0234944233941\\
%2081	3.02169539213196\\
%2082	3.02408509407687\\
%2083	3.0204241635301\\
%2084	3.02141635419634\\
%2085	3.01562073048559\\
%2086	3.02082095756382\\
%2087	3.01403666833944\\
%2088	3.01934936784806\\
%2089	3.02327970947985\\
%2090	3.02124253680233\\
%2091	3.02093865191124\\
%2092	3.02099744150033\\
%2093	3.01184742874201\\
%2094	3.01794751430921\\
%2095	3.01539838759729\\
%2096	3.01632608615605\\
%2097	3.01761376968715\\
%2098	3.02017456805182\\
%2099	3.0188816704489\\
%2100	3.0204405296769\\
%2101	3.02181300444128\\
%2102	3.01963001368667\\
%2103	3.02367320319335\\
%2104	3.01939853777032\\
%2105	3.02392201152751\\
%2106	3.02163146689525\\
%2107	3.01963996304711\\
%2108	3.0220893810919\\
%2109	3.02503678557162\\
%2110	3.018588201234\\
%2111	3.02450214404707\\
%2112	3.01939515831247\\
%2113	3.0237722943186\\
%2114	3.0269243453205\\
%2115	3.02671614478011\\
%2116	3.02417167307137\\
%2117	3.02712287910482\\
%2118	3.02118536959559\\
%2119	3.02397313892487\\
%2120	3.02190619239262\\
%2121	3.02527429832522\\
%2122	3.02158739686237\\
%2123	3.02594103744288\\
%2124	3.02198984004069\\
%2125	3.01998469885912\\
%2126	3.02522761119786\\
%2127	3.02230619067089\\
%2128	3.0239922840696\\
%2129	3.02291065003597\\
%2130	3.0239703226071\\
%2131	3.02264733939152\\
%2132	3.02450966790216\\
%2133	3.02771907965919\\
%2134	3.02933653922435\\
%2135	3.02804677821125\\
%2136	3.02568167501479\\
%2137	3.02794835293702\\
%2138	3.02633873743347\\
%2139	3.03124907601436\\
%2140	3.0285665673103\\
%2141	3.03332912937968\\
%2142	3.03064765473255\\
%2143	3.02543680101335\\
%2144	3.02775263232336\\
%2145	3.02943267194609\\
%2146	3.02447584451719\\
%2147	3.03343647052346\\
%2148	3.02495776272696\\
%2149	3.03107626381958\\
%2150	3.03049913406025\\
%2151	3.02872060434867\\
%2152	3.02534207901788\\
%2153	3.02700812117031\\
%2154	3.02873402844232\\
%2155	3.03080676729116\\
%2156	3.02803059781989\\
%2157	3.02512345173828\\
%2158	3.02855017225139\\
%2159	3.02869216826593\\
%2160	3.02690369241566\\
%2161	3.02781783965039\\
%2162	3.02962092358282\\
%2163	3.02886830140506\\
%2164	3.02417922238216\\
%2165	3.02479701400536\\
%2166	3.02351919314216\\
%2167	3.02800774807669\\
%2168	3.02829196272528\\
%2169	3.02660706081483\\
%2170	3.02514798691137\\
%2171	3.02394439851862\\
%2172	3.02252504836261\\
%2173	3.02810811988361\\
%2174	3.02677519375978\\
%2175	3.02316110570219\\
%2176	3.02037835419285\\
%2177	3.01904050592618\\
%2178	3.0167412349347\\
%2179	3.02046159838791\\
%2180	3.02006778228601\\
%2181	3.01924635602648\\
%2182	3.01945420973319\\
%2183	3.02130296005725\\
%2184	3.01708540044033\\
%2185	3.01388476825435\\
%2186	3.01177225910679\\
%2187	3.01523722631441\\
%2188	3.01250258240528\\
%2189	3.01045535357108\\
%2190	3.01544078718323\\
%2191	3.01331472338647\\
%2192	3.01424517078355\\
%2193	3.01062974608701\\
%2194	3.01139847862414\\
%2195	3.01045664921275\\
%2196	3.01169409890545\\
%2197	3.0140676888229\\
%2198	3.01332717929388\\
%2199	3.01260973167527\\
%2200	3.0098894262899\\
%2201	3.01170657466468\\
%2202	3.00928674619243\\
%2203	3.00812294202033\\
%2204	3.00777306989737\\
%2205	3.00752434326555\\
%2206	3.01105124507177\\
%2207	3.00582657967151\\
%2208	3.00575618259698\\
%2209	3.00748127958285\\
%2210	3.00646408494013\\
%2211	3.0063789577558\\
%2212	3.00905136257507\\
%2213	3.00878780383869\\
%2214	3.00772927874792\\
%2215	3.0142050463105\\
%2216	3.00932497342914\\
%2217	3.01208901734301\\
%2218	3.01335940171828\\
%2219	3.01011241110139\\
%2220	3.00329069159526\\
%2221	3.00780274095819\\
%2222	3.00880659963326\\
%2223	3.00814108307497\\
%2224	3.00852577696078\\
%2225	3.00906386271913\\
%2226	3.00444437158958\\
%2227	3.00865906526376\\
%2228	3.00592824095658\\
%2229	3.00981101131205\\
%2230	3.01186885083258\\
%2231	3.00675527272773\\
%2232	3.0085564754816\\
%2233	3.00752555496801\\
%2234	3.00789171422278\\
%2235	3.0096032431687\\
%2236	3.00621366670776\\
%2237	3.00746789968675\\
%2238	3.01179542216324\\
%2239	3.01300535342846\\
%2240	3.00868449342912\\
%2241	3.01481747787668\\
%2242	3.00786871390998\\
%2243	3.01157561508297\\
%2244	3.0103406748837\\
%2245	3.00759359386705\\
%2246	3.01004444377229\\
%2247	3.01022924033908\\
%2248	3.01212390143436\\
%2249	3.01676660537207\\
%2250	3.01230705830231\\
%2251	3.0099710597794\\
%2252	3.0117521228373\\
%2253	3.01360825214536\\
%2254	3.00967889393268\\
%2255	3.00150593887903\\
%2256	3.00705940989657\\
%2257	3.00410978416698\\
%2258	3.01082408361984\\
%2259	3.00622823911945\\
%2260	3.00653631017181\\
%2261	3.01151342550806\\
%2262	3.00828655048852\\
%2263	3.00746329370688\\
%2264	3.00257232819546\\
%2265	3.00702718915108\\
%2266	3.00287273357673\\
%2267	3.0003834028981\\
%2268	3.00322568872898\\
%2269	3.00300246788252\\
%2270	3.00071405408084\\
%2271	3.00331237264845\\
%2272	3.00647756643249\\
%2273	3.00354605631366\\
%2274	3.00052851453956\\
%2275	3.0048390648116\\
%2276	3.00213992743146\\
%2277	3.00705363817123\\
%2278	3.00039711098873\\
%2279	3.0009874529436\\
%2280	3.00406719364486\\
%2281	3.00171351153355\\
%2282	3.00132950193476\\
%2283	2.999471232291\\
%2284	3.00083100647813\\
%2285	3.00275732107827\\
%2286	3.00258835828049\\
%2287	3.00549683437835\\
%2288	3.00601477523275\\
%2289	3.00343367731568\\
%2290	3.00677872743777\\
%2291	3.00842304977878\\
%2292	3.0083611356622\\
%2293	3.0040961017331\\
%2294	3.00772878836974\\
%2295	3.00367539472661\\
%2296	3.00739121523246\\
%2297	3.00700031506369\\
%2298	3.00306234799642\\
%2299	3.00780208895706\\
%2300	3.00543157347743\\
%2301	3.00698053895556\\
%2302	3.00248894576737\\
%2303	3.00020915790328\\
%2304	3.00662861399957\\
%2305	2.99952973379213\\
%2306	3.00266882671812\\
%2307	3.00284663126419\\
%2308	2.99820308262691\\
%2309	2.99890985952537\\
%2310	3.00168633816311\\
%2311	2.99651058703316\\
%2312	2.99875477197266\\
%2313	3.00263104044183\\
%2314	2.99789141341375\\
%2315	2.99604219275407\\
%2316	3.00076609731843\\
%2317	2.99896767409214\\
%2318	3.00052478437588\\
%2319	2.99441978833503\\
%2320	3.00075802397303\\
%2321	3.00129482173854\\
%2322	3.00121223565359\\
%2323	2.99733563127646\\
%2324	2.99838412345733\\
%2325	2.99801480950559\\
%2326	3.00210069590177\\
%2327	2.9983903663762\\
%2328	2.99843078350367\\
%2329	2.99782559102405\\
%2330	3.00087033076162\\
%2331	2.99720820994484\\
%2332	2.99455093267495\\
%2333	2.99293247206397\\
%2334	2.99832799365223\\
%2335	2.99165943700057\\
%2336	2.99747381264076\\
%2337	2.99864238564258\\
%2338	3.00148397343479\\
%2339	2.9988024678412\\
%2340	3.0026835046641\\
%2341	2.99812212955482\\
%2342	3.00232984999733\\
%2343	2.99720355869382\\
%2344	3.0002347945789\\
%2345	2.9988529955773\\
%2346	3.0030961555298\\
%2347	3.00140222040903\\
%2348	3.00230215806954\\
%2349	3.00001370805128\\
%2350	3.00632073658965\\
%2351	2.99834674534004\\
%2352	3.00408999209929\\
%2353	3.00596357602075\\
%2354	3.00263598964261\\
%2355	3.01162322354779\\
%2356	3.00575229620592\\
%2357	3.0086194623074\\
%2358	3.00559630037652\\
%2359	3.00485578449271\\
%2360	3.00981422204107\\
%2361	3.0094746285709\\
%2362	3.00651029056001\\
%2363	3.00863710412945\\
%2364	3.01027139796761\\
%2365	3.01260108933056\\
%2366	3.01348657348213\\
%2367	3.01324456353992\\
%2368	3.00689577097231\\
%2369	3.01479439515829\\
%2370	3.00644130197394\\
%2371	3.01070126035097\\
%2372	3.00874589545604\\
%2373	3.00686748147057\\
%2374	3.00794462480752\\
%2375	3.0074351724416\\
%2376	3.01044445000772\\
%2377	3.01158639876067\\
%2378	3.01197613586834\\
%2379	3.00676817059618\\
%2380	3.00947095511358\\
%2381	3.00228957878665\\
%2382	3.01146800385417\\
%2383	3.00637297382036\\
%2384	3.00211960895545\\
%2385	3.00699333676719\\
%2386	3.00295975325962\\
%2387	3.00552739260868\\
%2388	3.00349462029065\\
%2389	3.00491001998311\\
%2390	3.00570176973498\\
%2391	3.0070066456396\\
%2392	3.00948048371096\\
%2393	3.00880127332779\\
%2394	3.00737097201549\\
%2395	3.01041907460601\\
%2396	3.00990997109376\\
%2397	3.00554093680568\\
%2398	3.0082920372298\\
%2399	3.00785770663382\\
%2400	3.00638095924591\\
%};
%\addlegendentry{$\hat{x}_1$}

\addplot [color=red, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0	8\\
1	7.98470695408597\\
2	7.95128496746496\\
3	7.93414166446707\\
4	7.90547292646195\\
5	7.88749787050524\\
6	7.86873336527374\\
7	7.8492493054413\\
8	7.8200407496394\\
9	7.78862108308529\\
10	7.75694946004487\\
11	7.72649197104451\\
12	7.71143588328332\\
13	7.69502241992791\\
14	7.67382011655003\\
15	7.65941862110496\\
16	7.62935978394567\\
17	7.60542001604583\\
18	7.57480133298932\\
19	7.55610565338985\\
20	7.54234001465004\\
21	7.51840738419715\\
22	7.50613488076915\\
23	7.47555951354165\\
24	7.46244630451902\\
25	7.44105019044325\\
26	7.41550658901698\\
27	7.39647506617817\\
28	7.37709630644628\\
29	7.35858694328837\\
30	7.3310267619345\\
31	7.31943398231037\\
32	7.291134659997\\
33	7.27516576926457\\
34	7.25471275029216\\
35	7.24310911572749\\
36	7.23073882659861\\
37	7.21109411538534\\
38	7.18646461630473\\
39	7.17444205347955\\
40	7.16534517804501\\
41	7.14282296351706\\
42	7.13357829039105\\
43	7.12037214502689\\
44	7.10303984293379\\
45	7.08504835101083\\
46	7.05751447931111\\
47	7.04532510789797\\
48	7.03505472622998\\
49	7.01627237103242\\
50	6.99124396136215\\
51	6.96786250024915\\
52	6.94749334648971\\
53	6.93757224270045\\
54	6.91343497122563\\
55	6.89836016845633\\
56	6.88500828839739\\
57	6.86045773159901\\
58	6.84355541607116\\
59	6.82056697659774\\
60	6.80706013109263\\
61	6.78946687183549\\
62	6.76930913741058\\
63	6.75620985748833\\
64	6.74979336145236\\
65	6.72965089643905\\
66	6.71224312826699\\
67	6.6883795030964\\
68	6.67449034616796\\
69	6.66789178438736\\
70	6.65784989931357\\
71	6.64141425697977\\
72	6.62592831140859\\
73	6.61287271619794\\
74	6.60640588575416\\
75	6.58335423930985\\
76	6.57028053750716\\
77	6.55484082982487\\
78	6.53979865743346\\
79	6.53543617159682\\
80	6.51317174564657\\
81	6.50661562443745\\
82	6.49539583425579\\
83	6.4917890007918\\
84	6.47463372764692\\
85	6.47124333966151\\
86	6.45883108364287\\
87	6.44388935989842\\
88	6.43436954127963\\
89	6.41860872322952\\
90	6.40950655876047\\
91	6.39084847746444\\
92	6.37562259111048\\
93	6.35650683331794\\
94	6.35469558143157\\
95	6.33421893932449\\
96	6.32224395172327\\
97	6.30620505895552\\
98	6.28807712748766\\
99	6.27338546540802\\
100	6.2616682884541\\
101	6.2477577136016\\
102	6.24338697019194\\
103	6.22328841186338\\
104	6.20595992467004\\
105	6.1886839255419\\
106	6.17366979385531\\
107	6.15625876973794\\
108	6.14827281401364\\
109	6.13615336568697\\
110	6.12457838327696\\
111	6.12068827238052\\
112	6.11613965319465\\
113	6.09708527333926\\
114	6.08212383943563\\
115	6.07880980999292\\
116	6.07231379972346\\
117	6.06354705980767\\
118	6.04773926960088\\
119	6.04105306375634\\
120	6.02743248353951\\
121	6.01068460736991\\
122	6.00441825505211\\
123	5.99428876343851\\
124	5.98427325104699\\
125	5.97810755968021\\
126	5.96310714181437\\
127	5.95141302725135\\
128	5.94525003479846\\
129	5.94264669888436\\
130	5.92589303631839\\
131	5.92421315357767\\
132	5.91858139801727\\
133	5.91519361169514\\
134	5.9134234469588\\
135	5.91512144277482\\
136	5.90982873604272\\
137	5.89422113092133\\
138	5.88294488734297\\
139	5.88193492019085\\
140	5.87843274303743\\
141	5.86471847088865\\
142	5.86297191644297\\
143	5.8613880644098\\
144	5.86165266428518\\
145	5.85139019501474\\
146	5.85295341741163\\
147	5.84787663382948\\
148	5.83283422749097\\
149	5.83455397203298\\
150	5.81979550672421\\
151	5.81203455189511\\
152	5.80409095693197\\
153	5.79818336192024\\
154	5.79966608743023\\
155	5.79043212004186\\
156	5.7780954232572\\
157	5.76230147595032\\
158	5.74943479747132\\
159	5.73551609920136\\
160	5.723156300065\\
161	5.7164357260215\\
162	5.71988485248582\\
163	5.70596660997626\\
164	5.68979595655821\\
165	5.6804939498468\\
166	5.67591690192805\\
167	5.67848992752394\\
168	5.67593717024239\\
169	5.67853580812126\\
170	5.6803960033735\\
171	5.67516984696712\\
172	5.6781370120365\\
173	5.66674283953467\\
174	5.66466552064433\\
175	5.66634330392608\\
176	5.66840788903286\\
177	5.66837510749977\\
178	5.66050995977369\\
179	5.65873776917106\\
180	5.65959151623315\\
181	5.65529509213966\\
182	5.65683259967152\\
183	5.66036356885034\\
184	5.6480221240524\\
185	5.64691015896509\\
186	5.63387661444058\\
187	5.6245370795262\\
188	5.61717982491781\\
189	5.61065843745515\\
190	5.60621066297052\\
191	5.60645101239318\\
192	5.5924722037793\\
193	5.59546968519582\\
194	5.5962148044727\\
195	5.58807029861239\\
196	5.5741267482269\\
197	5.57892473618518\\
198	5.58147045248348\\
199	5.57044051759597\\
200	5.57471229117296\\
201	5.56377458949204\\
202	5.56783958104241\\
203	5.56079725914567\\
204	5.54892818239026\\
205	5.5340636438851\\
206	5.53054179873109\\
207	5.51892626125546\\
208	5.51506517378421\\
209	5.51848395281144\\
210	5.51106691600671\\
211	5.50061109856623\\
212	5.49202349397212\\
213	5.4811631074557\\
214	5.47792913057118\\
215	5.47670300857442\\
216	5.46666667081883\\
217	5.46447176717901\\
218	5.46882909106113\\
219	5.46214232274009\\
220	5.45945025472634\\
221	5.46344885507651\\
222	5.46369239169635\\
223	5.46628624816132\\
224	5.46601045321323\\
225	5.45827098322388\\
226	5.46396643185376\\
227	5.45170116018767\\
228	5.45371588463077\\
229	5.45429694338798\\
230	5.44911826765883\\
231	5.44014838675772\\
232	5.44419301158569\\
233	5.44038386086926\\
234	5.43711832442913\\
235	5.44230914453344\\
236	5.44625645492237\\
237	5.43529057783417\\
238	5.4221942886242\\
239	5.41615307637815\\
240	5.40744268270724\\
241	5.39405224236864\\
242	5.39958018120684\\
243	5.39324617684852\\
244	5.38013499268959\\
245	5.37318506756835\\
246	5.36039674868694\\
247	5.36048899899594\\
248	5.36259400373236\\
249	5.36614615292691\\
250	5.36081758832073\\
251	5.34902199553591\\
252	5.33950351983006\\
253	5.32893791789683\\
254	5.32766443439286\\
255	5.33211336054657\\
256	5.3359615786063\\
257	5.33905444757628\\
258	5.33714133009039\\
259	5.33603175174132\\
260	5.3329735672636\\
261	5.32957232882898\\
262	5.33564316266553\\
263	5.32704865707481\\
264	5.32001621448537\\
265	5.32093850477884\\
266	5.31644245593831\\
267	5.30721870131348\\
268	5.2977360548159\\
269	5.29661156044079\\
270	5.30271681771395\\
271	5.29885445530716\\
272	5.28727389186912\\
273	5.28790915006043\\
274	5.27848308924238\\
275	5.28238583847722\\
276	5.27272399615342\\
277	5.2616982741799\\
278	5.26565524096746\\
279	5.2538246682202\\
280	5.24297390447078\\
281	5.24160381661356\\
282	5.23333566953798\\
283	5.23993213158924\\
284	5.24149789331147\\
285	5.24081908810592\\
286	5.24052908450833\\
287	5.23206124889765\\
288	5.23534550436928\\
289	5.23513632491914\\
290	5.23388898715689\\
291	5.22352486592232\\
292	5.21670971118365\\
293	5.21490637363913\\
294	5.21882955614394\\
295	5.21266497928353\\
296	5.21273920084317\\
297	5.21125552645903\\
298	5.19948670719459\\
299	5.20321123480878\\
300	5.19868056825277\\
301	5.1900590446188\\
302	5.19429546077458\\
303	5.19869265782745\\
304	5.19719208797356\\
305	5.20366059209224\\
306	5.20810874381013\\
307	5.19887392339115\\
308	5.19583151306357\\
309	5.19216359965486\\
310	5.19691621213486\\
311	5.1917934335404\\
312	5.18751218847452\\
313	5.18007106421736\\
314	5.17449355566343\\
315	5.16549502295326\\
316	5.16994965311458\\
317	5.17551423084931\\
318	5.17653943762531\\
319	5.17783073829271\\
320	5.17951343461747\\
321	5.17476144593887\\
322	5.16992443967982\\
323	5.16676383097455\\
324	5.16834193253643\\
325	5.17535220267551\\
326	5.18038761187229\\
327	5.17105147866562\\
328	5.17557306563219\\
329	5.1718989126468\\
330	5.16162672322363\\
331	5.15077618716407\\
332	5.15189960584083\\
333	5.1510490598732\\
334	5.14803636924977\\
335	5.14504464857846\\
336	5.1378491144326\\
337	5.14179802232498\\
338	5.1394251193667\\
339	5.13971295503881\\
340	5.12990169371759\\
341	5.13114051076521\\
342	5.13712254098079\\
343	5.13401021133341\\
344	5.13717652465069\\
345	5.12967215933807\\
346	5.12258079279542\\
347	5.11495864996584\\
348	5.11573918504155\\
349	5.11774408009692\\
350	5.11132397287581\\
351	5.11901555434147\\
352	5.12122066671332\\
353	5.12202860796269\\
354	5.12935097468773\\
355	5.1281034728895\\
356	5.12203937964322\\
357	5.11697999821845\\
358	5.1153768068551\\
359	5.11633895467406\\
360	5.11028584716206\\
361	5.09954082219742\\
362	5.10092486758923\\
363	5.09212495734535\\
364	5.08640274288264\\
365	5.08951256041652\\
366	5.08366486816595\\
367	5.08288487734772\\
368	5.07959483371466\\
369	5.08349229698321\\
370	5.08581700137401\\
371	5.0811271554819\\
372	5.07855351911621\\
373	5.07112368522254\\
374	5.06901679338258\\
375	5.06270577875022\\
376	5.06005348653667\\
377	5.0616130735237\\
378	5.07031650980705\\
379	5.06189863737056\\
380	5.05916136186761\\
381	5.05223984359047\\
382	5.06068647760543\\
383	5.05880632406828\\
384	5.04864127297015\\
385	5.04600747538845\\
386	5.05050025492739\\
387	5.05723618984664\\
388	5.04957630308152\\
389	5.04842083811378\\
390	5.05096360303473\\
391	5.05622104953817\\
392	5.04958234748299\\
393	5.04533185490051\\
394	5.04071111040013\\
395	5.04644807496771\\
396	5.05226819913573\\
397	5.0484471233713\\
398	5.04668885176868\\
399	5.05467398642174\\
400	5.05852429325521\\
401	5.06370530115549\\
402	5.06527466823834\\
403	5.06870269847564\\
404	5.0721356999526\\
405	5.07899155402242\\
406	5.07161877646427\\
407	5.06671918139087\\
408	5.07427951824364\\
409	5.0704724532183\\
410	5.06988768725185\\
411	5.07248206710304\\
412	5.07127837587484\\
413	5.07228448530332\\
414	5.06677477161424\\
415	5.0582412811054\\
416	5.06715468059285\\
417	5.06637880601183\\
418	5.07453136981447\\
419	5.08084224120306\\
420	5.08054491000239\\
421	5.08902576226486\\
422	5.08423778780272\\
423	5.07664819528184\\
424	5.07822889311555\\
425	5.08598653219834\\
426	5.0939829670523\\
427	5.08625286952071\\
428	5.07631301534\\
429	5.06682382558667\\
430	5.0602538539266\\
431	5.05385632431905\\
432	5.05842196071676\\
433	5.05730719307232\\
434	5.0517736641291\\
435	5.05991132258825\\
436	5.06159767539451\\
437	5.05309380597513\\
438	5.05936318747924\\
439	5.06188508487829\\
440	5.05777393695076\\
441	5.05486027189985\\
442	5.05196721560558\\
443	5.0490287005203\\
444	5.04721760604641\\
445	5.05316464397055\\
446	5.04385362510046\\
447	5.0518548456823\\
448	5.05691098904559\\
449	5.05025355787657\\
450	5.04006878900108\\
451	5.03738946609682\\
452	5.03109325153265\\
453	5.02704143676223\\
454	5.01693734275033\\
455	5.00760736457942\\
456	5.00780900762994\\
457	5.00421130538385\\
458	4.99908883767317\\
459	4.99520753870013\\
460	4.99574832676448\\
461	5.00189218562855\\
462	5.00554382440215\\
463	5.00975815833957\\
464	5.00150151481952\\
465	5.00074110988049\\
466	4.99877764230163\\
467	4.99171671563969\\
468	4.99717690271213\\
469	5.00159300587427\\
470	4.99233820009569\\
471	4.99702081991201\\
472	4.99502442858607\\
473	4.98469815264972\\
474	4.98605881083774\\
475	4.97860306704853\\
476	4.96877930986698\\
477	4.96231212826707\\
478	4.96266655836716\\
479	4.96541919565666\\
480	4.96445291790591\\
481	4.96682760740429\\
482	4.96632253805219\\
483	4.95908099795524\\
484	4.95976318112142\\
485	4.967412210105\\
486	4.95957178392636\\
487	4.95473610306328\\
488	4.95093546898575\\
489	4.94271555912879\\
490	4.94792283472142\\
491	4.95181078917176\\
492	4.95483077530747\\
493	4.95372674915481\\
494	4.95641917580359\\
495	4.9581978015612\\
496	4.9592474973236\\
497	4.95992927995017\\
498	4.95997215191769\\
499	4.95293871168948\\
500	4.94321787614781\\
501	4.93667031180346\\
502	4.93282275185866\\
503	4.9294866453878\\
504	4.93831685553344\\
505	4.93896036999604\\
506	4.93089497210356\\
507	4.92390125751183\\
508	4.92225589898824\\
509	4.92669934944955\\
510	4.92101866964618\\
511	4.91475804785566\\
512	4.91239753085371\\
513	4.90356602248358\\
514	4.90590826814344\\
515	4.90205180330664\\
516	4.89600861970997\\
517	4.88683422270232\\
518	4.88098595072507\\
519	4.87222556045281\\
520	4.86837084540434\\
521	4.85914863297106\\
522	4.86099229902834\\
523	4.85489312658731\\
524	4.85656298464509\\
525	4.85848851977199\\
526	4.84964670228923\\
527	4.84654327846492\\
528	4.84834482122937\\
529	4.84671415195885\\
530	4.84057788340628\\
531	4.83450098504724\\
532	4.82883975680796\\
533	4.82205556457128\\
534	4.81444590601522\\
535	4.8136970088197\\
536	4.80848761967204\\
537	4.80920421469682\\
538	4.80861562922913\\
539	4.80178560459464\\
540	4.80950998494548\\
541	4.81827831860208\\
542	4.82278645272462\\
543	4.82774707065508\\
544	4.81894937009558\\
545	4.82316389103751\\
546	4.82527310190738\\
547	4.82587798362887\\
548	4.8307671397936\\
549	4.82549199002118\\
550	4.83113365776673\\
551	4.84094987676637\\
552	4.85169309390679\\
553	4.84722855713197\\
554	4.85417518118385\\
555	4.8582605434976\\
556	4.85969838029147\\
557	4.85116628782861\\
558	4.85701327302739\\
559	4.86338411020554\\
560	4.85460964412101\\
561	4.85681630367382\\
562	4.86211627784099\\
563	4.85725660767409\\
564	4.85845574242941\\
565	4.85094689009999\\
566	4.8598597506103\\
567	4.85729139409858\\
568	4.86315261115211\\
569	4.87363821820318\\
570	4.87221877495975\\
571	4.86956315833224\\
572	4.86473770647796\\
573	4.86227336199126\\
574	4.85995372722691\\
575	4.85363835479589\\
576	4.85637926761008\\
577	4.85310096099284\\
578	4.8561227063735\\
579	4.84712015514831\\
580	4.84942967552911\\
581	4.85416390644759\\
582	4.85351615657848\\
583	4.85077493774828\\
584	4.85060096360281\\
585	4.84304697913824\\
586	4.84381928105184\\
587	4.85126774058755\\
588	4.84834370424575\\
589	4.84861788794005\\
590	4.85348652789846\\
591	4.86189734651341\\
592	4.87011909065763\\
593	4.86484465618189\\
594	4.87240942293579\\
595	4.8786262439898\\
596	4.88713939656629\\
597	4.8829386479945\\
598	4.87470912785555\\
599	4.87148403453876\\
600	4.87173539512632\\
601	4.8680843282231\\
602	4.86612640416259\\
603	4.86500956911862\\
604	4.86269227085097\\
605	4.87155048947521\\
606	4.8641881497933\\
607	4.86087183771741\\
608	4.8713150623793\\
609	4.87439318577265\\
610	4.86594713265873\\
611	4.85821124380903\\
612	4.85752123784422\\
613	4.85208533311801\\
614	4.85916940312163\\
615	4.85536016144415\\
616	4.84722282328773\\
617	4.84182356687431\\
618	4.83600599698447\\
619	4.83469222267084\\
620	4.8260747426171\\
621	4.82626101828822\\
622	4.81727370495824\\
623	4.8136936339065\\
624	4.82185214571033\\
625	4.83080417227928\\
626	4.82932021691963\\
627	4.8310991291225\\
628	4.83417595706738\\
629	4.83071282384094\\
630	4.84155276173044\\
631	4.83307860347867\\
632	4.82961237828409\\
633	4.82597974776206\\
634	4.82043746494572\\
635	4.82938481474835\\
636	4.8349992848186\\
637	4.83470245393205\\
638	4.82893919988667\\
639	4.82915980961334\\
640	4.83915344162967\\
641	4.84206682528846\\
642	4.84430159800328\\
643	4.84079297063075\\
644	4.83994976521329\\
645	4.84397525606256\\
646	4.84088612140093\\
647	4.84045991479519\\
648	4.84980605706383\\
649	4.84188657424307\\
650	4.83737448395622\\
651	4.83024384839511\\
652	4.83000018313804\\
653	4.83025881073957\\
654	4.82555241732134\\
655	4.83394008794035\\
656	4.82920307783899\\
657	4.83484833177866\\
658	4.83989949295378\\
659	4.84366913836462\\
660	4.84366694805159\\
661	4.8435777164736\\
662	4.84984009360003\\
663	4.84714173362462\\
664	4.85103535045879\\
665	4.8483054349952\\
666	4.84851031076127\\
667	4.85634001926426\\
668	4.8630601962878\\
669	4.85940021066213\\
670	4.85683588132663\\
671	4.84949026024782\\
672	4.85501079572159\\
673	4.84818656133084\\
674	4.84465342175549\\
675	4.84660846036935\\
676	4.8453214552903\\
677	4.83860467957998\\
678	4.84079580484598\\
679	4.84205551250152\\
680	4.84093260510187\\
681	4.83920253083148\\
682	4.84383664903317\\
683	4.85090079398977\\
684	4.85685120075675\\
685	4.8495863355376\\
686	4.85910197464117\\
687	4.85564684238337\\
688	4.84686313298435\\
689	4.85208861590415\\
690	4.85646161881115\\
691	4.85983033301009\\
692	4.85953534962259\\
693	4.8556648394316\\
694	4.85826489434547\\
695	4.86621970469769\\
696	4.86962115726543\\
697	4.86892223408098\\
698	4.86124563951733\\
699	4.86924481607269\\
700	4.87087878946518\\
701	4.87819078798572\\
702	4.87709728211838\\
703	4.87185870946704\\
704	4.86449864805498\\
705	4.86142556805202\\
706	4.86298151641875\\
707	4.86857874270902\\
708	4.875425392649\\
709	4.86969503054324\\
710	4.87077594373536\\
711	4.87244286091936\\
712	4.87448593774435\\
713	4.87715465889822\\
714	4.8850449982771\\
715	4.88542407525706\\
716	4.89204650691589\\
717	4.89403047503614\\
718	4.8926379671774\\
719	4.89756776092306\\
720	4.90377177362255\\
721	4.90767303085731\\
722	4.91301774124222\\
723	4.90972668270221\\
724	4.90973369765433\\
725	4.91508758697512\\
726	4.90892119721119\\
727	4.91093937806234\\
728	4.90272346087284\\
729	4.9108089955423\\
730	4.90633369452182\\
731	4.90876083481339\\
732	4.91095383101358\\
733	4.91603062626004\\
734	4.92415692078787\\
735	4.92716759728334\\
736	4.93280519387703\\
737	4.93724180447788\\
738	4.93030537335598\\
739	4.92826148224375\\
740	4.92705413597965\\
741	4.92405558810708\\
742	4.92434994382737\\
743	4.93099936819392\\
744	4.93658718791954\\
745	4.9464649565629\\
746	4.93987495829366\\
747	4.94892772640138\\
748	4.95573056008451\\
749	4.94705268196017\\
750	4.94010706393012\\
751	4.94749300866946\\
752	4.93774678684631\\
753	4.94104381838427\\
754	4.94905576984916\\
755	4.94860649689097\\
756	4.95183656788994\\
757	4.95175666272843\\
758	4.95253040888371\\
759	4.9599180962603\\
760	4.95727115045908\\
761	4.9580115183741\\
762	4.95258923447849\\
763	4.9518824634982\\
764	4.94399867098084\\
765	4.9422601269669\\
766	4.93516370438931\\
767	4.93999675719821\\
768	4.93039559422851\\
769	4.92320690255336\\
770	4.92226448763848\\
771	4.93071441240506\\
772	4.93768110992461\\
773	4.94651480556943\\
774	4.94408308124803\\
775	4.9489269003549\\
776	4.9480102447478\\
777	4.95331415303307\\
778	4.95285549887634\\
779	4.95448711986948\\
780	4.94803855704572\\
781	4.94765785975919\\
782	4.94488561970056\\
783	4.93927300160817\\
784	4.93429561694681\\
785	4.92986213307346\\
786	4.93515344323534\\
787	4.94317286655028\\
788	4.93887192345911\\
789	4.94532920725818\\
790	4.94630334215165\\
791	4.94338259417068\\
792	4.95159813252067\\
793	4.95628976555458\\
794	4.9525973397451\\
795	4.94806377433903\\
796	4.94207598708651\\
797	4.94060001798242\\
798	4.93314243526275\\
799	4.92646176719095\\
800	4.93625638879386\\
801	4.92999306100529\\
802	4.9216528880694\\
803	4.92829788096007\\
804	4.92167502462483\\
805	4.91313887840792\\
806	4.90488468116085\\
807	4.8974160609222\\
808	4.89559708688815\\
809	4.88957863775992\\
810	4.88739274516384\\
811	4.88452262606939\\
812	4.87758734904534\\
813	4.87447477029226\\
814	4.8711564511643\\
815	4.86914792320064\\
816	4.87936858113698\\
817	4.88646870690854\\
818	4.8780176612864\\
819	4.87139758444836\\
820	4.86636354939318\\
821	4.87070867722104\\
822	4.8677910240264\\
823	4.86491161715166\\
824	4.86420543615866\\
825	4.86444009999988\\
826	4.87329944639955\\
827	4.86919504420316\\
828	4.8718511828145\\
829	4.86619901941992\\
830	4.87491245184154\\
831	4.86990684820262\\
832	4.87184144729002\\
833	4.87083647609993\\
834	4.86348847721589\\
835	4.86840242291655\\
836	4.8747560709844\\
837	4.88335986795383\\
838	4.88204588970319\\
839	4.87907719029194\\
840	4.88312952012296\\
841	4.88885672996725\\
842	4.89085212040242\\
843	4.89677353041798\\
844	4.89225427811712\\
845	4.89026160812578\\
846	4.8900273430559\\
847	4.88787587936078\\
848	4.87856612416555\\
849	4.88193944652439\\
850	4.87594993136655\\
851	4.8781253396548\\
852	4.86942565304332\\
853	4.87348845741246\\
854	4.87476472175936\\
855	4.88317845048705\\
856	4.88331232850524\\
857	4.89330212821377\\
858	4.89132805956344\\
859	4.88456029291712\\
860	4.8759677088823\\
861	4.87759384314254\\
862	4.8786748176291\\
863	4.87757009299994\\
864	4.88237870050164\\
865	4.87368136003988\\
866	4.87519803955089\\
867	4.88329144430703\\
868	4.87758413532898\\
869	4.87264076367573\\
870	4.87197701898784\\
871	4.87924175699076\\
872	4.88816668046848\\
873	4.88246793826446\\
874	4.89132284920494\\
875	4.89542582662031\\
876	4.89425123045277\\
877	4.90186317511453\\
878	4.91066565118426\\
879	4.9060188330994\\
880	4.9111609155225\\
881	4.90498816164936\\
882	4.90051411709232\\
883	4.90726481053228\\
884	4.90710235256984\\
885	4.90042031279936\\
886	4.90653024672574\\
887	4.90881391032369\\
888	4.91806420369576\\
889	4.91606067511018\\
890	4.90994120374408\\
891	4.90493317993836\\
892	4.896895753267\\
893	4.90447523778416\\
894	4.90391626409281\\
895	4.90985628312976\\
896	4.90248112981733\\
897	4.89722517153202\\
898	4.90088151227903\\
899	4.9068471194014\\
900	4.899320601463\\
901	4.90867339498056\\
902	4.9079331405194\\
903	4.91247489554706\\
904	4.9188375096674\\
905	4.92599668886312\\
906	4.93389172214215\\
907	4.93953705876148\\
908	4.9303732970949\\
909	4.92769373963764\\
910	4.93506593765196\\
911	4.93353184548951\\
912	4.92919040145004\\
913	4.93558002248303\\
914	4.93966774696596\\
915	4.94630541155982\\
916	4.94332042887647\\
917	4.93580858975478\\
918	4.93521578898979\\
919	4.94258787570784\\
920	4.9350634375798\\
921	4.94241096251872\\
922	4.93687574991222\\
923	4.92979039427069\\
924	4.92665935012146\\
925	4.92115825025673\\
926	4.92878597245827\\
927	4.91976592171186\\
928	4.92882938243422\\
929	4.92088659299446\\
930	4.91490801235503\\
931	4.92140255420149\\
932	4.91863639252181\\
933	4.92336235955487\\
934	4.91879209341811\\
935	4.92525576757896\\
936	4.91566523077347\\
937	4.90600364516647\\
938	4.90199440490131\\
939	4.89924980143234\\
940	4.90615455324254\\
941	4.90907132216579\\
942	4.90026470018043\\
943	4.90859614720309\\
944	4.89894617474598\\
945	4.90047551273439\\
946	4.89401172629839\\
947	4.89165155643132\\
948	4.89860774234342\\
949	4.9062558845378\\
950	4.91610673317659\\
951	4.91844544824405\\
952	4.91911440963537\\
953	4.92110584945712\\
954	4.92048699352831\\
955	4.92784413613294\\
956	4.92551192290352\\
957	4.93561180044972\\
958	4.92882224765257\\
959	4.92612727149785\\
960	4.93523129683484\\
961	4.94256026649879\\
962	4.94819130807205\\
963	4.94983426094667\\
964	4.95782845802148\\
965	4.96443109368526\\
966	4.96910601833645\\
967	4.97787925782355\\
968	4.98559263463407\\
969	4.9945221465219\\
970	5.0032402690389\\
971	5.00166189587683\\
972	5.00893562250723\\
973	4.99863378232495\\
974	4.99258461440623\\
975	4.98784739025682\\
976	4.98852304184951\\
977	4.98144502710974\\
978	4.97657950176978\\
979	4.97598813732397\\
980	4.97595785913135\\
981	4.98540390976759\\
982	4.98016449536588\\
983	4.98209253549638\\
984	4.98914175849944\\
985	4.99870020618547\\
986	5.00291714676244\\
987	5.00943145511487\\
988	5.00601530029077\\
989	4.99727184274578\\
990	4.99946943454993\\
991	4.99036041535263\\
992	4.98767712300356\\
993	4.98599209116481\\
994	4.98722568569314\\
995	4.97694531494163\\
996	4.96924227597618\\
997	4.97745731060157\\
998	4.97067003999527\\
999	4.97328132255647\\
1000	4.98300121663071\\
1001	5.04669574543315\\
1002	5.0995830030976\\
1003	5.16712655731202\\
1004	5.23174129740008\\
1005	5.28780009115673\\
1006	5.33963727539074\\
1007	5.4012554706335\\
1008	5.46629107071711\\
1009	5.53098087326575\\
1010	5.59410283746071\\
1011	5.65162227530481\\
1012	5.71474383540179\\
1013	5.77693620708915\\
1014	5.82689884178044\\
1015	5.88544970291121\\
1016	5.94884066284534\\
1017	5.99528678677565\\
1018	6.04922722117388\\
1019	6.10777186970506\\
1020	6.15180639000544\\
1021	6.19848681384832\\
1022	6.2586640694781\\
1023	6.31447561182978\\
1024	6.37400329980124\\
1025	6.42037782581823\\
1026	6.46709251134088\\
1027	6.52579799459297\\
1028	6.56642191016822\\
1029	6.62143935852864\\
1030	6.67655669784676\\
1031	6.73163404186885\\
1032	6.77950539254349\\
1033	6.82070550361134\\
1034	6.8771281149935\\
1035	6.91377570783943\\
1036	6.96831703753443\\
1037	7.00573270156612\\
1038	7.05304285960196\\
1039	7.09355935349719\\
1040	7.1483402908964\\
1041	7.20042436286162\\
1042	7.25389036725084\\
1043	7.29049975212969\\
1044	7.33996335203564\\
1045	7.38242258452222\\
1046	7.42023765525132\\
1047	7.46540036253906\\
1048	7.5059477718372\\
1049	7.55645156960146\\
1050	7.60436945475917\\
1051	7.64238246545975\\
1052	7.67350806733236\\
1053	7.71586997928137\\
1054	7.75080555337048\\
1055	7.79226913451968\\
1056	7.83257957911724\\
1057	7.87987573886349\\
1058	7.91123854118618\\
1059	7.94141895060582\\
1060	7.97203347683683\\
1061	8.01634040739099\\
1062	8.04754116795242\\
1063	8.08394448035686\\
1064	8.1230646130891\\
1065	8.15714666854055\\
1066	8.1895802608394\\
1067	8.22678555224031\\
1068	8.25538653878037\\
1069	8.29538850885396\\
1070	8.32990331427567\\
1071	8.35868752862369\\
1072	8.38613831230255\\
1073	8.42891448867471\\
1074	8.47000325151035\\
1075	8.49623652725671\\
1076	8.52824269833935\\
1077	8.55223583524694\\
1078	8.58052164363102\\
1079	8.61449731921496\\
1080	8.65111909777711\\
1081	8.68490728643332\\
1082	8.70737323021554\\
1083	8.74774098582493\\
1084	8.78101587574973\\
1085	8.81734008848187\\
1086	8.84192501252512\\
1087	8.87444987144446\\
1088	8.90946042853655\\
1089	8.94288619447315\\
1090	8.96951996338918\\
1091	8.99503792496917\\
1092	9.02204284399069\\
1093	9.05823013515437\\
1094	9.09057943219202\\
1095	9.11080742830864\\
1096	9.13592534500412\\
1097	9.16854448049239\\
1098	9.20145401204411\\
1099	9.22253575072837\\
1100	9.25486020898275\\
1101	9.28558746230764\\
1102	9.31558422915596\\
1103	9.33656388037157\\
1104	9.36836611505631\\
1105	9.38524076430668\\
1106	9.41633693924345\\
1107	9.44036837089244\\
1108	9.47130092669192\\
1109	9.4949700505422\\
1110	9.52764059314146\\
1111	9.54698144415512\\
1112	9.57820675929596\\
1113	9.59803180875164\\
1114	9.61935297622593\\
1115	9.65299372022325\\
1116	9.67495653944149\\
1117	9.6934889103161\\
1118	9.72301881891806\\
1119	9.75097081505574\\
1120	9.78247329309156\\
1121	9.79586018330629\\
1122	9.80934536386334\\
1123	9.83827441802901\\
1124	9.85515022031657\\
1125	9.8803248000816\\
1126	9.89707333159168\\
1127	9.91662930533789\\
1128	9.93132643212472\\
1129	9.95957591455119\\
1130	9.9760387992704\\
1131	10.0060597162832\\
1132	10.0212549098244\\
1133	10.0336570138964\\
1134	10.0589235389207\\
1135	10.0888263979268\\
1136	10.1120570067202\\
1137	10.1242757092724\\
1138	10.1404999056916\\
1139	10.1659383982153\\
1140	10.188443092843\\
1141	10.201800365384\\
1142	10.2155620184274\\
1143	10.2308479100513\\
1144	10.2451217777023\\
1145	10.2678040854005\\
1146	10.2925630099795\\
1147	10.3093335752726\\
1148	10.3326341157953\\
1149	10.3409541699951\\
1150	10.354595842113\\
1151	10.3770015163537\\
1152	10.3875405431974\\
1153	10.4037321151423\\
1154	10.413656098064\\
1155	10.4360450427805\\
1156	10.46241973443\\
1157	10.4711455379959\\
1158	10.4820887226767\\
1159	10.491803724137\\
1160	10.5130513945987\\
1161	10.527208774362\\
1162	10.5419465259081\\
1163	10.5533886547611\\
1164	10.571972218555\\
1165	10.5953175617199\\
1166	10.613933451924\\
1167	10.6256533348575\\
1168	10.6451190547599\\
1169	10.6685131951424\\
1170	10.6813765018915\\
1171	10.6939580493707\\
1172	10.717485457152\\
1173	10.7414747864118\\
1174	10.7504549433353\\
1175	10.7628863582347\\
1176	10.7800987237666\\
1177	10.8015615694947\\
1178	10.8189956414129\\
1179	10.8372925790877\\
1180	10.8502013320956\\
1181	10.8562940043006\\
1182	10.8764861810363\\
1183	10.8945159475347\\
1184	10.9160995582287\\
1185	10.9355236871306\\
1186	10.9386223074507\\
1187	10.9545660139059\\
1188	10.9658970920135\\
1189	10.9754464120942\\
1190	10.9980662369342\\
1191	11.017554868148\\
1192	11.0394667539346\\
1193	11.0547143441159\\
1194	11.0604126467898\\
1195	11.0640006669525\\
1196	11.0852763154462\\
1197	11.0954521483463\\
1198	11.1073831736164\\
1199	11.1126397618062\\
1200	11.1191399404514\\
1201	11.1242176028962\\
1202	11.12828302202\\
1203	11.1413320121046\\
1204	11.1567979099091\\
1205	11.1707951590609\\
1206	11.1838445954498\\
1207	11.2047728644782\\
1208	11.2169347342429\\
1209	11.2244147760532\\
1210	11.2329881331549\\
1211	11.2533294972232\\
1212	11.2595060324816\\
1213	11.2720851499922\\
1214	11.288701153368\\
1215	11.3047838890033\\
1216	11.3115263475783\\
1217	11.3266665116597\\
1218	11.3296939201513\\
1219	11.3317082928082\\
1220	11.3457213519545\\
1221	11.3653491136031\\
1222	11.377162694318\\
1223	11.3950619802154\\
1224	11.4040232313929\\
1225	11.4171155474357\\
1226	11.4202167070898\\
1227	11.425765533095\\
1228	11.429411385961\\
1229	11.4380897872002\\
1230	11.4431360434797\\
1231	11.4593501116248\\
1232	11.4738827792123\\
1233	11.4790381104525\\
1234	11.4942160188278\\
1235	11.5009505152306\\
1236	11.5096422378086\\
1237	11.5148790995351\\
1238	11.5208319338563\\
1239	11.5381939627733\\
1240	11.5519470103099\\
1241	11.5607112003133\\
1242	11.5705584637187\\
1243	11.5847240839361\\
1244	11.5892809674131\\
1245	11.5903956704787\\
1246	11.601108511383\\
1247	11.6031532346591\\
1248	11.6039327567015\\
1249	11.6181922365342\\
1250	11.6308704363397\\
1251	11.6465770498944\\
1252	11.6478924619839\\
1253	11.6557276263858\\
1254	11.6713251057632\\
1255	11.6872416540864\\
1256	11.701559329203\\
1257	11.7110229788168\\
1258	11.7211928176437\\
1259	11.7365078471637\\
1260	11.7334591419001\\
1261	11.7462261985659\\
1262	11.7604933960528\\
1263	11.7713449417239\\
1264	11.7728635261199\\
1265	11.771355231979\\
1266	11.767662214851\\
1267	11.7795964921413\\
1268	11.7795713014205\\
1269	11.7926593010738\\
1270	11.7988246742184\\
1271	11.806642981284\\
1272	11.8092638207006\\
1273	11.8105443415301\\
1274	11.825835115587\\
1275	11.8218431922453\\
1276	11.836507277167\\
1277	11.8334089701912\\
1278	11.8416126863908\\
1279	11.8516242524157\\
1280	11.8489263597308\\
1281	11.8556029693238\\
1282	11.8542895879583\\
1283	11.8610066799553\\
1284	11.8637410319748\\
1285	11.8766056545423\\
1286	11.8907140582278\\
1287	11.8951765452393\\
1288	11.9049766740228\\
1289	11.9098121717214\\
1290	11.9075466528322\\
1291	11.906777932816\\
1292	11.9190337322555\\
1293	11.9210740709917\\
1294	11.9200977037377\\
1295	11.9197049293\\
1296	11.9237168191996\\
1297	11.9264070510069\\
1298	11.9376922241411\\
1299	11.9330636640963\\
1300	11.9344386541761\\
1301	11.9430406372974\\
1302	11.9496433610522\\
1303	11.9556644222269\\
1304	11.9506385610379\\
1305	11.9505915671993\\
1306	11.9561863120676\\
1307	11.9611255552974\\
1308	11.9699266569656\\
1309	11.9790846853289\\
1310	11.9804191361846\\
1311	11.9932681202346\\
1312	11.9881709798401\\
1313	11.9960724672445\\
1314	12.0061799050639\\
1315	12.0171539767438\\
1316	12.0118628945605\\
1317	12.0193077406201\\
1318	12.0300882578078\\
1319	12.0411196637575\\
1320	12.0449633759088\\
1321	12.0480059374563\\
1322	12.0421681798232\\
1323	12.0560372460832\\
1324	12.0562771938065\\
1325	12.0510359326821\\
1326	12.0588343169298\\
1327	12.0646245183003\\
1328	12.0761121675597\\
1329	12.0824839949653\\
1330	12.0775716702417\\
1331	12.0804282470305\\
1332	12.0865538905478\\
1333	12.0818400452767\\
1334	12.0895941468161\\
1335	12.0867963684658\\
1336	12.0873237903492\\
1337	12.0997318585144\\
1338	12.1047407403825\\
1339	12.098638890635\\
1340	12.1008702736113\\
1341	12.1112369637635\\
1342	12.1225885540292\\
1343	12.1216586100068\\
1344	12.1230964339091\\
1345	12.1227353178863\\
1346	12.1165984179361\\
1347	12.1194190402685\\
1348	12.1222425027062\\
1349	12.1192821898448\\
1350	12.1292820879334\\
1351	12.1394463845191\\
1352	12.1335488564786\\
1353	12.1297570626467\\
1354	12.1407669934099\\
1355	12.1525771250497\\
1356	12.1536351743678\\
1357	12.1557641032995\\
1358	12.1634424071585\\
1359	12.1620038525443\\
1360	12.1634160742579\\
1361	12.1657531334309\\
1362	12.1698502079351\\
1363	12.165281417753\\
1364	12.1618216436096\\
1365	12.1633315310547\\
1366	12.1667735492041\\
1367	12.1763484971834\\
1368	12.170268673844\\
1369	12.1677078909314\\
1370	12.1621956499833\\
1371	12.1574549361698\\
1372	12.1630519170169\\
1373	12.1708932081076\\
1374	12.1763214211674\\
1375	12.178257095502\\
1376	12.1804458605859\\
1377	12.1744707611859\\
1378	12.1843685825724\\
1379	12.1962167220691\\
1380	12.196582567004\\
1381	12.1932125212793\\
1382	12.1934892714944\\
1383	12.1892429618313\\
1384	12.1976230497476\\
1385	12.1987184612662\\
1386	12.2013666663618\\
1387	12.1998736427041\\
1388	12.1929743638837\\
1389	12.188844422409\\
1390	12.1849535792972\\
1391	12.1791977388917\\
1392	12.1886431082603\\
1393	12.1866742673251\\
1394	12.1960433039349\\
1395	12.1954373736945\\
1396	12.1984620761021\\
1397	12.1918595098035\\
1398	12.1909431819909\\
1399	12.1912108710777\\
1400	12.1839656902801\\
1401	12.1776739463501\\
1402	12.177195902249\\
1403	12.1802859916266\\
1404	12.1867365815283\\
1405	12.1890812784193\\
1406	12.1886003052122\\
1407	12.1815100775311\\
1408	12.1775547414336\\
1409	12.185931269805\\
1410	12.1848959651855\\
1411	12.1810794006399\\
1412	12.1832453818258\\
1413	12.1833505346579\\
1414	12.1828228956245\\
1415	12.1821849828348\\
1416	12.1940971954404\\
1417	12.1937686990525\\
1418	12.20562756432\\
1419	12.2155315599917\\
1420	12.2241897120364\\
1421	12.2201306519426\\
1422	12.2196417092444\\
1423	12.2194429971768\\
1424	12.2158165574078\\
1425	12.2236836258683\\
1426	12.217940052943\\
1427	12.2138123494455\\
1428	12.2222669322764\\
1429	12.2288070076824\\
1430	12.2394470662767\\
1431	12.2481596057542\\
1432	12.2480798134887\\
1433	12.2431055424512\\
1434	12.2457408524831\\
1435	12.2433902732311\\
1436	12.2483087874101\\
1437	12.2466271059958\\
1438	12.2474529239676\\
1439	12.2582820718576\\
1440	12.2644758275441\\
1441	12.2725729139962\\
1442	12.2648265143909\\
1443	12.2612597860589\\
1444	12.2730430833083\\
1445	12.2781907041807\\
1446	12.2768361618247\\
1447	12.2862966563923\\
1448	12.2886431009008\\
1449	12.2961522310911\\
1450	12.2966330294842\\
1451	12.2939028806745\\
1452	12.2944859874419\\
1453	12.2902286748958\\
1454	12.2887703397133\\
1455	12.2843374154723\\
1456	12.276395754761\\
1457	12.2826827961578\\
1458	12.2839605414995\\
1459	12.2952731061699\\
1460	12.2903523272829\\
1461	12.3015187122417\\
1462	12.3034093816867\\
1463	12.3006420769869\\
1464	12.3025834570728\\
1465	12.2968499555553\\
1466	12.2925234041436\\
1467	12.301842204574\\
1468	12.3082993137581\\
1469	12.3001394301255\\
1470	12.3104873176149\\
1471	12.3086670499672\\
1472	12.3149395204138\\
1473	12.324351557725\\
1474	12.32591030281\\
1475	12.3179433578234\\
1476	12.3127710313598\\
1477	12.3084239769989\\
1478	12.3178484827425\\
1479	12.3124443276917\\
1480	12.3062764358956\\
1481	12.302666495846\\
1482	12.3126490131808\\
1483	12.3201611118074\\
1484	12.321010790684\\
1485	12.3312184818201\\
1486	12.3266018924674\\
1487	12.3306898673624\\
1488	12.3332877212844\\
1489	12.344654308527\\
1490	12.3394347625434\\
1491	12.3329584585564\\
1492	12.3318910405875\\
1493	12.3392674329608\\
1494	12.3458115387049\\
1495	12.3426076303505\\
1496	12.3510999914906\\
1497	12.3567466003865\\
1498	12.3542537198192\\
1499	12.3641006652679\\
1500	12.3748117376299\\
1501	12.3803810853738\\
1502	12.381160288401\\
1503	12.385107755808\\
1504	12.393485941423\\
1505	12.3996231832552\\
1506	12.3981027681673\\
1507	12.3920600243584\\
1508	12.4003753644256\\
1509	12.4044463339627\\
1510	12.3989657981535\\
1511	12.3945422696401\\
1512	12.3954498989369\\
1513	12.3865424237784\\
1514	12.3870044570009\\
1515	12.3916189139099\\
1516	12.3831113355029\\
1517	12.3836718551661\\
1518	12.3888101655851\\
1519	12.3938629400201\\
1520	12.4012151005228\\
1521	12.3931557589665\\
1522	12.3927820162324\\
1523	12.3850865041398\\
1524	12.3855784099884\\
1525	12.3785914391353\\
1526	12.3848082554259\\
1527	12.3891195123533\\
1528	12.3889217479672\\
1529	12.3857978680929\\
1530	12.3895946069996\\
1531	12.3920743141314\\
1532	12.3858712998557\\
1533	12.3911704071733\\
1534	12.3954422378181\\
1535	12.3948559470326\\
1536	12.385893361848\\
1537	12.387018723105\\
1538	12.3963123140234\\
1539	12.3923337300263\\
1540	12.4030560870213\\
1541	12.4080914360063\\
1542	12.4182282309954\\
1543	12.4258967432522\\
1544	12.4362362544547\\
1545	12.4398875382522\\
1546	12.4416223338045\\
1547	12.4508683076361\\
1548	12.4535225480067\\
1549	12.4457861816971\\
1550	12.4372035178373\\
1551	12.4354688714043\\
1552	12.4349480291563\\
1553	12.4310183899765\\
1554	12.4359442101362\\
1555	12.4326139442525\\
1556	12.4269039781603\\
1557	12.4208385211495\\
1558	12.4174909492299\\
1559	12.419390903316\\
1560	12.4109772833158\\
1561	12.4184138069316\\
1562	12.4200131514129\\
1563	12.4207711819292\\
1564	12.4269183411594\\
1565	12.4223135808352\\
1566	12.4317732005686\\
1567	12.4360791561566\\
1568	12.439326181964\\
1569	12.4477922830325\\
1570	12.446832118946\\
1571	12.4550404255227\\
1572	12.4570398577831\\
1573	12.4540341883697\\
1574	12.4587616310876\\
1575	12.4611634829111\\
1576	12.4520264462351\\
1577	12.4614225684787\\
1578	12.4609136231967\\
1579	12.4651579519146\\
1580	12.4604685708462\\
1581	12.4570248880088\\
1582	12.4628240245829\\
1583	12.4696425950735\\
1584	12.4671403084143\\
1585	12.471947528407\\
1586	12.4656376880899\\
1587	12.4571488080554\\
1588	12.4518072426036\\
1589	12.4479672647838\\
1590	12.4389501362349\\
1591	12.4399528246093\\
1592	12.4378502792692\\
1593	12.4479809470135\\
1594	12.450967923232\\
1595	12.4470588523542\\
1596	12.4475995607\\
1597	12.4459734634863\\
1598	12.4454189747697\\
1599	12.4502319884267\\
1600	12.4444777029803\\
1601	12.3894806702251\\
1602	12.335621136278\\
1603	12.2749394866579\\
1604	12.2228515542014\\
1605	12.1579503082547\\
1606	12.0904298738895\\
1607	12.0408161566477\\
1608	11.9856345407613\\
1609	11.9297513726943\\
1610	11.8814456344846\\
1611	11.8173359298807\\
1612	11.7570851499805\\
1613	11.7674768406564\\
1614	11.7746926733691\\
1615	11.7730072279689\\
1616	11.7830967102571\\
1617	11.794811300829\\
1618	11.7940862736775\\
1619	11.809688345902\\
1620	11.8205896554756\\
1621	11.8166563504689\\
1622	11.8198200622096\\
1623	11.8158166802117\\
1624	11.8206441077865\\
1625	11.8214878144737\\
1626	11.8368980502888\\
1627	11.8457392391914\\
1628	11.8478829030349\\
1629	11.856772207798\\
1630	11.861644171583\\
1631	11.8575651738891\\
1632	11.8557653070345\\
1633	11.8568204085763\\
1634	11.8617780448452\\
1635	11.857382555458\\
1636	11.8634126857184\\
1637	11.866510284304\\
1638	11.8797574364582\\
1639	11.8932324833812\\
1640	11.904964180861\\
1641	11.915359496335\\
1642	11.9220328048772\\
1643	11.9307725703268\\
1644	11.9399401818533\\
1645	11.9461233297518\\
1646	11.9501751149735\\
1647	11.9485344282228\\
1648	11.9472299356067\\
1649	11.9435777532281\\
1650	11.9393501201673\\
1651	11.9494567194659\\
1652	11.9640064009244\\
1653	11.9649650651925\\
1654	11.9764426782481\\
1655	11.9779476156596\\
1656	11.9758740774499\\
1657	11.9862817401846\\
1658	11.9908283570797\\
1659	11.9884753874938\\
1660	11.9928693375604\\
1661	11.9900112612911\\
1662	11.9929920140027\\
1663	12.0010064001581\\
1664	11.9972939251303\\
1665	12.004119026748\\
1666	12.0163087827443\\
1667	12.0139494372837\\
1668	12.0226594713086\\
1669	12.0296919815047\\
1670	12.0351171475836\\
1671	12.0349662638798\\
1672	12.0417748425046\\
1673	12.0437128345453\\
1674	12.0558547702095\\
1675	12.0563743590258\\
1676	12.0653742471359\\
1677	12.0790555691121\\
1678	12.086326372046\\
1679	12.0988739026672\\
1680	12.0933769254506\\
1681	12.0872087282622\\
1682	12.0893916413657\\
1683	12.094357996866\\
1684	12.0995424534534\\
1685	12.0966714591347\\
1686	12.1039296799401\\
1687	12.1016390256719\\
1688	12.1043680277136\\
1689	12.0993362482224\\
1690	12.1103813555217\\
1691	12.1047645242496\\
1692	12.1041325630956\\
1693	12.0977114546203\\
1694	12.0918790949947\\
1695	12.1035028538524\\
1696	12.1112531153836\\
1697	12.1054325015157\\
1698	12.1020807533908\\
1699	12.0976391736124\\
1700	12.1072270848491\\
1701	12.119774236938\\
1702	12.1270780181403\\
1703	12.1329248685667\\
1704	12.1457573070984\\
1705	12.1533204709841\\
1706	12.1491511353674\\
1707	12.1524028682994\\
1708	12.1552157497755\\
1709	12.1610324229409\\
1710	12.1665511936003\\
1711	12.1724802886311\\
1712	12.1822767114315\\
1713	12.1903767990659\\
1714	12.1923852924505\\
1715	12.1862980602704\\
1716	12.1791726390389\\
1717	12.1827541393364\\
1718	12.1901578543001\\
1719	12.1994893126366\\
1720	12.2097526871849\\
1721	12.2043366801292\\
1722	12.197739347118\\
1723	12.1940523517295\\
1724	12.1954763727694\\
1725	12.1936996979677\\
1726	12.1957891957713\\
1727	12.2011038848339\\
1728	12.2011461473965\\
1729	12.1942292859098\\
1730	12.1978943942323\\
1731	12.1969090735942\\
1732	12.1987710411784\\
1733	12.2070918106145\\
1734	12.2168914681353\\
1735	12.2162159171291\\
1736	12.2215923852323\\
1737	12.224998281849\\
1738	12.2363785760952\\
1739	12.2467422182874\\
1740	12.2413114336359\\
1741	12.2485544104261\\
1742	12.2599427162548\\
1743	12.2562280935346\\
1744	12.2654354760574\\
1745	12.2744074786081\\
1746	12.2820656417117\\
1747	12.291532876165\\
1748	12.287057725739\\
1749	12.2875684134885\\
1750	12.2943457797348\\
1751	12.2967551203877\\
1752	12.3037793665309\\
1753	12.3118450339152\\
1754	12.3065929529243\\
1755	12.2999084462124\\
1756	12.2926723543065\\
1757	12.2880049273811\\
1758	12.2875845862782\\
1759	12.2831469607428\\
1760	12.2935978756303\\
1761	12.2951287513453\\
1762	12.2918853211405\\
1763	12.2874610933809\\
1764	12.2819460413059\\
1765	12.2886422305437\\
1766	12.2963972607683\\
1767	12.3070341605079\\
1768	12.3078497000315\\
1769	12.3101269615585\\
1770	12.3209735844171\\
1771	12.3164150832782\\
1772	12.3152984131847\\
1773	12.3249278464316\\
1774	12.3321013017107\\
1775	12.331435459318\\
1776	12.3326457385293\\
1777	12.3247542950439\\
1778	12.3358181565119\\
1779	12.3420795246752\\
1780	12.3414606626358\\
1781	12.3393314925469\\
1782	12.3381096578595\\
1783	12.3422341432522\\
1784	12.3395868140266\\
1785	12.3502036464704\\
1786	12.3511764980404\\
1787	12.3518617990691\\
1788	12.3573696744688\\
1789	12.3610871067333\\
1790	12.3648673918904\\
1791	12.37012732916\\
1792	12.3735471531408\\
1793	12.3758144394143\\
1794	12.3725724611985\\
1795	12.3733045637355\\
1796	12.36931250799\\
1797	12.3798731610955\\
1798	12.3731168688809\\
1799	12.3751869868678\\
1800	12.3724639340872\\
1801	12.3658988170728\\
1802	12.3714553287976\\
1803	12.381053861121\\
1804	12.3861682801847\\
1805	12.3925901079807\\
1806	12.4002236525302\\
1807	12.393347994586\\
1808	12.3979537375508\\
1809	12.3927495370118\\
1810	12.3913443016308\\
1811	12.4011261039464\\
1812	12.3998212962807\\
1813	12.397484708251\\
1814	12.395125433308\\
1815	12.3959200706334\\
1816	12.4064838241673\\
1817	12.4161944564657\\
1818	12.4160803313117\\
1819	12.4227835752921\\
1820	12.4284192053278\\
1821	12.4293916539504\\
1822	12.4348163599941\\
1823	12.4283414878888\\
1824	12.4244491533961\\
1825	12.4157792358722\\
1826	12.4109449420721\\
1827	12.4217325388078\\
1828	12.4210244880456\\
1829	12.4166704345893\\
1830	12.4140159085707\\
1831	12.4114078581035\\
1832	12.4164445034907\\
1833	12.4185375876275\\
1834	12.412541426569\\
1835	12.4204901153629\\
1836	12.41611727998\\
1837	12.4080610864948\\
1838	12.4006026888072\\
1839	12.4020847331124\\
1840	12.4025164151922\\
1841	12.4018115810395\\
1842	12.3931887932431\\
1843	12.3859993294084\\
1844	12.3860794426675\\
1845	12.389248185001\\
1846	12.3926116486979\\
1847	12.3886102352633\\
1848	12.3861618807526\\
1849	12.3829500074014\\
1850	12.3743832689076\\
1851	12.3782382479212\\
1852	12.3836108813908\\
1853	12.3913840109092\\
1854	12.3956156612745\\
1855	12.3926610109901\\
1856	12.3849153599846\\
1857	12.3908303820066\\
1858	12.3932101745818\\
1859	12.3970125325072\\
1860	12.3892860359709\\
1861	12.3949924408514\\
1862	12.3980037661594\\
1863	12.3961956684603\\
1864	12.39364605674\\
1865	12.3879081623586\\
1866	12.3912899036199\\
1867	12.3966781420797\\
1868	12.3914802191633\\
1869	12.3917308553171\\
1870	12.3937453560747\\
1871	12.3951864082918\\
1872	12.398542697815\\
1873	12.4054216521823\\
1874	12.40047441828\\
1875	12.394079226046\\
1876	12.3966863182473\\
1877	12.3905188947874\\
1878	12.3906726864695\\
1879	12.3962528247388\\
1880	12.3965856419865\\
1881	12.3942912061248\\
1882	12.3863212543815\\
1883	12.3807033565923\\
1884	12.3764905214737\\
1885	12.3707458916433\\
1886	12.3647377011232\\
1887	12.3562767808133\\
1888	12.3484331552016\\
1889	12.3543475354072\\
1890	12.348532615439\\
1891	12.3407379727881\\
1892	12.343282555963\\
1893	12.3378352745363\\
1894	12.340377513527\\
1895	12.3466992129406\\
1896	12.3561329306693\\
1897	12.3547491828199\\
1898	12.3603971462254\\
1899	12.3657256936682\\
1900	12.3713621116131\\
1901	12.3780551966967\\
1902	12.3715851482307\\
1903	12.3775888445897\\
1904	12.3770215766036\\
1905	12.3852516636992\\
1906	12.3822729497999\\
1907	12.3794560420709\\
1908	12.3801603286898\\
1909	12.3777064802637\\
1910	12.3705818426466\\
1911	12.3687143399551\\
1912	12.3724661641779\\
1913	12.3715823326656\\
1914	12.3650808148986\\
1915	12.3705355961599\\
1916	12.3702547545662\\
1917	12.3768768108246\\
1918	12.3844561380034\\
1919	12.3842304357824\\
1920	12.3768401313716\\
1921	12.3870714843023\\
1922	12.394790127877\\
1923	12.3920451781684\\
1924	12.387650117946\\
1925	12.3962119308455\\
1926	12.3948545652571\\
1927	12.3891690316889\\
1928	12.3903214794232\\
1929	12.3995112131221\\
1930	12.4007972419415\\
1931	12.4067457121151\\
1932	12.4100420183121\\
1933	12.4186037054651\\
1934	12.4206773135568\\
1935	12.424483617978\\
1936	12.427500434423\\
1937	12.420222403939\\
1938	12.4179523957967\\
1939	12.4195185127997\\
1940	12.4230754823848\\
1941	12.416376743894\\
1942	12.4135788287467\\
1943	12.4185455095282\\
1944	12.4185250419746\\
1945	12.4102864604753\\
1946	12.4092825919162\\
1947	12.4081721088765\\
1948	12.4084671418436\\
1949	12.3997586468785\\
1950	12.3963312813533\\
1951	12.3874878255412\\
1952	12.3896843086984\\
1953	12.3872245551423\\
1954	12.3855456230104\\
1955	12.39517249291\\
1956	12.3957416008744\\
1957	12.3907136997796\\
1958	12.3836911702944\\
1959	12.3765643936866\\
1960	12.377253271221\\
1961	12.3793559285591\\
1962	12.389040114511\\
1963	12.3876209750145\\
1964	12.39780553667\\
1965	12.3933776098806\\
1966	12.3996933862536\\
1967	12.4105469678357\\
1968	12.4033042167663\\
1969	12.3967654235004\\
1970	12.3905162706584\\
1971	12.3977230017355\\
1972	12.4054494598146\\
1973	12.406710202545\\
1974	12.4173719578347\\
1975	12.4170264083947\\
1976	12.4116340476756\\
1977	12.410021661164\\
1978	12.4140696094603\\
1979	12.4079598668108\\
1980	12.4009492881711\\
1981	12.3973165401397\\
1982	12.3984050741709\\
1983	12.3967294536735\\
1984	12.4074379385102\\
1985	12.4126197455992\\
1986	12.4062678987015\\
1987	12.4052345736996\\
1988	12.4099672416323\\
1989	12.4062148993559\\
1990	12.3977596752743\\
1991	12.3964728439455\\
1992	12.3907122980362\\
1993	12.3823536199744\\
1994	12.381809954691\\
1995	12.3776880510377\\
1996	12.3876075149228\\
1997	12.3928654172004\\
1998	12.3842243899109\\
1999	12.3855504448837\\
2000	12.3900157711006\\
2001	12.384668385445\\
2002	12.3900102517217\\
2003	12.3981403313825\\
2004	12.390783448379\\
2005	12.3854996959949\\
2006	12.395294545609\\
2007	12.3904538633038\\
2008	12.3829492258324\\
2009	12.3827428289105\\
2010	12.3869754928556\\
2011	12.3815873781498\\
2012	12.3834242962842\\
2013	12.3884162820467\\
2014	12.3926505816677\\
2015	12.3920777502949\\
2016	12.3907912237614\\
2017	12.3845299804575\\
2018	12.381010532374\\
2019	12.3778979754663\\
2020	12.3801369318555\\
2021	12.3771300775422\\
2022	12.3794169113027\\
2023	12.3798604282114\\
2024	12.3733847475743\\
2025	12.3660430178303\\
2026	12.3722953212961\\
2027	12.383250494058\\
2028	12.3884387951543\\
2029	12.3821395411606\\
2030	12.3781443102437\\
2031	12.3805780628345\\
2032	12.3871043194225\\
2033	12.390557053079\\
2034	12.3870012848407\\
2035	12.3950599582258\\
2036	12.3946237981753\\
2037	12.3894613690197\\
2038	12.3817067231578\\
2039	12.3795559983186\\
2040	12.3740148309348\\
2041	12.3781879807097\\
2042	12.3700623089108\\
2043	12.3617826818368\\
2044	12.3609225361789\\
2045	12.3581933905238\\
2046	12.3637586773697\\
2047	12.3641220321089\\
2048	12.3735639507068\\
2049	12.3737364455657\\
2050	12.3831036139777\\
2051	12.3764119198259\\
2052	12.3861676905515\\
2053	12.385786787633\\
2054	12.3921301049757\\
2055	12.3989324623406\\
2056	12.4022496416144\\
2057	12.4051470724703\\
2058	12.4159705587825\\
2059	12.4137564187407\\
2060	12.4108218204243\\
2061	12.4114379082568\\
2062	12.4208902383313\\
2063	12.4292705774207\\
2064	12.424245516256\\
2065	12.4159972540557\\
2066	12.4073794778672\\
2067	12.4179353695286\\
2068	12.4280195421989\\
2069	12.4302226142938\\
2070	12.4281326209064\\
2071	12.4282167750111\\
2072	12.438458270552\\
2073	12.4420689992549\\
2074	12.4437847593294\\
2075	12.438511122506\\
2076	12.4391027115582\\
2077	12.4371744100864\\
2078	12.4414677310328\\
2079	12.4430068434364\\
2080	12.4472518856316\\
2081	12.4493834068628\\
2082	12.4412546950836\\
2083	12.4383881683604\\
2084	12.4341069093462\\
2085	12.4401634812818\\
2086	12.4430440581058\\
2087	12.4440896907927\\
2088	12.4526725703029\\
2089	12.4497783515643\\
2090	12.4468329097895\\
2091	12.4476567407589\\
2092	12.4397165416477\\
2093	12.4365094189642\\
2094	12.4392167692278\\
2095	12.4341157631739\\
2096	12.4318005443336\\
2097	12.4329459583105\\
2098	12.4395274331201\\
2099	12.4323481166482\\
2100	12.4346465752408\\
2101	12.4373605021694\\
2102	12.4296306849654\\
2103	12.4276427556092\\
2104	12.4228202658148\\
2105	12.4210268471089\\
2106	12.4167948019564\\
2107	12.4256228532097\\
2108	12.4168089414294\\
2109	12.4122997317322\\
2110	12.4199969409384\\
2111	12.4273241031054\\
2112	12.4187662915982\\
2113	12.4208390180224\\
2114	12.4211466952081\\
2115	12.4195977315598\\
2116	12.4186985106652\\
2117	12.4221668400279\\
2118	12.4198192187666\\
2119	12.4114907357539\\
2120	12.4032499939779\\
2121	12.3988015352036\\
2122	12.4023211270844\\
2123	12.4081027283539\\
2124	12.41428039714\\
2125	12.407254848834\\
2126	12.3996921948328\\
2127	12.3982457918682\\
2128	12.3952886837855\\
2129	12.3977079345003\\
2130	12.4075563826933\\
2131	12.4064021956349\\
2132	12.4053839759308\\
2133	12.4002977113265\\
2134	12.4034632302704\\
2135	12.3948521384823\\
2136	12.4025185577241\\
2137	12.4078916126938\\
2138	12.4014764735335\\
2139	12.4029567124894\\
2140	12.3982088279529\\
2141	12.399883799559\\
2142	12.393247736668\\
2143	12.3910473514881\\
2144	12.3894441603811\\
2145	12.4001112106316\\
2146	12.4084014814559\\
2147	12.4132807597254\\
2148	12.4139299181555\\
2149	12.4084599199001\\
2150	12.4019041974469\\
2151	12.395988622565\\
2152	12.3971193365567\\
2153	12.4047591065662\\
2154	12.4019327220544\\
2155	12.4048528941584\\
2156	12.3968653396219\\
2157	12.393504236518\\
2158	12.4036232307394\\
2159	12.3975428133288\\
2160	12.4025138191839\\
2161	12.4024715648882\\
2162	12.4078963694912\\
2163	12.4165832367785\\
2164	12.4168210766926\\
2165	12.4250481501997\\
2166	12.4313030880552\\
2167	12.4324730773577\\
2168	12.4354377495305\\
2169	12.4356988467194\\
2170	12.4396066267651\\
2171	12.4406318259285\\
2172	12.4447790476359\\
2173	12.4542339920364\\
2174	12.4542139208903\\
2175	12.4547056449223\\
2176	12.4612514268371\\
2177	12.454880966856\\
2178	12.4627133874386\\
2179	12.4699765540483\\
2180	12.4782151190207\\
2181	12.4802099324021\\
2182	12.4872885720327\\
2183	12.482401815914\\
2184	12.4740322673812\\
2185	12.4740742079147\\
2186	12.4673747204132\\
2187	12.4703617085992\\
2188	12.463581866169\\
2189	12.4705148064184\\
2190	12.4777860712806\\
2191	12.4710429590154\\
2192	12.4660503476276\\
2193	12.4679242514725\\
2194	12.4707543017948\\
2195	12.4784604042842\\
2196	12.4872347032618\\
2197	12.4858819155807\\
2198	12.4905004319165\\
2199	12.4953633560006\\
2200	12.4884964314013\\
2201	12.4848633109269\\
2202	12.4823931717975\\
2203	12.4911226547948\\
2204	12.4832676047289\\
2205	12.4743867231014\\
2206	12.4796667239583\\
2207	12.4836380586842\\
2208	12.4753749166653\\
2209	12.4687205059313\\
2210	12.4771509566177\\
2211	12.4844825756395\\
2212	12.4920202548148\\
2213	12.485787108708\\
2214	12.4862590675771\\
2215	12.4930043557189\\
2216	12.4890742533657\\
2217	12.488141354462\\
2218	12.4918498891227\\
2219	12.4830877324555\\
2220	12.4767741400882\\
2221	12.4795888448374\\
2222	12.4867782264759\\
2223	12.4780127910274\\
2224	12.4760811545403\\
2225	12.4843408560131\\
2226	12.4887218496231\\
2227	12.4910384009673\\
2228	12.4891777092004\\
2229	12.4850835419778\\
2230	12.4886005195511\\
2231	12.4822641763995\\
2232	12.4728426846256\\
2233	12.4677230632868\\
2234	12.4659807677987\\
2235	12.4641761450258\\
2236	12.4589576479377\\
2237	12.4624918803143\\
2238	12.4719389727707\\
2239	12.4729105924126\\
2240	12.474159764163\\
2241	12.4693836296363\\
2242	12.4762088729469\\
2243	12.4718904376043\\
2244	12.4668421911008\\
2245	12.4675312604798\\
2246	12.4732507869325\\
2247	12.4821224752362\\
2248	12.4860326322637\\
2249	12.4936182724417\\
2250	12.49617851993\\
2251	12.5006914449221\\
2252	12.4978618239034\\
2253	12.4995028229965\\
2254	12.497893061051\\
2255	12.4888835654097\\
2256	12.480579371332\\
2257	12.4870004792871\\
2258	12.4956682369206\\
2259	12.5039092524882\\
2260	12.5069025617589\\
2261	12.5159165905074\\
2262	12.5137673494733\\
2263	12.5085485882107\\
2264	12.5016974091189\\
2265	12.4932537239078\\
2266	12.495292064545\\
2267	12.4863222835086\\
2268	12.4929682581196\\
2269	12.5006494944265\\
2270	12.4976376581381\\
2271	12.4977689926598\\
2272	12.4887948786141\\
2273	12.4876007447926\\
2274	12.4969974447537\\
2275	12.4995797988496\\
2276	12.4960580710922\\
2277	12.4964893043068\\
2278	12.5046666327072\\
2279	12.5035833694055\\
2280	12.4999783581708\\
2281	12.4951808627564\\
2282	12.4898155685269\\
2283	12.4995341703916\\
2284	12.5076001808501\\
2285	12.4989242761775\\
2286	12.5041349780134\\
2287	12.502831165592\\
2288	12.5104485002403\\
2289	12.519097497743\\
2290	12.5140521319698\\
2291	12.5122031572922\\
2292	12.5194399319303\\
2293	12.5135750964043\\
2294	12.5119738299344\\
2295	12.5145606208172\\
2296	12.5170133127666\\
2297	12.5177206302007\\
2298	12.52100184024\\
2299	12.5232154176284\\
2300	12.5264677954241\\
2301	12.5179058708673\\
2302	12.5224424830539\\
2303	12.5222213251712\\
2304	12.5235231664184\\
2305	12.5288900420491\\
2306	12.5243384299296\\
2307	12.5306772153574\\
2308	12.5256362079393\\
2309	12.532071875646\\
2310	12.5278159158563\\
2311	12.5335488165953\\
2312	12.5291339414139\\
2313	12.5198661482831\\
2314	12.5107387940044\\
2315	12.5203652581371\\
2316	12.5217598716949\\
2317	12.5314533695436\\
2318	12.5223654548077\\
2319	12.5182900139775\\
2320	12.5273680690017\\
2321	12.5288229286309\\
2322	12.5267432119792\\
2323	12.5263371057176\\
2324	12.5304351181214\\
2325	12.5218948931296\\
2326	12.5312321564927\\
2327	12.5407963918737\\
2328	12.5419086890963\\
2329	12.5365164028407\\
2330	12.5421758104801\\
2331	12.5321156480194\\
2332	12.5240620475862\\
2333	12.5171300188943\\
2334	12.5248919390992\\
2335	12.5171337804229\\
2336	12.5225317216321\\
2337	12.5225029327767\\
2338	12.5175169413973\\
2339	12.5233344022838\\
2340	12.515352847688\\
2341	12.51044707444\\
2342	12.5055836035115\\
2343	12.4986997411241\\
2344	12.5078069932849\\
2345	12.5072714966153\\
2346	12.5077777114566\\
2347	12.4997777808492\\
2348	12.5008629682457\\
2349	12.4930221226313\\
2350	12.4850908550492\\
2351	12.4848749117651\\
2352	12.4939331108735\\
2353	12.495795692853\\
2354	12.4877867005757\\
2355	12.4924895450381\\
2356	12.4859203668865\\
2357	12.4778646313683\\
2358	12.485751147318\\
2359	12.484625357006\\
2360	12.4758307791899\\
2361	12.4818408986855\\
2362	12.4807930254678\\
2363	12.4775986767802\\
2364	12.4855830228961\\
2365	12.4951505313697\\
2366	12.4996000539186\\
2367	12.4931123247829\\
2368	12.4973593506963\\
2369	12.4911192525588\\
2370	12.4993349447648\\
2371	12.4912950113\\
2372	12.4817166484723\\
2373	12.4871240600393\\
2374	12.4884716122402\\
2375	12.4863856102976\\
2376	12.4933349218283\\
2377	12.4972246150426\\
2378	12.4877222840312\\
2379	12.4975506873549\\
2380	12.4898217554102\\
2381	12.4884286670588\\
2382	12.4877811681787\\
2383	12.4844771774877\\
2384	12.4751428959011\\
2385	12.4756999814541\\
2386	12.4853284663577\\
2387	12.4862826446472\\
2388	12.4883241039603\\
2389	12.48240233246\\
2390	12.4876128326261\\
2391	12.4851985609891\\
2392	12.4782476827928\\
2393	12.4803437162911\\
2394	12.4841237908246\\
2395	12.4866549339341\\
2396	12.477681613046\\
2397	12.4838047419281\\
2398	12.4793669999932\\
2399	12.4819255326896\\
2400	12.4821040133011\\
};
\addlegendentry{$x_{FT4}$}

%\addplot [color=blue, dashdotted, line width=1pt]
%  table[row sep=crcr]{%
%0	6\\
%1	5.72295606351304\\
%2	7.74282914897889\\
%3	7.77746971367603\\
%4	7.80191879507444\\
%5	7.80414380461932\\
%6	7.79645251380629\\
%7	7.78612888001296\\
%8	7.77841451580175\\
%9	7.76529424081478\\
%10	7.75175253708024\\
%11	7.72832764268096\\
%12	7.70662460099534\\
%13	7.68685392813901\\
%14	7.66756741184329\\
%15	7.64999080669923\\
%16	7.6252368269118\\
%17	7.60244049698112\\
%18	7.58082515592214\\
%19	7.55925172017306\\
%20	7.52670862036005\\
%21	7.507988367088\\
%22	7.49072343965174\\
%23	7.47177055946461\\
%24	7.45317600202028\\
%25	7.43410140300898\\
%26	7.41218972338685\\
%27	7.39632874727025\\
%28	7.38017834983488\\
%29	7.3658043010291\\
%30	7.34972610290368\\
%31	7.32620386274121\\
%32	7.29393312454083\\
%33	7.27524450982128\\
%34	7.25698331291786\\
%35	7.23827870658059\\
%36	7.21731093838352\\
%37	7.19955492409091\\
%38	7.18269536622152\\
%39	7.16464162279905\\
%40	7.14942331184202\\
%41	7.12964791801361\\
%42	7.11404480603997\\
%43	7.09704671953148\\
%44	7.08739522927031\\
%45	7.07267129345875\\
%46	7.05599796566165\\
%47	7.04375063290487\\
%48	7.03018038568224\\
%49	7.01532386962252\\
%50	7.00178094123781\\
%51	6.98617872544385\\
%52	6.96699044964755\\
%53	6.94596032591776\\
%54	6.92669023898613\\
%55	6.90977224723969\\
%56	6.88949318791955\\
%57	6.86758750806693\\
%58	6.85345436693037\\
%59	6.83489112112131\\
%60	6.81112166122708\\
%61	6.7954270024999\\
%62	6.77699472889758\\
%63	6.75857818142119\\
%64	6.74104786680963\\
%65	6.72193062235232\\
%66	6.71473302535145\\
%67	6.70079628195731\\
%68	6.68928604846019\\
%69	6.67239572519468\\
%70	6.65401814940118\\
%71	6.63793763965384\\
%72	6.62289530186615\\
%73	6.61054470761974\\
%74	6.60126579400614\\
%75	6.58900269951964\\
%76	6.58056838419533\\
%77	6.56516607684468\\
%78	6.54620043474523\\
%79	6.52878000278249\\
%80	6.51053623594375\\
%81	6.50359256910664\\
%82	6.49121366906\\
%83	6.477426695993\\
%84	6.46548456009562\\
%85	6.45762709448391\\
%86	6.44693881662873\\
%87	6.44727391919336\\
%88	6.43473943145727\\
%89	6.42476872743966\\
%90	6.40840636422104\\
%91	6.39801533948368\\
%92	6.38477009385654\\
%93	6.37282399919099\\
%94	6.35772649617052\\
%95	6.34350437288848\\
%96	6.3289709838262\\
%97	6.31587679598946\\
%98	6.30085339866915\\
%99	6.28203479700977\\
%100	6.26745771632831\\
%101	6.25853105114488\\
%102	6.24045008366994\\
%103	6.22486651639336\\
%104	6.21534040588434\\
%105	6.19857237495239\\
%106	6.19059272285843\\
%107	6.16986128364101\\
%108	6.15293264442804\\
%109	6.13754892545909\\
%110	6.12837785991053\\
%111	6.11895662740451\\
%112	6.1070510430343\\
%113	6.09986138795563\\
%114	6.09407068974952\\
%115	6.08377208402848\\
%116	6.06822979479388\\
%117	6.06007990286593\\
%118	6.0505999579999\\
%119	6.03894402336979\\
%120	6.02667696795718\\
%121	6.02015212343648\\
%122	6.01155061918333\\
%123	5.99399811641491\\
%124	5.98807517968512\\
%125	5.97484347571693\\
%126	5.96613462847402\\
%127	5.95879810873992\\
%128	5.95236916732321\\
%129	5.94022197697718\\
%130	5.92949436952324\\
%131	5.92413757423782\\
%132	5.91208470707636\\
%133	5.903212498335\\
%134	5.90028227506567\\
%135	5.89716792874934\\
%136	5.89269665911558\\
%137	5.90089914748323\\
%138	5.89386240385591\\
%139	5.88334407333615\\
%140	5.87350878297693\\
%141	5.86507296143897\\
%142	5.85916229842257\\
%143	5.85099842173487\\
%144	5.84551646875624\\
%145	5.8397844379856\\
%146	5.83754822412461\\
%147	5.82964617816621\\
%148	5.83290628879614\\
%149	5.82780291619622\\
%150	5.81989526815475\\
%151	5.81626005693549\\
%152	5.80521383568337\\
%153	5.79262119946117\\
%154	5.78782991717684\\
%155	5.78025892566423\\
%156	5.77812577499778\\
%157	5.76913322118835\\
%158	5.76030000740797\\
%159	5.75119468306051\\
%160	5.73900430167436\\
%161	5.7254411405445\\
%162	5.71575023206339\\
%163	5.71131550352241\\
%164	5.70231463319894\\
%165	5.6909759665205\\
%166	5.68245267880058\\
%167	5.67381423848105\\
%168	5.66344685591017\\
%169	5.66410505860556\\
%170	5.66099278083384\\
%171	5.66825828974977\\
%172	5.66321316724746\\
%173	5.66027892856067\\
%174	5.65760465322439\\
%175	5.64991339797937\\
%176	5.64640819423136\\
%177	5.64298408979182\\
%178	5.64183094653487\\
%179	5.64688454561681\\
%180	5.64290744846472\\
%181	5.63994373546409\\
%182	5.64233551291542\\
%183	5.63841937390192\\
%184	5.63922820620824\\
%185	5.63905060746234\\
%186	5.63199532698423\\
%187	5.62926297579316\\
%188	5.62632068055929\\
%189	5.61567017724921\\
%190	5.6098994456678\\
%191	5.60160038708521\\
%192	5.59450947450776\\
%193	5.58999794516214\\
%194	5.58111066737287\\
%195	5.57968622676924\\
%196	5.58104585537234\\
%197	5.5747312753582\\
%198	5.56688127383536\\
%199	5.56296477970188\\
%200	5.56288665045461\\
%201	5.55753493395343\\
%202	5.5576083092213\\
%203	5.55500177774818\\
%204	5.55467384234531\\
%205	5.54835979967553\\
%206	5.54237083235626\\
%207	5.52924760830343\\
%208	5.5240142746875\\
%209	5.5107560897374\\
%210	5.50586350960831\\
%211	5.50577900899725\\
%212	5.49780832709424\\
%213	5.49460750024667\\
%214	5.49228361305502\\
%215	5.48011995114762\\
%216	5.47611188913441\\
%217	5.46682112795662\\
%218	5.46158746098993\\
%219	5.45763379329052\\
%220	5.45741438724907\\
%221	5.45222638925453\\
%222	5.44787608558934\\
%223	5.44889844780627\\
%224	5.45232606176021\\
%225	5.45266421720773\\
%226	5.45139756483139\\
%227	5.44710682896291\\
%228	5.44673428662865\\
%229	5.43943497307493\\
%230	5.4376412428648\\
%231	5.4424920076713\\
%232	5.4371642214458\\
%233	5.4341711817807\\
%234	5.4286645608622\\
%235	5.42750527595596\\
%236	5.43046896013531\\
%237	5.42746357090366\\
%238	5.42969355291908\\
%239	5.42666378747478\\
%240	5.42077396035539\\
%241	5.41350564873256\\
%242	5.39905931348279\\
%243	5.39269760364496\\
%244	5.38927413425552\\
%245	5.38694894442341\\
%246	5.37968355496159\\
%247	5.37330766724585\\
%248	5.35643341313861\\
%249	5.35204822780198\\
%250	5.35040011996009\\
%251	5.35332638240953\\
%252	5.34841559360236\\
%253	5.34384609649982\\
%254	5.33707861863851\\
%255	5.32801543251945\\
%256	5.32039026469852\\
%257	5.32090727957984\\
%258	5.32013472930016\\
%259	5.32475039530633\\
%260	5.32509120257689\\
%261	5.32234555046259\\
%262	5.32109091969537\\
%263	5.31879640060208\\
%264	5.3231099285547\\
%265	5.32249149316324\\
%266	5.31692010733315\\
%267	5.31537969663836\\
%268	5.3081845786407\\
%269	5.29916328961256\\
%270	5.29279830459902\\
%271	5.28670791076594\\
%272	5.29336360617801\\
%273	5.29262939430729\\
%274	5.28448384908777\\
%275	5.28351461684318\\
%276	5.27705820815065\\
%277	5.2765422595708\\
%278	5.26976400306027\\
%279	5.26675496691441\\
%280	5.26458385537056\\
%281	5.2595517893308\\
%282	5.25060914117575\\
%283	5.23931756653599\\
%284	5.23363358201929\\
%285	5.23165282000045\\
%286	5.22901794530156\\
%287	5.22871076823359\\
%288	5.23320405934712\\
%289	5.22989805643652\\
%290	5.22700294710299\\
%291	5.22795312273562\\
%292	5.22594966309765\\
%293	5.21960297715685\\
%294	5.21429945399001\\
%295	5.20761988553526\\
%296	5.20926170637204\\
%297	5.20743491840923\\
%298	5.20860717150871\\
%299	5.20761877617277\\
%300	5.19809456314749\\
%301	5.19829925913757\\
%302	5.19542310173062\\
%303	5.19037301133019\\
%304	5.18952465917553\\
%305	5.18857175654944\\
%306	5.18829460758109\\
%307	5.19036658828351\\
%308	5.19666582338247\\
%309	5.19144817283184\\
%310	5.18733464833517\\
%311	5.18303789213816\\
%312	5.18793045121144\\
%313	5.18564450988091\\
%314	5.18519524007445\\
%315	5.17632912685354\\
%316	5.17356676227062\\
%317	5.16129115693412\\
%318	5.15965818168623\\
%319	5.16839025394447\\
%320	5.17317237614279\\
%321	5.17175607256011\\
%322	5.17320313314493\\
%323	5.17149673981168\\
%324	5.1688263762489\\
%325	5.16897697500163\\
%326	5.16434714377404\\
%327	5.16934760445509\\
%328	5.16776273381034\\
%329	5.16814415131733\\
%330	5.16774578048151\\
%331	5.16536435136109\\
%332	5.15901889398171\\
%333	5.15478542250943\\
%334	5.1530885711137\\
%335	5.14852684395517\\
%336	5.14694322215465\\
%337	5.14203674299532\\
%338	5.13474056640007\\
%339	5.13638623995386\\
%340	5.13640856361861\\
%341	5.13573083211093\\
%342	5.12794286325626\\
%343	5.1296667528628\\
%344	5.13245020240368\\
%345	5.13209002668706\\
%346	5.13085932518533\\
%347	5.12390212858486\\
%348	5.12149002413198\\
%349	5.11568393191823\\
%350	5.11383687060491\\
%351	5.11214905065395\\
%352	5.11255726601927\\
%353	5.11163548369389\\
%354	5.11494067535321\\
%355	5.11824991376813\\
%356	5.11968208541482\\
%357	5.11859499148261\\
%358	5.12158248562901\\
%359	5.11364902915361\\
%360	5.11277592455228\\
%361	5.1086304006335\\
%362	5.10255911613192\\
%363	5.09516461943661\\
%364	5.09355606749482\\
%365	5.09080401344204\\
%366	5.08773854610547\\
%367	5.08756969033612\\
%368	5.08588998667733\\
%369	5.07815723227947\\
%370	5.08039947155422\\
%371	5.08025027905085\\
%372	5.07694452141971\\
%373	5.07784050043545\\
%374	5.07808382299061\\
%375	5.07217358747615\\
%376	5.07089389794533\\
%377	5.0641118068316\\
%378	5.06164034272119\\
%379	5.06024352372572\\
%380	5.06332065623258\\
%381	5.05955223698832\\
%382	5.06068195805685\\
%383	5.05927603201578\\
%384	5.05579915203426\\
%385	5.05973043836705\\
%386	5.05085737711975\\
%387	5.04749916739209\\
%388	5.04855896790657\\
%389	5.05573720715385\\
%390	5.05244431917529\\
%391	5.04922313129121\\
%392	5.04869863373133\\
%393	5.05155379289417\\
%394	5.0516318529628\\
%395	5.0480451429248\\
%396	5.04710278511997\\
%397	5.04512248318537\\
%398	5.04469655389323\\
%399	5.0440828151522\\
%400	5.04546109870484\\
%401	5.05293243620775\\
%402	5.05020824403526\\
%403	5.05259845249909\\
%404	5.05243529850873\\
%405	5.0638571249045\\
%406	5.06646172886076\\
%407	5.07139400530351\\
%408	5.06798005959231\\
%409	5.06644633638431\\
%410	5.06984331396984\\
%411	5.06830977002567\\
%412	5.06630297007287\\
%413	5.07126329368924\\
%414	5.06870546635351\\
%415	5.07282813558986\\
%416	5.06998656531532\\
%417	5.06543027897669\\
%418	5.06884102461482\\
%419	5.06541299414993\\
%420	5.06793798450458\\
%421	5.07549473509868\\
%422	5.07680556446275\\
%423	5.08125378757934\\
%424	5.07868464885\\
%425	5.07449415347684\\
%426	5.07612008974925\\
%427	5.08003532235954\\
%428	5.08486993500404\\
%429	5.08673585445607\\
%430	5.08171838362822\\
%431	5.06761499996014\\
%432	5.05910380967234\\
%433	5.05410986987807\\
%434	5.05265492326941\\
%435	5.05614721947384\\
%436	5.05531861891098\\
%437	5.0578096897794\\
%438	5.05482606629397\\
%439	5.05608861431651\\
%440	5.0572016977438\\
%441	5.06034105527076\\
%442	5.0579199395236\\
%443	5.05581206933841\\
%444	5.0507923299651\\
%445	5.05037331155865\\
%446	5.04951216449081\\
%447	5.04756487397265\\
%448	5.04244668420604\\
%449	5.04630212569783\\
%450	5.05044337765544\\
%451	5.04645255223289\\
%452	5.04271274312473\\
%453	5.03909193711771\\
%454	5.03451469536135\\
%455	5.02932832878299\\
%456	5.0216932599027\\
%457	5.01565909364527\\
%458	5.0096702850121\\
%459	5.00776662278064\\
%460	5.00395205449272\\
%461	5.00215064747116\\
%462	4.99877876316344\\
%463	4.99849156347404\\
%464	5.0025916788562\\
%465	5.00937534237294\\
%466	5.00774718661151\\
%467	5.00320669712835\\
%468	5.00229453095535\\
%469	4.99673415036569\\
%470	4.99710068760402\\
%471	4.99651626021685\\
%472	4.98995457793941\\
%473	4.99218352023347\\
%474	4.99098216224027\\
%475	4.98966686444483\\
%476	4.98445783449087\\
%477	4.98359048232343\\
%478	4.97529530723686\\
%479	4.96962025360217\\
%480	4.96963786585526\\
%481	4.96834322814943\\
%482	4.96830272566727\\
%483	4.97000071942771\\
%484	4.96843428220689\\
%485	4.96325827526522\\
%486	4.95736137540543\\
%487	4.96660819898023\\
%488	4.96188059440169\\
%489	4.96140757492796\\
%490	4.95437071306702\\
%491	4.94935679860009\\
%492	4.94861437477979\\
%493	4.9508524387399\\
%494	4.95036425206569\\
%495	4.95057839753243\\
%496	4.9541056657319\\
%497	4.95988872339908\\
%498	4.95889856379178\\
%499	4.95881729659842\\
%500	4.96079154756433\\
%501	4.95848534139372\\
%502	4.9487868636978\\
%503	4.94069969826328\\
%504	4.93224422034478\\
%505	4.93091875712987\\
%506	4.9353239713379\\
%507	4.93304435561501\\
%508	4.93283467006152\\
%509	4.93063489283173\\
%510	4.92479032538692\\
%511	4.9232416898019\\
%512	4.92332030197246\\
%513	4.92024234406523\\
%514	4.91159108580457\\
%515	4.90534967540662\\
%516	4.90820080006226\\
%517	4.90713744156628\\
%518	4.89919400317025\\
%519	4.89636538493027\\
%520	4.88950749440221\\
%521	4.88243780534396\\
%522	4.87389293802156\\
%523	4.86647395573623\\
%524	4.86557121129579\\
%525	4.86238116657123\\
%526	4.86147738964661\\
%527	4.86311553066207\\
%528	4.85653801720294\\
%529	4.85290822832275\\
%530	4.84790820620372\\
%531	4.84771698768777\\
%532	4.84547806147777\\
%533	4.84172429619921\\
%534	4.83950302319174\\
%535	4.83203370058308\\
%536	4.82850067962958\\
%537	4.82678330702616\\
%538	4.81715873690339\\
%539	4.81761190068829\\
%540	4.8130978624275\\
%541	4.80059668279693\\
%542	4.80656710183193\\
%543	4.81305402936149\\
%544	4.82177229204524\\
%545	4.82689052627001\\
%546	4.82661257713781\\
%547	4.82875634563835\\
%548	4.82836331130234\\
%549	4.83028038861114\\
%550	4.83375950840426\\
%551	4.83337473046955\\
%552	4.83669946285013\\
%553	4.84104659202819\\
%554	4.84773139896855\\
%555	4.84642620131928\\
%556	4.85302272328712\\
%557	4.85716275916384\\
%558	4.86174693747458\\
%559	4.85738195838605\\
%560	4.85781553154966\\
%561	4.86244542263742\\
%562	4.85677508759221\\
%563	4.85618917967494\\
%564	4.8570021408927\\
%565	4.85711372725588\\
%566	4.85846449326865\\
%567	4.85846204313968\\
%568	4.85895713572147\\
%569	4.8587120518843\\
%570	4.86310635583483\\
%571	4.87425300538463\\
%572	4.8763933257596\\
%573	4.87399410389693\\
%574	4.86867784342017\\
%575	4.86645822094443\\
%576	4.86246059920359\\
%577	4.85765437702392\\
%578	4.8579363427307\\
%579	4.86043301965995\\
%580	4.86011475441364\\
%581	4.8511315804193\\
%582	4.85234919526822\\
%583	4.8556876689419\\
%584	4.85592462534295\\
%585	4.85072221343877\\
%586	4.85235489406158\\
%587	4.85009340347212\\
%588	4.85086587407328\\
%589	4.85373917631014\\
%590	4.84978928250124\\
%591	4.84865473247703\\
%592	4.8525924046397\\
%593	4.86079838709923\\
%594	4.86293196373512\\
%595	4.86453573286588\\
%596	4.87199801735879\\
%597	4.87607676427686\\
%598	4.88255275303662\\
%599	4.88233058561133\\
%600	4.87865212169478\\
%601	4.87155879309727\\
%602	4.86794294565797\\
%603	4.86965245033808\\
%604	4.87030635315604\\
%605	4.86797865830201\\
%606	4.86550313467574\\
%607	4.86899764488221\\
%608	4.86565273239905\\
%609	4.86107671668868\\
%610	4.86551207638409\\
%611	4.87191046346105\\
%612	4.87008076360877\\
%613	4.86102107945216\\
%614	4.86196863755112\\
%615	4.85865435793715\\
%616	4.86197376753849\\
%617	4.8566882179722\\
%618	4.85368971749182\\
%619	4.84585074896056\\
%620	4.83721065956889\\
%621	4.83527182223578\\
%622	4.83268431801567\\
%623	4.82972604595039\\
%624	4.82725672108201\\
%625	4.82387436554334\\
%626	4.82406723296169\\
%627	4.82925918374477\\
%628	4.82677237971209\\
%629	4.82940300434908\\
%630	4.8328909351996\\
%631	4.83090784538843\\
%632	4.83906318344239\\
%633	4.83818621202018\\
%634	4.83695992022831\\
%635	4.8337669233529\\
%636	4.82976038840913\\
%637	4.82991229718289\\
%638	4.83544289664929\\
%639	4.83381547072157\\
%640	4.83011880196821\\
%641	4.82724239918705\\
%642	4.83803632572613\\
%643	4.8427969586764\\
%644	4.84462614826107\\
%645	4.84288564250065\\
%646	4.84373444594274\\
%647	4.84552149820559\\
%648	4.84257284998824\\
%649	4.84311815683817\\
%650	4.85040949496063\\
%651	4.84696300252902\\
%652	4.84274442411277\\
%653	4.84202608374259\\
%654	4.8397813471837\\
%655	4.8337861349631\\
%656	4.82980497978785\\
%657	4.83475442184083\\
%658	4.83382288139696\\
%659	4.83229844843004\\
%660	4.83931832835808\\
%661	4.84397644490342\\
%662	4.84320112175772\\
%663	4.84444730965573\\
%664	4.8457744840549\\
%665	4.8491455982394\\
%666	4.85192255175853\\
%667	4.85431287701069\\
%668	4.85096376340771\\
%669	4.8515305502999\\
%670	4.85997790470747\\
%671	4.86104030303636\\
%672	4.85963547243088\\
%673	4.85474831478146\\
%674	4.85965371304185\\
%675	4.8550260989599\\
%676	4.8539947154019\\
%677	4.85524213236546\\
%678	4.85182594115173\\
%679	4.84003744583115\\
%680	4.84035661616564\\
%681	4.83819963471116\\
%682	4.8389564329557\\
%683	4.84203830697307\\
%684	4.84121265938456\\
%685	4.84991424265554\\
%686	4.85325666429838\\
%687	4.85216604359353\\
%688	4.85507896611592\\
%689	4.85583257735448\\
%690	4.85251011276339\\
%691	4.85726978922111\\
%692	4.85728287083609\\
%693	4.86101777077316\\
%694	4.8581455105733\\
%695	4.85741642508642\\
%696	4.8568561972253\\
%697	4.86125696183594\\
%698	4.86746763127426\\
%699	4.87293862802499\\
%700	4.86952011119645\\
%701	4.87214858068176\\
%702	4.87483770859214\\
%703	4.87684649786877\\
%704	4.87468284816317\\
%705	4.87562328960384\\
%706	4.87263304557422\\
%707	4.8694584136412\\
%708	4.86657409179071\\
%709	4.87111029377646\\
%710	4.87342286298323\\
%711	4.87028000046536\\
%712	4.87165073749911\\
%713	4.87428839804046\\
%714	4.87670423691391\\
%715	4.88011090549816\\
%716	4.88675899579716\\
%717	4.89091943420695\\
%718	4.89201434219731\\
%719	4.8900800599413\\
%720	4.89167998242481\\
%721	4.89797945525462\\
%722	4.89876110799164\\
%723	4.90822641189186\\
%724	4.9140803533321\\
%725	4.91316104586774\\
%726	4.90786384261374\\
%727	4.91193258597002\\
%728	4.90835592501046\\
%729	4.91135789666507\\
%730	4.90629673495766\\
%731	4.91207234159213\\
%732	4.91222079873714\\
%733	4.91431899563553\\
%734	4.91303001964907\\
%735	4.91674623979917\\
%736	4.92024005381422\\
%737	4.92527226650549\\
%738	4.93180751819965\\
%739	4.93213605476758\\
%740	4.93003886504321\\
%741	4.9283292237736\\
%742	4.9280317346673\\
%743	4.9287877958776\\
%744	4.9305661511366\\
%745	4.93200394492553\\
%746	4.94030822525158\\
%747	4.94062769363944\\
%748	4.94268060362604\\
%749	4.94517847445126\\
%750	4.94978277371799\\
%751	4.94812697131275\\
%752	4.93981388941834\\
%753	4.94015854223086\\
%754	4.9367243901021\\
%755	4.93854216190937\\
%756	4.94106457947537\\
%757	4.94693778285382\\
%758	4.94869041045487\\
%759	4.94685955854297\\
%760	4.95109797772155\\
%761	4.95716507599465\\
%762	4.95717102112786\\
%763	4.95427666981264\\
%764	4.951867054128\\
%765	4.9471169145305\\
%766	4.94746937609896\\
%767	4.94889811105154\\
%768	4.94357340747875\\
%769	4.938288765958\\
%770	4.93309210196927\\
%771	4.92899903259407\\
%772	4.92451580799468\\
%773	4.92532899061267\\
%774	4.92821570544921\\
%775	4.93844063769575\\
%776	4.93894058488397\\
%777	4.94688782287002\\
%778	4.94919889522931\\
%779	4.95263675504899\\
%780	4.95434955412074\\
%781	4.95429142047698\\
%782	4.95128463248295\\
%783	4.94975767557974\\
%784	4.94988086991375\\
%785	4.94293587909457\\
%786	4.93631567231739\\
%787	4.93280290168313\\
%788	4.93602784695513\\
%789	4.93600018274602\\
%790	4.93447312780386\\
%791	4.94002914234541\\
%792	4.94351803108651\\
%793	4.94530926231199\\
%794	4.94906440924361\\
%795	4.95175130772241\\
%796	4.94885527758069\\
%797	4.94838490176524\\
%798	4.94332311509923\\
%799	4.93976137637309\\
%800	4.93455402357014\\
%801	4.93094692317989\\
%802	4.93358421178286\\
%803	4.93422092008336\\
%804	4.92841215722005\\
%805	4.93055669989855\\
%806	4.92532597476244\\
%807	4.92052090531659\\
%808	4.91353947885606\\
%809	4.89884720681356\\
%810	4.89780864722333\\
%811	4.89474440877343\\
%812	4.89109770111234\\
%813	4.88702480070332\\
%814	4.88236651845694\\
%815	4.88045833003806\\
%816	4.87364088504261\\
%817	4.86879548435348\\
%818	4.87695386559158\\
%819	4.88273160567589\\
%820	4.88122576675505\\
%821	4.88092856947605\\
%822	4.87069209142414\\
%823	4.86921019399776\\
%824	4.86788760454445\\
%825	4.86539929382604\\
%826	4.86453966095115\\
%827	4.86601052480132\\
%828	4.87168342466057\\
%829	4.87414760355131\\
%830	4.87022114995445\\
%831	4.86540209191695\\
%832	4.87205229100385\\
%833	4.87178605227486\\
%834	4.87461972571744\\
%835	4.87079437528235\\
%836	4.86698926676288\\
%837	4.86977064782891\\
%838	4.87236123191443\\
%839	4.87908040560237\\
%840	4.88013090192492\\
%841	4.87849989348931\\
%842	4.88525302623067\\
%843	4.88729555113492\\
%844	4.89221120431875\\
%845	4.89806790255719\\
%846	4.89763816462552\\
%847	4.89053748555254\\
%848	4.89259567721791\\
%849	4.89148147326312\\
%850	4.8853468340453\\
%851	4.88397682814458\\
%852	4.88084567852631\\
%853	4.88531963668523\\
%854	4.87643325631209\\
%855	4.8760595021101\\
%856	4.87985163561259\\
%857	4.88115314495672\\
%858	4.88599622458215\\
%859	4.89102389846383\\
%860	4.89146150299649\\
%861	4.88848774833171\\
%862	4.87843874117739\\
%863	4.87905661758627\\
%864	4.87725157315859\\
%865	4.87850129911395\\
%866	4.88278906087286\\
%867	4.87817396933508\\
%868	4.87793290239173\\
%869	4.87967497967594\\
%870	4.88308981001024\\
%871	4.88327071472251\\
%872	4.87600159094948\\
%873	4.87910857152975\\
%874	4.88354069253808\\
%875	4.88162520006495\\
%876	4.8895515597489\\
%877	4.89055438422062\\
%878	4.89250902063661\\
%879	4.90098589908621\\
%880	4.90274336928064\\
%881	4.90502017295117\\
%882	4.90934549387466\\
%883	4.90565544669325\\
%884	4.90186749417326\\
%885	4.90355963957079\\
%886	4.90761512107217\\
%887	4.90685112696582\\
%888	4.90499889602245\\
%889	4.90787474652248\\
%890	4.91357178208907\\
%891	4.91571400867542\\
%892	4.91633204259024\\
%893	4.91206125455702\\
%894	4.90319676817894\\
%895	4.9057103696501\\
%896	4.90795146128936\\
%897	4.90893200815265\\
%898	4.90679898360403\\
%899	4.90471223386755\\
%900	4.90348204997356\\
%901	4.90807161945443\\
%902	4.90487326605171\\
%903	4.9060256181874\\
%904	4.90723238723037\\
%905	4.91014400871066\\
%906	4.91580702157691\\
%907	4.92164157159938\\
%908	4.92609060856124\\
%909	4.93464844522774\\
%910	4.93360210630384\\
%911	4.93349794808973\\
%912	4.93572954363427\\
%913	4.93098908183544\\
%914	4.93126345021259\\
%915	4.93356866958366\\
%916	4.93435742727702\\
%917	4.94443553486506\\
%918	4.94323409687779\\
%919	4.9409811246537\\
%920	4.93893235474693\\
%921	4.9414754438014\\
%922	4.93796329281896\\
%923	4.93938984193628\\
%924	4.93450647833437\\
%925	4.93063141244239\\
%926	4.93065107544117\\
%927	4.92556443160351\\
%928	4.93065431800665\\
%929	4.92897853215436\\
%930	4.93093774385106\\
%931	4.92383920182264\\
%932	4.92282983341406\\
%933	4.92365089261629\\
%934	4.91913625551262\\
%935	4.91965635673143\\
%936	4.91844976451473\\
%937	4.92309806262916\\
%938	4.91528773794903\\
%939	4.91367854513036\\
%940	4.90901627722005\\
%941	4.90178030147077\\
%942	4.90443207280281\\
%943	4.90497926855494\\
%944	4.89952342193534\\
%945	4.90253136221955\\
%946	4.90428107687064\\
%947	4.90557560562153\\
%948	4.90091050439041\\
%949	4.89956599527103\\
%950	4.8989492461685\\
%951	4.90253720539691\\
%952	4.91721396515865\\
%953	4.91698161815289\\
%954	4.91507562585087\\
%955	4.91721013543011\\
%956	4.92004838576664\\
%957	4.9289057277527\\
%958	4.92625161404329\\
%959	4.93084049783649\\
%960	4.93213542364228\\
%961	4.92872532253161\\
%962	4.93069607604289\\
%963	4.94041688103972\\
%964	4.94596913182213\\
%965	4.95091178182138\\
%966	4.95590444525039\\
%967	4.96146136831995\\
%968	4.97047107382297\\
%969	4.9742738899582\\
%970	4.97906275410349\\
%971	4.98790368619143\\
%972	4.99576767377578\\
%973	4.99943127646699\\
%974	5.00757867606445\\
%975	4.9994604216904\\
%976	4.99087343952861\\
%977	4.99105592190271\\
%978	4.98747485321239\\
%979	4.98551284514847\\
%980	4.97939694632239\\
%981	4.97634007155682\\
%982	4.97495000703037\\
%983	4.9806444533189\\
%984	4.98117160336744\\
%985	4.98200672219064\\
%986	4.98957959685021\\
%987	4.99082418537595\\
%988	5.00122791147747\\
%989	5.00779637952518\\
%990	5.00699650781781\\
%991	5.00313051722611\\
%992	5.00136313446902\\
%993	4.99386293917871\\
%994	4.99209107766167\\
%995	4.99012645248701\\
%996	4.98931595995293\\
%997	4.97813503935028\\
%998	4.97674773776207\\
%999	4.97659542584643\\
%1000	4.9719655161253\\
%1001	5.03520187275242\\
%1002	5.09922652722957\\
%1003	5.16373964968831\\
%1004	5.22422332140553\\
%1005	5.28565144380524\\
%1006	5.34889318980014\\
%1007	5.40963691536518\\
%1008	5.46138127398724\\
%1009	5.51999951398964\\
%1010	5.57764270807608\\
%1011	5.63587814948554\\
%1012	5.70449003663514\\
%1013	5.76070334726389\\
%1014	5.81998259266801\\
%1015	5.87537602503653\\
%1016	5.93442616016616\\
%1017	5.99346831233111\\
%1018	6.0528012526202\\
%1019	6.10798428252459\\
%1020	6.1571101658943\\
%1021	6.20945631571472\\
%1022	6.26074157225203\\
%1023	6.30860839802109\\
%1024	6.35881987633994\\
%1025	6.40966034994007\\
%1026	6.4648631912549\\
%1027	6.51895578219585\\
%1028	6.56163166499062\\
%1029	6.62029238604641\\
%1030	6.66539794666965\\
%1031	6.71453174444323\\
%1032	6.76540482281393\\
%1033	6.82276823930444\\
%1034	6.87124680278334\\
%1035	6.91675363025422\\
%1036	6.96382603991892\\
%1037	7.00952492111526\\
%1038	7.05932386594585\\
%1039	7.10067768386324\\
%1040	7.14339579504563\\
%1041	7.18612528339153\\
%1042	7.23184772643068\\
%1043	7.27890192244355\\
%1044	7.32683475123552\\
%1045	7.36954532615069\\
%1046	7.41577226394177\\
%1047	7.45732057163897\\
%1048	7.50151147628752\\
%1049	7.54754911677326\\
%1050	7.58654737719496\\
%1051	7.62988155074556\\
%1052	7.68497239523529\\
%1053	7.72353338697362\\
%1054	7.75245415583128\\
%1055	7.79245490054511\\
%1056	7.83047546661516\\
%1057	7.87740181793179\\
%1058	7.913248798697\\
%1059	7.9548181312954\\
%1060	7.99226016651083\\
%1061	8.02587247566429\\
%1062	8.06050185169141\\
%1063	8.09360243677641\\
%1064	8.13055005279886\\
%1065	8.17070711448318\\
%1066	8.2023355224166\\
%1067	8.22981617573041\\
%1068	8.25672285135924\\
%1069	8.29474117968799\\
%1070	8.33301397345041\\
%1071	8.36631464374777\\
%1072	8.3992763624921\\
%1073	8.43421463056209\\
%1074	8.46840362301264\\
%1075	8.49114377335413\\
%1076	8.52850151069679\\
%1077	8.56066229390395\\
%1078	8.6000130793861\\
%1079	8.63115688648893\\
%1080	8.65992860576255\\
%1081	8.68735658502388\\
%1082	8.71438748793644\\
%1083	8.74596433332838\\
%1084	8.77256082470747\\
%1085	8.80258905618728\\
%1086	8.83445883094547\\
%1087	8.86267155996991\\
%1088	8.89493867227387\\
%1089	8.93516921499344\\
%1090	8.96343433031177\\
%1091	8.99709028464747\\
%1092	9.02705976819219\\
%1093	9.05990029230523\\
%1094	9.09015504391735\\
%1095	9.12106113755678\\
%1096	9.15158524312342\\
%1097	9.18173126846255\\
%1098	9.20941475482685\\
%1099	9.23722463178094\\
%1100	9.26240554749734\\
%1101	9.28722268854884\\
%1102	9.31112760597144\\
%1103	9.33499350418337\\
%1104	9.36173847666732\\
%1105	9.39034964165436\\
%1106	9.41699866949103\\
%1107	9.44162827169463\\
%1108	9.47022612108017\\
%1109	9.49336341740832\\
%1110	9.51551151849625\\
%1111	9.54553741220485\\
%1112	9.56776636136825\\
%1113	9.59065347305962\\
%1114	9.61728961490377\\
%1115	9.64150700653652\\
%1116	9.66873188547206\\
%1117	9.69751241994924\\
%1118	9.72410260709368\\
%1119	9.74625541761774\\
%1120	9.76223739872053\\
%1121	9.78472733796734\\
%1122	9.80654919068174\\
%1123	9.82857787541544\\
%1124	9.84633671319341\\
%1125	9.87326701523304\\
%1126	9.89328662980352\\
%1127	9.91390548535794\\
%1128	9.94103549977583\\
%1129	9.96190467803813\\
%1130	9.98502140402889\\
%1131	10.0054199626366\\
%1132	10.0156662884891\\
%1133	10.0378897961495\\
%1134	10.0604460593318\\
%1135	10.0781375749774\\
%1136	10.1008894442293\\
%1137	10.1216195096684\\
%1138	10.1448337234323\\
%1139	10.1686289717122\\
%1140	10.1866010223402\\
%1141	10.2037530059926\\
%1142	10.2229413268324\\
%1143	10.2383409160907\\
%1144	10.2534183036263\\
%1145	10.2638316624334\\
%1146	10.2828796453422\\
%1147	10.2995744622485\\
%1148	10.3233791902485\\
%1149	10.3407980742666\\
%1150	10.3589869491253\\
%1151	10.3727660627997\\
%1152	10.3880579510923\\
%1153	10.4100459555392\\
%1154	10.427049433303\\
%1155	10.449633517626\\
%1156	10.4656727801381\\
%1157	10.4856340510846\\
%1158	10.5051836459031\\
%1159	10.5183278477505\\
%1160	10.5321779680033\\
%1161	10.5492708900597\\
%1162	10.5524998759339\\
%1163	10.5588900401511\\
%1164	10.5781571542584\\
%1165	10.5949229493377\\
%1166	10.6079004558676\\
%1167	10.6271943389671\\
%1168	10.6441689764118\\
%1169	10.6617251410297\\
%1170	10.6767169459467\\
%1171	10.6891050347943\\
%1172	10.7030499016599\\
%1173	10.7177458622647\\
%1174	10.7354923366716\\
%1175	10.7709975230377\\
%1176	10.7854235034566\\
%1177	10.7989583178642\\
%1178	10.8101906716228\\
%1179	10.8264924720897\\
%1180	10.8407635826783\\
%1181	10.8538971196968\\
%1182	10.8654171833633\\
%1183	10.8770326773906\\
%1184	10.8906988150867\\
%1185	10.9001134446561\\
%1186	10.9165646884035\\
%1187	10.9327514731116\\
%1188	10.9608150735428\\
%1189	10.9733962925815\\
%1190	10.98860262935\\
%1191	11.0016701120842\\
%1192	11.0308359075195\\
%1193	11.0400375196711\\
%1194	11.0534755416137\\
%1195	11.0667233640916\\
%1196	11.0767781474002\\
%1197	11.0900648047162\\
%1198	11.1022063027817\\
%1199	11.110358923284\\
%1200	11.1209866985321\\
%1201	11.132691838121\\
%1202	11.1397637037937\\
%1203	11.1457554360867\\
%1204	11.1531356029042\\
%1205	11.1629315510284\\
%1206	11.174379629865\\
%1207	11.1907298078397\\
%1208	11.1996366510627\\
%1209	11.2150272216846\\
%1210	11.2262388028544\\
%1211	11.2382770273185\\
%1212	11.2536384611167\\
%1213	11.268073948692\\
%1214	11.2757698324181\\
%1215	11.2896844953283\\
%1216	11.2972916555898\\
%1217	11.3062490042017\\
%1218	11.3131304429072\\
%1219	11.3290477279097\\
%1220	11.3376423325127\\
%1221	11.349853894078\\
%1222	11.3635929419299\\
%1223	11.3720582035106\\
%1224	11.3904091802049\\
%1225	11.4012017606042\\
%1226	11.4119728772346\\
%1227	11.4243669961229\\
%1228	11.4383606172386\\
%1229	11.4458114565925\\
%1230	11.4595099672705\\
%1231	11.4651211686558\\
%1232	11.4702343585983\\
%1233	11.4766799483741\\
%1234	11.4887342765373\\
%1235	11.4961559874767\\
%1236	11.5042190384541\\
%1237	11.5187185804768\\
%1238	11.5274615506008\\
%1239	11.5319258620958\\
%1240	11.5403754203181\\
%1241	11.5500550958017\\
%1242	11.558126912713\\
%1243	11.5695346653758\\
%1244	11.5870606309614\\
%1245	11.596773829258\\
%1246	11.6015312662794\\
%1247	11.6048592215926\\
%1248	11.613533148425\\
%1249	11.6237144507342\\
%1250	11.629939644709\\
%1251	11.6398571594729\\
%1252	11.6520628811208\\
%1253	11.6627111123298\\
%1254	11.6704123420583\\
%1255	11.6741991645641\\
%1256	11.6815177978944\\
%1257	11.6889877271069\\
%1258	11.6948055710527\\
%1259	11.7057037295643\\
%1260	11.7164656937438\\
%1261	11.7253854084936\\
%1262	11.7332497823821\\
%1263	11.7377745045894\\
%1264	11.7426667485065\\
%1265	11.7613854070162\\
%1266	11.767428108468\\
%1267	11.7750233993899\\
%1268	11.7814902527645\\
%1269	11.7906856609864\\
%1270	11.7941716536648\\
%1271	11.7976276322221\\
%1272	11.801780335534\\
%1273	11.8085055445588\\
%1274	11.8140055262524\\
%1275	11.8223027412284\\
%1276	11.8252977428374\\
%1277	11.8279464869081\\
%1278	11.8398616592596\\
%1279	11.8437777262364\\
%1280	11.8467487952711\\
%1281	11.8544083494436\\
%1282	11.8622928090349\\
%1283	11.8688244196173\\
%1284	11.8704546225896\\
%1285	11.8600386320744\\
%1286	11.8655631458734\\
%1287	11.8710415444245\\
%1288	11.878122863012\\
%1289	11.884269768264\\
%1290	11.9142323337519\\
%1291	11.9177674403662\\
%1292	11.9228812138965\\
%1293	11.9289178606851\\
%1294	11.9295644273356\\
%1295	11.931585492795\\
%1296	11.9360921844945\\
%1297	11.9384754959604\\
%1298	11.9381488263698\\
%1299	11.9362722311892\\
%1300	11.9418378399756\\
%1301	11.9468202129777\\
%1302	11.9555048092348\\
%1303	11.9586761660089\\
%1304	11.9631643190559\\
%1305	11.9699475342832\\
%1306	11.9791387547412\\
%1307	11.9873418934124\\
%1308	11.986497980172\\
%1309	11.9872910416142\\
%1310	11.9914472120717\\
%1311	11.9954651666938\\
%1312	11.9951555720909\\
%1313	11.9963500336745\\
%1314	12.0016552073816\\
%1315	12.0070610346994\\
%1316	12.013051160403\\
%1317	12.017169699211\\
%1318	12.0252993568164\\
%1319	12.0367276006033\\
%1320	12.0408910261891\\
%1321	12.0426038506884\\
%1322	12.0496554297123\\
%1323	12.052265550965\\
%1324	12.0545130324218\\
%1325	12.0575882409678\\
%1326	12.0591302686074\\
%1327	12.0530421529852\\
%1328	12.0591978226511\\
%1329	12.0656355168588\\
%1330	12.0751923153948\\
%1331	12.0791664064333\\
%1332	12.0842307831622\\
%1333	12.0890138186238\\
%1334	12.09408682736\\
%1335	12.0971543297716\\
%1336	12.1051645758628\\
%1337	12.1072656633969\\
%1338	12.1072126264754\\
%1339	12.1072848017343\\
%1340	12.1130166420687\\
%1341	12.1123895406511\\
%1342	12.1157299660273\\
%1343	12.1216222480673\\
%1344	12.1212543695203\\
%1345	12.1219625652504\\
%1346	12.1284817466983\\
%1347	12.1307111111983\\
%1348	12.1388010079963\\
%1349	12.1421498190117\\
%1350	12.1460172098371\\
%1351	12.1463129067558\\
%1352	12.1525068177068\\
%1353	12.1496500354099\\
%1354	12.1475155234206\\
%1355	12.1385707110811\\
%1356	12.1424612392391\\
%1357	12.1483612489159\\
%1358	12.1533301035002\\
%1359	12.1574397671337\\
%1360	12.1739934302431\\
%1361	12.1767282912837\\
%1362	12.1792173473177\\
%1363	12.1840599836862\\
%1364	12.1863075578453\\
%1365	12.1732461719793\\
%1366	12.1745113023045\\
%1367	12.1713116407394\\
%1368	12.1737674766578\\
%1369	12.1779496539067\\
%1370	12.1824958164223\\
%1371	12.1873496402833\\
%1372	12.1864679752253\\
%1373	12.1843800307215\\
%1374	12.1901856422051\\
%1375	12.193506315554\\
%1376	12.1965755802392\\
%1377	12.1995522040554\\
%1378	12.2060663971913\\
%1379	12.203782674195\\
%1380	12.2025830811149\\
%1381	12.2020655351682\\
%1382	12.203124415706\\
%1383	12.1943654539116\\
%1384	12.1987202400028\\
%1385	12.201344511583\\
%1386	12.204929625148\\
%1387	12.2105034947888\\
%1388	12.2080918018231\\
%1389	12.211067984744\\
%1390	12.2112695500098\\
%1391	12.2118897275185\\
%1392	12.1909197418218\\
%1393	12.1936278667909\\
%1394	12.1948225859523\\
%1395	12.1988527143371\\
%1396	12.1976005334498\\
%1397	12.1986665646168\\
%1398	12.2051990120801\\
%1399	12.2062506039818\\
%1400	12.2126358587711\\
%1401	12.2129626434434\\
%1402	12.213855553024\\
%1403	12.1975568912689\\
%1404	12.1984127035613\\
%1405	12.1927820515155\\
%1406	12.1939785839742\\
%1407	12.1943905336037\\
%1408	12.1984811521963\\
%1409	12.1923674072449\\
%1410	12.1932503684359\\
%1411	12.1921395419656\\
%1412	12.1946241646318\\
%1413	12.1980616003566\\
%1414	12.1996346531732\\
%1415	12.185923019127\\
%1416	12.1900617290526\\
%1417	12.191303558237\\
%1418	12.1934655351988\\
%1419	12.1894751247988\\
%1420	12.1947045816172\\
%1421	12.2040794251256\\
%1422	12.2074206068039\\
%1423	12.2168289336168\\
%1424	12.2231646575037\\
%1425	12.2248972156364\\
%1426	12.2267108331238\\
%1427	12.2310627873866\\
%1428	12.233876356716\\
%1429	12.2386647816988\\
%1430	12.2418630775319\\
%1431	12.2435601065818\\
%1432	12.2478876448984\\
%1433	12.2511304020465\\
%1434	12.2526587767953\\
%1435	12.2390505100305\\
%1436	12.2421472420659\\
%1437	12.2437342540986\\
%1438	12.2464857846638\\
%1439	12.2451591540498\\
%1440	12.2483069860561\\
%1441	12.2523949821132\\
%1442	12.259285959042\\
%1443	12.2721621459986\\
%1444	12.2741742500208\\
%1445	12.2659014280769\\
%1446	12.2676286591616\\
%1447	12.2687538697222\\
%1448	12.2709010340077\\
%1449	12.2750824652003\\
%1450	12.2751034345788\\
%1451	12.2804037086945\\
%1452	12.2821559406634\\
%1453	12.2870280091487\\
%1454	12.2917941982805\\
%1455	12.2919801137719\\
%1456	12.2915807091768\\
%1457	12.2849158429237\\
%1458	12.2862049110666\\
%1459	12.2895567555793\\
%1460	12.2937277085503\\
%1461	12.2919526373388\\
%1462	12.2980457326724\\
%1463	12.2974515541995\\
%1464	12.3093929983554\\
%1465	12.3112920647121\\
%1466	12.3070390680077\\
%1467	12.3057747092077\\
%1468	12.3042092207727\\
%1469	12.3172958706842\\
%1470	12.3188147265313\\
%1471	12.3195961400868\\
%1472	12.3213522777761\\
%1473	12.3222048637349\\
%1474	12.3264870473786\\
%1475	12.3275124080373\\
%1476	12.3336565459887\\
%1477	12.3321357795545\\
%1478	12.3301924160196\\
%1479	12.3258277422909\\
%1480	12.3207330386648\\
%1481	12.3210735106439\\
%1482	12.3111609170719\\
%1483	12.3080508129624\\
%1484	12.3105957381297\\
%1485	12.3057005834324\\
%1486	12.3062473921262\\
%1487	12.3107095043282\\
%1488	12.3122133889837\\
%1489	12.3176121314454\\
%1490	12.3301131332447\\
%1491	12.3338958614492\\
%1492	12.3350236351555\\
%1493	12.3398401567691\\
%1494	12.3417832219538\\
%1495	12.3426691674985\\
%1496	12.3550483088074\\
%1497	12.3545143840691\\
%1498	12.3538955492535\\
%1499	12.3618993490461\\
%1500	12.3723157286348\\
%1501	12.372893674475\\
%1502	12.364983848623\\
%1503	12.3666507698596\\
%1504	12.3663147303907\\
%1505	12.3669023352002\\
%1506	12.3713673811326\\
%1507	12.3717827554604\\
%1508	12.3767017115239\\
%1509	12.3738965191087\\
%1510	12.3829756578848\\
%1511	12.3850388871854\\
%1512	12.3876323487313\\
%1513	12.3968995019977\\
%1514	12.3963578715291\\
%1515	12.3951801742693\\
%1516	12.4005502342745\\
%1517	12.4029076326791\\
%1518	12.4011773012305\\
%1519	12.4003936123723\\
%1520	12.4039366537197\\
%1521	12.4010929204623\\
%1522	12.3999833116284\\
%1523	12.3980959979338\\
%1524	12.4020864065866\\
%1525	12.4027244198336\\
%1526	12.4045621781614\\
%1527	12.4014418335964\\
%1528	12.4069000726638\\
%1529	12.4034150370553\\
%1530	12.402843909155\\
%1531	12.4046756158488\\
%1532	12.3976279827579\\
%1533	12.3976739501203\\
%1534	12.3877412214674\\
%1535	12.388071770862\\
%1536	12.3886673803088\\
%1537	12.3953063124194\\
%1538	12.393988258998\\
%1539	12.3947515437148\\
%1540	12.3922967516187\\
%1541	12.3898590586666\\
%1542	12.3935641991309\\
%1543	12.3996627073304\\
%1544	12.4053609972783\\
%1545	12.4084477613391\\
%1546	12.4135646165014\\
%1547	12.4192647684331\\
%1548	12.418901701223\\
%1549	12.423564230408\\
%1550	12.424609064455\\
%1551	12.4259205571755\\
%1552	12.4271873503457\\
%1553	12.4274963100663\\
%1554	12.4256579923591\\
%1555	12.4258458930524\\
%1556	12.4308199971435\\
%1557	12.4295910949393\\
%1558	12.434683813281\\
%1559	12.4353704319479\\
%1560	12.4350629500121\\
%1561	12.4365794598188\\
%1562	12.4363736711923\\
%1563	12.4355205847153\\
%1564	12.4342586764149\\
%1565	12.4353751946258\\
%1566	12.4398267166524\\
%1567	12.4403222987615\\
%1568	12.4350632360258\\
%1569	12.4387296898898\\
%1570	12.4365896774205\\
%1571	12.4364670029071\\
%1572	12.4313428258769\\
%1573	12.4341503535678\\
%1574	12.4365060646744\\
%1575	12.441283326665\\
%1576	12.4593062621318\\
%1577	12.4588964307197\\
%1578	12.4558191925309\\
%1579	12.4529200291422\\
%1580	12.4572283217898\\
%1581	12.4637126103809\\
%1582	12.464070027463\\
%1583	12.459814454326\\
%1584	12.4540598892286\\
%1585	12.4557272602106\\
%1586	12.4569417773656\\
%1587	12.4579110783975\\
%1588	12.4583920047225\\
%1589	12.4609393500883\\
%1590	12.4506744209613\\
%1591	12.4492725141403\\
%1592	12.4458503080344\\
%1593	12.4432902953679\\
%1594	12.438482286956\\
%1595	12.4371528544965\\
%1596	12.4394272541187\\
%1597	12.4477970620255\\
%1598	12.4477059199329\\
%1599	12.4470561192857\\
%1600	12.4455830882561\\
%1601	12.3853512258319\\
%1602	12.3247700353645\\
%1603	12.2613686582766\\
%1604	12.1982672918857\\
%1605	12.1439021396055\\
%1606	12.0936443566459\\
%1607	12.0334030075688\\
%1608	11.9791776833535\\
%1609	11.9209606421706\\
%1610	11.8632820606993\\
%1611	11.8018758785998\\
%1612	11.7503542623998\\
%1613	11.7569934759578\\
%1614	11.7671640015299\\
%1615	11.7726170539768\\
%1616	11.785796645034\\
%1617	11.7936435997421\\
%1618	11.8046584501433\\
%1619	11.8129680385838\\
%1620	11.8096450549477\\
%1621	11.8148863780074\\
%1622	11.8228160478312\\
%1623	11.8300162851461\\
%1624	11.8345457407732\\
%1625	11.8334500776495\\
%1626	11.8378919018487\\
%1627	11.8427349639537\\
%1628	11.8514996118915\\
%1629	11.8575396402294\\
%1630	11.8633504182911\\
%1631	11.8681934618499\\
%1632	11.8691100020498\\
%1633	11.8734872929599\\
%1634	11.8751912307796\\
%1635	11.8812702664396\\
%1636	11.8831345045364\\
%1637	11.8737787375782\\
%1638	11.8782582321503\\
%1639	11.8812135270535\\
%1640	11.881334684222\\
%1641	11.8828960541083\\
%1642	11.892467634858\\
%1643	11.9012803649898\\
%1644	11.9063577074374\\
%1645	11.9129830781226\\
%1646	11.919691775804\\
%1647	11.942660735627\\
%1648	11.9537768655823\\
%1649	11.9592796058027\\
%1650	11.9634853788151\\
%1651	11.9702577614279\\
%1652	11.9750490060338\\
%1653	11.9747329804277\\
%1654	11.9784643443754\\
%1655	11.9788174530796\\
%1656	11.9790705098441\\
%1657	11.9805295917576\\
%1658	11.9816508624454\\
%1659	11.9880503544894\\
%1660	11.9967569127291\\
%1661	11.999250649101\\
%1662	12.0045601457933\\
%1663	12.003046795632\\
%1664	12.0015663337223\\
%1665	12.0040358612725\\
%1666	12.0070332548896\\
%1667	12.0100878844261\\
%1668	12.0057000618462\\
%1669	12.0103258553768\\
%1670	12.0192850761192\\
%1671	12.0227396979667\\
%1672	12.0273877033625\\
%1673	12.031859199469\\
%1674	12.0359588397001\\
%1675	12.0510217129429\\
%1676	12.0551671212712\\
%1677	12.0575129670643\\
%1678	12.0747428853822\\
%1679	12.0776129954832\\
%1680	12.079166744069\\
%1681	12.0816251221027\\
%1682	12.087928072801\\
%1683	12.0952386565239\\
%1684	12.1081806331431\\
%1685	12.1128127441565\\
%1686	12.1152207835938\\
%1687	12.1181387517289\\
%1688	12.1245798543421\\
%1689	12.1245534520168\\
%1690	12.1170766101776\\
%1691	12.1161819417884\\
%1692	12.118399680417\\
%1693	12.1212578819718\\
%1694	12.12178540388\\
%1695	12.1255386203317\\
%1696	12.128007052651\\
%1697	12.1322156776475\\
%1698	12.121953045879\\
%1699	12.1252994629905\\
%1700	12.1216521247969\\
%1701	12.1224007519134\\
%1702	12.1245527322474\\
%1703	12.1255602940222\\
%1704	12.1159551504802\\
%1705	12.1192204870591\\
%1706	12.1228033268989\\
%1707	12.1299579754547\\
%1708	12.1353409948595\\
%1709	12.1548833229656\\
%1710	12.1577899960201\\
%1711	12.1616246796786\\
%1712	12.1640347159034\\
%1713	12.1623292269295\\
%1714	12.164221205688\\
%1715	12.1727180686035\\
%1716	12.1782412221975\\
%1717	12.1951204104846\\
%1718	12.1985039341206\\
%1719	12.2003643815438\\
%1720	12.2027830392517\\
%1721	12.2073916433762\\
%1722	12.2125703695579\\
%1723	12.2134217985024\\
%1724	12.2120787271943\\
%1725	12.1936810590399\\
%1726	12.1973808412992\\
%1727	12.1984250435908\\
%1728	12.2023061713254\\
%1729	12.2041051446437\\
%1730	12.1976904571062\\
%1731	12.2014181723238\\
%1732	12.2053725049236\\
%1733	12.2066838789517\\
%1734	12.2119316628912\\
%1735	12.2184654967281\\
%1736	12.2337862625355\\
%1737	12.2368618350199\\
%1738	12.2415661367617\\
%1739	12.2462765665706\\
%1740	12.244658880898\\
%1741	12.246221670526\\
%1742	12.2448345480362\\
%1743	12.2456888635807\\
%1744	12.2496388985006\\
%1745	12.2503445968212\\
%1746	12.2552790976997\\
%1747	12.2578096731116\\
%1748	12.2659868855581\\
%1749	12.2692074329169\\
%1750	12.2780090979804\\
%1751	12.2800994620879\\
%1752	12.2856365550247\\
%1753	12.2915166815001\\
%1754	12.2974000255455\\
%1755	12.3157083188542\\
%1756	12.31547862243\\
%1757	12.317330285129\\
%1758	12.3168387503979\\
%1759	12.2985935098406\\
%1760	12.2993974316746\\
%1761	12.3038261260233\\
%1762	12.304621171848\\
%1763	12.3065421342718\\
%1764	12.3091875998961\\
%1765	12.3105405270539\\
%1766	12.2968728332059\\
%1767	12.2969277233209\\
%1768	12.2985099012535\\
%1769	12.304023255514\\
%1770	12.3080259792944\\
%1771	12.3140628597927\\
%1772	12.3189078848278\\
%1773	12.3164821139885\\
%1774	12.3137607563418\\
%1775	12.3182043998504\\
%1776	12.3250346622642\\
%1777	12.3280388141946\\
%1778	12.3455301526188\\
%1779	12.348316289009\\
%1780	12.3460352533583\\
%1781	12.3468625808001\\
%1782	12.3465900399784\\
%1783	12.3452689989566\\
%1784	12.3433785784551\\
%1785	12.353200039098\\
%1786	12.3519181852564\\
%1787	12.3532601911954\\
%1788	12.3520490019111\\
%1789	12.3542061485349\\
%1790	12.3594462618518\\
%1791	12.3612715138599\\
%1792	12.3694553457757\\
%1793	12.377088885276\\
%1794	12.3812982372679\\
%1795	12.3842167713674\\
%1796	12.38685770632\\
%1797	12.3863868202804\\
%1798	12.3893919657193\\
%1799	12.3938892063959\\
%1800	12.3954778337334\\
%1801	12.3936081866884\\
%1802	12.393955028077\\
%1803	12.3801995450432\\
%1804	12.3811361395762\\
%1805	12.3784126584526\\
%1806	12.3824114177157\\
%1807	12.3828180553872\\
%1808	12.3876646005095\\
%1809	12.3893518065765\\
%1810	12.3868857652804\\
%1811	12.3919241658478\\
%1812	12.3924787393775\\
%1813	12.3933751049155\\
%1814	12.3984810098206\\
%1815	12.4033892491408\\
%1816	12.3939091205708\\
%1817	12.3960686902603\\
%1818	12.4001746747317\\
%1819	12.4069861127085\\
%1820	12.4062613903995\\
%1821	12.4090950675147\\
%1822	12.431008717179\\
%1823	12.4305480680019\\
%1824	12.4293788625619\\
%1825	12.422526791269\\
%1826	12.4231246034783\\
%1827	12.4210400155626\\
%1828	12.4187668211137\\
%1829	12.4096255959868\\
%1830	12.408443168442\\
%1831	12.4108043512153\\
%1832	12.408970465363\\
%1833	12.4175793876189\\
%1834	12.4198614917425\\
%1835	12.4191853272304\\
%1836	12.4225305693259\\
%1837	12.4238839538648\\
%1838	12.4264754703664\\
%1839	12.4237872191318\\
%1840	12.4213369786907\\
%1841	12.4208077231333\\
%1842	12.4190169477726\\
%1843	12.4129264548864\\
%1844	12.399497614685\\
%1845	12.3889965022908\\
%1846	12.3908362278762\\
%1847	12.3942134529073\\
%1848	12.3962387839117\\
%1849	12.396209261712\\
%1850	12.4042614106\\
%1851	12.3951106636576\\
%1852	12.3947758335498\\
%1853	12.397756746063\\
%1854	12.396372093705\\
%1855	12.3875340656762\\
%1856	12.3874512974393\\
%1857	12.3898170052472\\
%1858	12.3984302705566\\
%1859	12.3999398051996\\
%1860	12.4015229176614\\
%1861	12.4125653475344\\
%1862	12.4121495605748\\
%1863	12.3964838513598\\
%1864	12.3996604934045\\
%1865	12.4032154958663\\
%1866	12.4070870558494\\
%1867	12.4030855974057\\
%1868	12.4021198082457\\
%1869	12.4007312792937\\
%1870	12.4051626218043\\
%1871	12.4040000391479\\
%1872	12.4043865884184\\
%1873	12.407251812687\\
%1874	12.406154555164\\
%1875	12.4090570145294\\
%1876	12.4051171023995\\
%1877	12.4111573763938\\
%1878	12.4085140625138\\
%1879	12.4054758966849\\
%1880	12.3955360688049\\
%1881	12.3963992252803\\
%1882	12.3977492949439\\
%1883	12.4021904523485\\
%1884	12.4002758300185\\
%1885	12.3932323473427\\
%1886	12.3934345373239\\
%1887	12.3912433879517\\
%1888	12.3911320143728\\
%1889	12.389419655121\\
%1890	12.3860868181939\\
%1891	12.373777298261\\
%1892	12.3727812978139\\
%1893	12.3725319092097\\
%1894	12.3753458603057\\
%1895	12.371515470466\\
%1896	12.3649596084752\\
%1897	12.3543793625156\\
%1898	12.3529460699383\\
%1899	12.3525846584892\\
%1900	12.3530134250519\\
%1901	12.3566732952261\\
%1902	12.3567479003794\\
%1903	12.3628786391988\\
%1904	12.3717639456352\\
%1905	12.3741332105585\\
%1906	12.3758198469253\\
%1907	12.3751620937661\\
%1908	12.3759278198436\\
%1909	12.3753699581312\\
%1910	12.3711307997242\\
%1911	12.3687858739588\\
%1912	12.3686047893997\\
%1913	12.3701427926004\\
%1914	12.3683298851302\\
%1915	12.3663712660454\\
%1916	12.3678939855916\\
%1917	12.3675042646189\\
%1918	12.3674075664723\\
%1919	12.364542099588\\
%1920	12.3689752868218\\
%1921	12.3813599622609\\
%1922	12.3837731337531\\
%1923	12.3862586806037\\
%1924	12.3879796855855\\
%1925	12.3898055379428\\
%1926	12.3881093601719\\
%1927	12.3845553324303\\
%1928	12.3899819668671\\
%1929	12.3962931477184\\
%1930	12.3961530198555\\
%1931	12.3990625679146\\
%1932	12.4004880168618\\
%1933	12.3988349577224\\
%1934	12.3991800151146\\
%1935	12.4033416939993\\
%1936	12.4083603657213\\
%1937	12.4133466878456\\
%1938	12.4113853277185\\
%1939	12.4096466369089\\
%1940	12.4259405646196\\
%1941	12.4259313792206\\
%1942	12.4288096135289\\
%1943	12.4284045604589\\
%1944	12.4281979452862\\
%1945	12.4300769907901\\
%1946	12.4267219811984\\
%1947	12.4253309944297\\
%1948	12.4271130889384\\
%1949	12.4155024521589\\
%1950	12.4149483002016\\
%1951	12.418148241797\\
%1952	12.4118075214309\\
%1953	12.4108144580971\\
%1954	12.4081131424131\\
%1955	12.40844284572\\
%1956	12.4024497777027\\
%1957	12.3926404574568\\
%1958	12.3986224916073\\
%1959	12.3969229545163\\
%1960	12.3940183991085\\
%1961	12.3839218930731\\
%1962	12.3844032594744\\
%1963	12.3822618924802\\
%1964	12.3821300255352\\
%1965	12.3812518635679\\
%1966	12.3932103446006\\
%1967	12.3931552695239\\
%1968	12.3940347867766\\
%1969	12.4021469988495\\
%1970	12.4048923755687\\
%1971	12.4033504887524\\
%1972	12.4022225780321\\
%1973	12.4041747262671\\
%1974	12.403568755775\\
%1975	12.4038511631446\\
%1976	12.4065699743558\\
%1977	12.4066757434873\\
%1978	12.4143676320271\\
%1979	12.4162158845115\\
%1980	12.4164924511108\\
%1981	12.4172033131558\\
%1982	12.4225097180752\\
%1983	12.4222188185314\\
%1984	12.4223926611412\\
%1985	12.4251704433252\\
%1986	12.4227981039481\\
%1987	12.4212138641599\\
%1988	12.4243360425693\\
%1989	12.4241450033256\\
%1990	12.4244970242322\\
%1991	12.4217478769999\\
%1992	12.4173367008175\\
%1993	12.4142652095316\\
%1994	12.4010396852664\\
%1995	12.4014196862385\\
%1996	12.3935702692358\\
%1997	12.3932528904789\\
%1998	12.3945662471831\\
%1999	12.3953716153849\\
%2000	12.4003392347569\\
%2001	12.3997169409476\\
%2002	12.399030227169\\
%2003	12.3967644152568\\
%2004	12.3969024536643\\
%2005	12.4026939708808\\
%2006	12.4010234166041\\
%2007	12.4007064384732\\
%2008	12.3930799749282\\
%2009	12.394237944722\\
%2010	12.3986427779484\\
%2011	12.3993455650225\\
%2012	12.4018899635853\\
%2013	12.3960723167906\\
%2014	12.3861070978683\\
%2015	12.3887281888395\\
%2016	12.3868356956652\\
%2017	12.3890259960925\\
%2018	12.3891955049784\\
%2019	12.3956840761715\\
%2020	12.3958969069481\\
%2021	12.3943715860504\\
%2022	12.3935651229192\\
%2023	12.3932731087062\\
%2024	12.3916762223538\\
%2025	12.3908010086428\\
%2026	12.3884176503558\\
%2027	12.3866404627521\\
%2028	12.3891763499134\\
%2029	12.3880170453728\\
%2030	12.3865532718136\\
%2031	12.390116462483\\
%2032	12.3957499058827\\
%2033	12.3973620924147\\
%2034	12.402516034881\\
%2035	12.4060421643236\\
%2036	12.4081448521068\\
%2037	12.412361646413\\
%2038	12.4153538621052\\
%2039	12.4171321197633\\
%2040	12.4136508777265\\
%2041	12.4050399501321\\
%2042	12.4049140061949\\
%2043	12.3967035286421\\
%2044	12.3832506218096\\
%2045	12.3866116611894\\
%2046	12.3898682292289\\
%2047	12.3881276225656\\
%2048	12.3897602639007\\
%2049	12.3883263760828\\
%2050	12.3857354014464\\
%2051	12.3804082786624\\
%2052	12.3825429905986\\
%2053	12.382821691006\\
%2054	12.3852453345785\\
%2055	12.3863599251644\\
%2056	12.3878891066029\\
%2057	12.3884211564525\\
%2058	12.3916914034973\\
%2059	12.3911832651885\\
%2060	12.3901096927335\\
%2061	12.3914714570085\\
%2062	12.3961270204674\\
%2063	12.394819667142\\
%2064	12.4013609071928\\
%2065	12.4082500359058\\
%2066	12.4124380919223\\
%2067	12.4138777618601\\
%2068	12.4131926796579\\
%2069	12.4142598454524\\
%2070	12.4173461136727\\
%2071	12.4199070217077\\
%2072	12.4209863979436\\
%2073	12.4227689899002\\
%2074	12.4269424882718\\
%2075	12.435312595352\\
%2076	12.4389461125187\\
%2077	12.4418915652294\\
%2078	12.4373193742223\\
%2079	12.4319566456185\\
%2080	12.4330918737056\\
%2081	12.4346513624233\\
%2082	12.4395233004387\\
%2083	12.4430541718435\\
%2084	12.4483085740458\\
%2085	12.4466903972712\\
%2086	12.4498717424133\\
%2087	12.4430607068022\\
%2088	12.4344612835142\\
%2089	12.4360213695765\\
%2090	12.438110581707\\
%2091	12.4397707984832\\
%2092	12.4543659378961\\
%2093	12.4514336005438\\
%2094	12.4508303414587\\
%2095	12.4488509713819\\
%2096	12.4427297498235\\
%2097	12.4391624053022\\
%2098	12.438504241857\\
%2099	12.4360264299342\\
%2100	12.433883101922\\
%2101	12.4342551865734\\
%2102	12.431357930098\\
%2103	12.4332577993076\\
%2104	12.4305553938892\\
%2105	12.4322530032438\\
%2106	12.4340090288085\\
%2107	12.4304977237805\\
%2108	12.4281437607041\\
%2109	12.4330301355553\\
%2110	12.4292975441007\\
%2111	12.4306820692026\\
%2112	12.4224335897301\\
%2113	12.4163368581664\\
%2114	12.4174659578244\\
%2115	12.4206081642773\\
%2116	12.4216584885731\\
%2117	12.4264441877614\\
%2118	12.4259908482079\\
%2119	12.4260913755703\\
%2120	12.424304243156\\
%2121	12.4263969677973\\
%2122	12.4250069423519\\
%2123	12.428845603058\\
%2124	12.4305748404347\\
%2125	12.4244106902599\\
%2126	12.4251003453883\\
%2127	12.4247748294006\\
%2128	12.4248788026555\\
%2129	12.4240671114095\\
%2130	12.4240703202312\\
%2131	12.4219822664541\\
%2132	12.4063705728493\\
%2133	12.4055273036498\\
%2134	12.4074038589303\\
%2135	12.409286023423\\
%2136	12.4073901383904\\
%2137	12.4066369701202\\
%2138	12.3975746862527\\
%2139	12.3980084305103\\
%2140	12.3971994121887\\
%2141	12.4014387631555\\
%2142	12.4082502557483\\
%2143	12.4081911588981\\
%2144	12.4078902917907\\
%2145	12.4110240797473\\
%2146	12.4007966307462\\
%2147	12.4032662410447\\
%2148	12.4012665268185\\
%2149	12.4020551667061\\
%2150	12.4060361776863\\
%2151	12.4091149225244\\
%2152	12.4068260490927\\
%2153	12.4035906570479\\
%2154	12.4027514173322\\
%2155	12.4069433028406\\
%2156	12.409995118091\\
%2157	12.4066407901672\\
%2158	12.4058378881155\\
%2159	12.4077090320538\\
%2160	12.4070615867302\\
%2161	12.4064159000244\\
%2162	12.4102579695167\\
%2163	12.4169685915881\\
%2164	12.4172865333823\\
%2165	12.4155199368551\\
%2166	12.411669416781\\
%2167	12.4121308429369\\
%2168	12.415765275562\\
%2169	12.4188652581926\\
%2170	12.4204934027748\\
%2171	12.4201008086383\\
%2172	12.4159665814405\\
%2173	12.4182612335404\\
%2174	12.4262647322485\\
%2175	12.4410124753606\\
%2176	12.4430924221083\\
%2177	12.4438888287537\\
%2178	12.4411325254792\\
%2179	12.4409912970504\\
%2180	12.4424555524357\\
%2181	12.4430981563998\\
%2182	12.4439368003375\\
%2183	12.4491598195608\\
%2184	12.4667066976398\\
%2185	12.4684698231638\\
%2186	12.4673415333084\\
%2187	12.469412658782\\
%2188	12.4704889926657\\
%2189	12.4668466673968\\
%2190	12.4684732286837\\
%2191	12.470811621447\\
%2192	12.4750039398127\\
%2193	12.4754156193517\\
%2194	12.4747744798863\\
%2195	12.4722363672916\\
%2196	12.4697267687627\\
%2197	12.4717488019699\\
%2198	12.4757143622753\\
%2199	12.4804107588762\\
%2200	12.4817798427862\\
%2201	12.485866000577\\
%2202	12.489110216599\\
%2203	12.4900405857593\\
%2204	12.4898433755069\\
%2205	12.4886030476882\\
%2206	12.4943948266663\\
%2207	12.4956343620977\\
%2208	12.4929299400487\\
%2209	12.4921203606038\\
%2210	12.4898490843338\\
%2211	12.4857270367493\\
%2212	12.4840280556839\\
%2213	12.4826687341055\\
%2214	12.4756285989112\\
%2215	12.4771312473251\\
%2216	12.4766377360431\\
%2217	12.4771848869464\\
%2218	12.4838874437221\\
%2219	12.4929917569064\\
%2220	12.490771864987\\
%2221	12.4885961936996\\
%2222	12.4892029199643\\
%2223	12.4897150052392\\
%2224	12.4907616404887\\
%2225	12.4937622882298\\
%2226	12.4902469676104\\
%2227	12.4891572137497\\
%2228	12.4849664786209\\
%2229	12.4837684644026\\
%2230	12.4894760648501\\
%2231	12.48983501827\\
%2232	12.4900688998708\\
%2233	12.4897129208799\\
%2234	12.4890075936729\\
%2235	12.4920566686813\\
%2236	12.4910969264529\\
%2237	12.4760332964807\\
%2238	12.4754443743165\\
%2239	12.4780582543238\\
%2240	12.476282132361\\
%2241	12.48077775823\\
%2242	12.480039315099\\
%2243	12.4807093002206\\
%2244	12.4822190090965\\
%2245	12.4781868609695\\
%2246	12.4742474866394\\
%2247	12.4662993545292\\
%2248	12.4639615009871\\
%2249	12.4742860678729\\
%2250	12.4764543531291\\
%2251	12.4757722342466\\
%2252	12.4758075031044\\
%2253	12.4795126060734\\
%2254	12.498381989185\\
%2255	12.4952232962125\\
%2256	12.4938334017515\\
%2257	12.4897551390242\\
%2258	12.4910950755954\\
%2259	12.490907734225\\
%2260	12.4882714856536\\
%2261	12.4923764191194\\
%2262	12.4965811605054\\
%2263	12.5079513238814\\
%2264	12.5082684998699\\
%2265	12.5118994507936\\
%2266	12.5142827592768\\
%2267	12.5120158275445\\
%2268	12.5113812005353\\
%2269	12.5118563788085\\
%2270	12.5082491562957\\
%2271	12.5054918342016\\
%2272	12.5092292918407\\
%2273	12.5120726538821\\
%2274	12.508086260182\\
%2275	12.5080403711656\\
%2276	12.5056524117054\\
%2277	12.5155169726916\\
%2278	12.5159865756028\\
%2279	12.5140345216067\\
%2280	12.5161614789433\\
%2281	12.51765245219\\
%2282	12.5177689338995\\
%2283	12.5141092002085\\
%2284	12.5091730291517\\
%2285	12.5057929311599\\
%2286	12.5011737613675\\
%2287	12.4993470206614\\
%2288	12.499802021563\\
%2289	12.4952239439959\\
%2290	12.4925152012562\\
%2291	12.4944947679935\\
%2292	12.4993250233622\\
%2293	12.4978831814254\\
%2294	12.499973598969\\
%2295	12.497456016367\\
%2296	12.4980489376527\\
%2297	12.5015713593216\\
%2298	12.4981606175465\\
%2299	12.4997180292575\\
%2300	12.5012112457524\\
%2301	12.5124925365007\\
%2302	12.5139799073445\\
%2303	12.5110607999769\\
%2304	12.5178385342223\\
%2305	12.5180249857984\\
%2306	12.5190287446994\\
%2307	12.5266998418159\\
%2308	12.5269298079701\\
%2309	12.5260262537831\\
%2310	12.528973953887\\
%2311	12.5272818054325\\
%2312	12.5249362884514\\
%2313	12.5296500934849\\
%2314	12.5313654350677\\
%2315	12.5269379635159\\
%2316	12.5276510713253\\
%2317	12.5289376842092\\
%2318	12.5330613414402\\
%2319	12.5244885472336\\
%2320	12.5235143990358\\
%2321	12.5256956597287\\
%2322	12.5294878330059\\
%2323	12.5290386491673\\
%2324	12.5274831959024\\
%2325	12.5249436302457\\
%2326	12.5285193259901\\
%2327	12.530228254146\\
%2328	12.5302132766896\\
%2329	12.5289064913768\\
%2330	12.5393863880902\\
%2331	12.5441306002251\\
%2332	12.5441910273927\\
%2333	12.5405533486492\\
%2334	12.5423334138492\\
%2335	12.5363510665341\\
%2336	12.5239403761996\\
%2337	12.5221102690552\\
%2338	12.5227527525016\\
%2339	12.52145604279\\
%2340	12.5239078689941\\
%2341	12.5226551422685\\
%2342	12.5250573006031\\
%2343	12.5223485463243\\
%2344	12.5198586786787\\
%2345	12.515148419557\\
%2346	12.51494368287\\
%2347	12.514467128353\\
%2348	12.5141804427582\\
%2349	12.5092948476047\\
%2350	12.5130770264993\\
%2351	12.5069944160469\\
%2352	12.502449171128\\
%2353	12.5039022057768\\
%2354	12.4921056600949\\
%2355	12.4941608219683\\
%2356	12.4950494687851\\
%2357	12.4973025789252\\
%2358	12.4978672145385\\
%2359	12.4856324936178\\
%2360	12.4851908783372\\
%2361	12.486204392645\\
%2362	12.4832557887346\\
%2363	12.4748975832701\\
%2364	12.4732439901951\\
%2365	12.4734584893737\\
%2366	12.4763024138655\\
%2367	12.481015671341\\
%2368	12.4787250341305\\
%2369	12.4857579451195\\
%2370	12.4857256911326\\
%2371	12.4868871560963\\
%2372	12.4882353139182\\
%2373	12.4861304888367\\
%2374	12.4832528048032\\
%2375	12.4783510200405\\
%2376	12.4756069024883\\
%2377	12.4754098164823\\
%2378	12.493479128168\\
%2379	12.4948030128136\\
%2380	12.4982279304159\\
%2381	12.4950206645822\\
%2382	12.4996917309898\\
%2383	12.5039014919503\\
%2384	12.5020713093036\\
%2385	12.5030199174307\\
%2386	12.5017024413274\\
%2387	12.500968295938\\
%2388	12.497966404159\\
%2389	12.4941099097672\\
%2390	12.4901770333919\\
%2391	12.4867042953359\\
%2392	12.4869216493229\\
%2393	12.4878811557826\\
%2394	12.4858473949033\\
%2395	12.48783399883\\
%2396	12.4928239297705\\
%2397	12.4912036587218\\
%2398	12.490785943056\\
%2399	12.4915012712983\\
%2400	12.4889337438436\\
%};
%\addlegendentry{$\hat{x}_2$}

\addplot [smooth,color=dgreen, line width=0.8pt]
  table[row sep=crcr,each nth point=2]{%
0	3\\
1	7.12406076950053\\
2	6.31167316498319\\
3	6.63556203570072\\
4	6.52045824569509\\
5	6.57487184373158\\
6	6.56374209631131\\
7	6.57787068481292\\
8	6.5821821013283\\
9	6.59022585982153\\
10	6.59676814632887\\
11	6.60383094827041\\
12	4.9575548014923\\
13	4.96201166614861\\
14	4.97983145711629\\
15	4.99243799021621\\
16	5.00700658286419\\
17	5.02076502721261\\
18	5.03478374469286\\
19	5.0486487959698\\
20	5.06251964058193\\
21	5.07633424629498\\
22	5.09011614692909\\
23	5.10385582920555\\
24	5.04695233989796\\
25	5.0517496144386\\
26	5.06910140372557\\
27	5.08154934193817\\
28	5.09583698411161\\
29	5.10935894672594\\
30	5.12312124800749\\
31	5.13673486628713\\
32	5.1503496751936\\
33	5.16390738506489\\
34	5.17743012375174\\
35	5.1909089609335\\
36	5.20434697000054\\
37	5.20494881812242\\
38	5.21351726677098\\
39	5.22874804686883\\
40	5.24134643751555\\
41	5.25490253809025\\
42	5.26802918518234\\
43	5.2812618853872\\
44	5.2943934446263\\
45	5.30750357250515\\
46	5.32056115709561\\
47	5.33357790195752\\
48	5.34654897778789\\
49	5.35947594805384\\
50	5.34676221456375\\
51	5.35551261979286\\
52	5.37002141395901\\
53	5.38224353364189\\
54	5.3952864167843\\
55	5.40794941488544\\
56	5.42069605370458\\
57	5.433347012431\\
58	5.44597130129361\\
59	5.45854200911141\\
60	5.47106928434125\\
61	5.49473433764844\\
62	5.50969379768894\\
63	5.52103625357639\\
64	5.53371063633991\\
65	5.54580501673731\\
66	5.55805774900573\\
67	5.57018341711467\\
68	5.58229208265017\\
69	5.59434104441999\\
70	5.60634661786558\\
71	5.61830232690083\\
72	5.63021050550862\\
73	5.64965275132248\\
74	5.6626760680593\\
75	5.67392215322089\\
76	5.68578725987568\\
77	5.69734560671111\\
78	5.70895468472917\\
79	5.72047627618926\\
80	5.73196365604774\\
81	5.74339613331224\\
82	5.75478159486007\\
83	5.76611689381569\\
84	5.77740315106333\\
85	5.78254420764159\\
86	5.79289298047706\\
87	5.80439567606763\\
88	5.81538392336298\\
89	5.82650212557741\\
90	5.83750129114141\\
91	5.8484775426875\\
92	5.8593936941524\\
93	5.8702640604165\\
94	5.88108306726297\\
95	5.89185282854985\\
96	5.91123084934339\\
97	5.92316681994889\\
98	5.93323540321486\\
99	5.94395613283588\\
100	5.95435572969913\\
101	5.96481015598368\\
102	5.97517418107923\\
103	5.98550391034708\\
104	5.99577767989306\\
105	6.00600387190429\\
106	6.01617926668408\\
107	6.02630513077153\\
108	6.036381002225\\
109	6.08857247363836\\
110	6.10419709100155\\
111	6.11161830841248\\
112	6.12213970639114\\
113	6.13139490042109\\
114	6.14107065093369\\
115	6.15051545673609\\
116	6.15998106614379\\
117	6.16937031562958\\
118	6.17872082639741\\
119	6.18801815748706\\
120	6.20685696183397\\
121	6.21738374569759\\
122	6.22594488157807\\
123	6.23519771224216\\
124	6.2441158480847\\
125	6.25309588956274\\
126	6.26198475453854\\
127	6.27084170071492\\
128	6.27964396441737\\
129	6.28840046915562\\
130	6.29710790116592\\
131	6.30576767691362\\
132	6.31437938867874\\
133	6.32294333640821\\
134	6.3269407854142\\
135	6.33500097409816\\
136	6.34361727756904\\
137	6.35195294020238\\
138	6.36033134698539\\
139	6.36862773565802\\
140	6.37689046117544\\
141	6.38510100780066\\
142	6.39326669383599\\
143	6.40138486072353\\
144	6.40945670636852\\
145	6.41748194142713\\
146	6.40086235733161\\
147	6.40615304706152\\
148	6.41527280937693\\
149	6.42284905810322\\
150	6.43095734363414\\
151	6.43879608268711\\
152	6.4466751004391\\
153	6.45447489903609\\
154	6.46224182575134\\
155	6.46995816580518\\
156	6.47763095302129\\
157	6.49025938303281\\
158	6.49843878708336\\
159	6.50569975661998\\
160	6.51325334126634\\
161	6.5206319274564\\
162	6.52801635319895\\
163	6.53533696832846\\
164	6.54262088533663\\
165	6.54985784002415\\
166	6.55705200806434\\
167	6.56420198877416\\
168	6.59997256445141\\
169	6.61041210791589\\
170	6.61586174850339\\
171	6.62318007779362\\
172	6.62971792037352\\
173	6.6364988514017\\
174	6.64312770267969\\
175	6.64975735262359\\
176	6.65632897615853\\
177	6.66286552807616\\
178	6.66935837349615\\
179	6.67581108127911\\
180	6.6822225070615\\
181	6.63977652401478\\
182	6.64012091875479\\
183	6.64918910441255\\
184	6.65482962090011\\
185	6.66173667924361\\
186	6.66809718772129\\
187	6.67461175751651\\
188	6.68100998404546\\
189	6.68739655672165\\
190	6.69373127102157\\
191	6.70002989426508\\
192	6.70628657326504\\
193	6.69183581365364\\
194	6.69591041210787\\
195	6.70305722588936\\
196	6.70896149553498\\
197	6.71529020547298\\
198	6.72139965675951\\
199	6.72753874359602\\
200	6.73361156161189\\
201	6.73965539910666\\
202	6.74565609408035\\
203	6.75161935982013\\
204	6.75754323255347\\
205	6.74907496264246\\
206	6.75353569611077\\
207	6.76001890222395\\
208	6.76566733669237\\
209	6.77158496703983\\
210	6.77734558720306\\
211	6.78311408134174\\
212	6.78882700213693\\
213	6.79450910466064\\
214	6.80015107267715\\
215	6.80575675164642\\
216	6.81132490308961\\
217	6.81685625265724\\
218	6.83755801792395\\
219	6.84426879119244\\
220	6.84905687178499\\
221	6.85453810199928\\
222	6.85970225813088\\
223	6.86493982728349\\
224	6.87010021686768\\
225	6.87524184761972\\
226	6.88034240061476\\
227	6.88541074574534\\
228	6.89044370491753\\
229	6.89544275394751\\
230	6.87324001445903\\
231	6.87554745439922\\
232	6.88173253057421\\
233	6.88637169435755\\
234	6.8915602531991\\
235	6.89648906021929\\
236	6.90147092826551\\
237	6.90638526891662\\
238	6.91127891189178\\
239	6.91613401487569\\
240	6.92095771746779\\
241	6.92574750879483\\
242	6.93757297393534\\
243	6.94294908738856\\
244	6.94731655661487\\
245	6.95202899385162\\
246	6.95656375820479\\
247	6.96112298507204\\
248	6.96562883609158\\
249	6.97011162339694\\
250	6.97455988132446\\
251	6.97897828210433\\
252	6.9955412177434\\
253	7.00127902117909\\
254	7.00494264314251\\
255	7.00936600755731\\
256	7.01345463891666\\
257	7.01763156012756\\
258	7.02173360001295\\
259	7.0258240273636\\
260	7.0298786390242\\
261	7.03390702071901\\
262	7.0379057052713\\
263	7.04187626707414\\
264	7.01530817653111\\
265	7.01632786924516\\
266	7.02165367834068\\
267	7.02527551772669\\
268	7.02951525678452\\
269	7.03347621840239\\
270	7.0375050151736\\
271	7.04146798945968\\
272	7.04541700627349\\
273	7.04933226455015\\
274	7.05322164641023\\
275	7.05708233958425\\
276	7.06091566225218\\
277	7.07171981027908\\
278	7.07603813275207\\
279	7.07950689227749\\
280	7.08326674620696\\
281	7.08687729754737\\
282	7.09050889305081\\
283	7.09409595488704\\
284	7.09766403961665\\
285	7.1012034987762\\
286	7.10471828244461\\
287	7.10820708693661\\
288	7.11167063724137\\
289	7.14696509438822\\
290	7.1530050985431\\
291	7.15503496856983\\
292	7.15858169255768\\
293	7.16151046215753\\
294	7.16464613871011\\
295	7.16767029370231\\
296	7.17070613845244\\
297	7.17370628260483\\
298	7.17668923651665\\
299	7.17964805289473\\
300	7.1825856175578\\
301	7.17842026814118\\
302	7.18073466149558\\
303	7.1839080971365\\
304	7.18671940542376\\
305	7.18964051115328\\
306	7.1924893138071\\
307	7.19533635497886\\
308	7.19815458237583\\
309	7.2009546422625\\
310	7.20373261742465\\
311	7.20649021543687\\
312	7.19195363541005\\
313	7.19306989410035\\
314	7.19657518743502\\
315	7.19912820106819\\
316	7.20201984514656\\
317	7.20475164977176\\
318	7.20751636262076\\
319	7.21023972043259\\
320	7.21295060250307\\
321	7.21563804432012\\
322	7.21830647167633\\
323	7.22095436431671\\
324	7.23045690989108\\
325	7.23362083755624\\
326	7.2359186681681\\
327	7.2385244503323\\
328	7.24098484357051\\
329	7.2434751495795\\
330	7.24592783131902\\
331	7.24836915683139\\
332	7.25078915730988\\
333	7.25319186091574\\
334	7.25557588798861\\
335	7.25794194691094\\
336	7.26028993853568\\
337	7.27511717447727\\
338	7.27829807580092\\
339	7.28011831522501\\
340	7.28244081815811\\
341	7.28454612067756\\
342	7.28671230750105\\
343	7.28883211997476\\
344	7.29094715257052\\
345	7.29304149845463\\
346	7.29512146201454\\
347	7.29718476675821\\
348	7.29923244997735\\
349	7.31463829940941\\
350	7.31768539500268\\
351	7.31913663717824\\
352	7.32118399208071\\
353	7.322980873327\\
354	7.32485445421195\\
355	7.32667849624715\\
356	7.32850190821609\\
357	7.33030594049001\\
358	7.33209797828751\\
359	7.3338753103373\\
360	7.33563912466178\\
361	7.32895147098485\\
362	7.33003673230413\\
363	7.33210716590102\\
364	7.33377769342805\\
365	7.33558349665981\\
366	7.33731798041124\\
367	7.33906108919049\\
368	7.34078207940107\\
369	7.34249296422401\\
370	7.34418923949262\\
371	7.34587278066051\\
372	7.34754299794912\\
373	7.34920025302331\\
374	7.35763259319154\\
375	7.35972060768554\\
376	7.3610857414464\\
377	7.36271310434449\\
378	7.36422228487125\\
379	7.36576035710734\\
380	7.3672706322405\\
381	7.36877513209072\\
382	7.37026547259117\\
383	7.37174501434393\\
384	7.37321258031151\\
385	7.37371423629807\\
386	7.37507691122015\\
387	7.3765529529989\\
388	7.37796944912555\\
389	7.37939331159886\\
390	7.38079880997731\\
391	7.3821959998334\\
392	7.38358111220938\\
393	7.38495571764713\\
394	7.38631932333055\\
395	7.38767223273438\\
396	7.3890144409759\\
397	7.40759643554015\\
398	7.41021791545045\\
399	7.41082652706386\\
400	7.41219981192174\\
401	7.41326493343207\\
402	7.41443641449695\\
403	7.41555422616352\\
404	7.41668028208207\\
405	7.41779076116026\\
406	7.41889496005756\\
407	7.41998938173266\\
408	7.42107547055368\\
409	7.38370180866042\\
410	7.3815956786973\\
411	7.38432997953985\\
412	7.38517933184239\\
413	7.38674179187794\\
414	7.38801387100294\\
415	7.38938331836431\\
416	7.39070046197286\\
417	7.39202322916559\\
418	7.39332935311777\\
419	7.39462754441424\\
420	7.39591454665583\\
421	7.36018914788143\\
422	7.35857960950966\\
423	7.36137427026667\\
424	7.36245061477154\\
425	7.36417383171712\\
426	7.36563039904564\\
427	7.36717332502527\\
428	7.36866636990218\\
429	7.3701622844311\\
430	7.37164081353824\\
431	7.37310990272692\\
432	7.37456660312154\\
433	7.3760121734373\\
434	7.39215368290914\\
435	7.39455363968468\\
436	7.3954192172201\\
437	7.3968633319232\\
438	7.39806989378096\\
439	7.39935425612132\\
440	7.40059470700064\\
441	7.40183836742505\\
442	7.40306713930655\\
443	7.40428811728535\\
444	7.40549866360684\\
445	7.40669989932935\\
446	7.40425510912831\\
447	7.40516633169355\\
448	7.4064859299549\\
449	7.40763451738927\\
450	7.40883600571785\\
451	7.41000400038444\\
452	7.41117197415817\\
453	7.41232709564336\\
454	7.41347441956494\\
455	7.41461209074664\\
456	7.41574092255451\\
457	7.41686069684965\\
458	7.46028310208448\\
459	7.46468407477312\\
460	7.46400678053629\\
461	7.46528292474127\\
462	7.46579629909446\\
463	7.46659621033366\\
464	7.46727738625245\\
465	7.46799644256479\\
466	7.46869294317492\\
467	7.46939029632521\\
468	7.47000110891594\\
469	7.47067812296923\\
470	7.47136073102635\\
471	7.47203355531764\\
472	7.47270259628159\\
473	7.47336559572942\\
474	7.47402348524285\\
475	7.47467596378268\\
476	7.47532320601459\\
477	7.47596520240407\\
478	7.47660201413369\\
479	7.47723367463423\\
480	7.50981176468429\\
481	7.51276810256206\\
482	7.51210369560882\\
483	7.51283404510963\\
484	7.51302174766212\\
485	7.5134152328516\\
486	7.5137254212587\\
487	7.51406401192895\\
488	7.51438788720062\\
489	7.51471373322079\\
490	7.51503513432121\\
491	7.5153545985822\\
492	7.51567118669921\\
493	7.51598529082211\\
494	7.54694392425614\\
495	7.54894949890443\\
496	7.54823792569789\\
497	7.54857543728621\\
498	7.54850718228071\\
499	7.54859515857104\\
500	7.54862227655545\\
501	7.54867239982127\\
502	7.54871313690083\\
503	7.54875700438551\\
504	7.54879917132669\\
505	7.57396546543326\\
506	7.57599856130267\\
507	7.57496628651378\\
508	7.57512018133734\\
509	7.57481790381423\\
510	7.57469385623975\\
511	7.57450295892637\\
512	7.57433986687801\\
513	7.57416799933598\\
514	7.57400147066235\\
515	7.57383481237065\\
516	7.57367012075786\\
517	7.61475401640018\\
518	7.61745703340077\\
519	7.61568849652182\\
520	7.61565335071802\\
521	7.61495463985624\\
522	7.61451823129429\\
523	7.61398642141447\\
524	7.61349733688176\\
525	7.61299757083103\\
526	7.61250770420398\\
527	7.61201973767252\\
528	7.61153671259343\\
529	7.68842759671012\\
530	7.69361306643313\\
531	7.68999929749026\\
532	7.68979835606873\\
533	7.68829272888367\\
534	7.68730462055194\\
535	7.68613001324634\\
536	7.68504074316248\\
537	7.68393168555921\\
538	7.68284333279956\\
539	7.68175992799184\\
540	7.68068744380917\\
541	7.77960932229507\\
542	7.78513626651326\\
543	7.78029390527484\\
544	7.77948078475237\\
545	7.77713468090872\\
546	7.77540400547069\\
547	7.7734586356321\\
548	7.77161902700396\\
549	7.76976118110546\\
550	7.76793278945954\\
551	7.76611522364767\\
552	7.76431547600036\\
553	7.72412398001948\\
554	7.71903456244964\\
555	7.71905327962438\\
556	7.71711555113653\\
557	7.71595019906007\\
558	7.71450295953576\\
559	7.71318093605514\\
560	7.71182672283573\\
561	7.71050097943206\\
562	7.70918013045912\\
563	7.70787314096406\\
564	7.7065764073257\\
565	7.69712398736057\\
566	7.69529436530208\\
567	7.69434731643578\\
568	7.69307349587539\\
569	7.691939935302\\
570	7.69076610111276\\
571	7.68962160846626\\
572	7.68847944386807\\
573	7.68734992159129\\
574	7.686228937722\\
575	7.6851179590602\\
576	7.68401630160814\\
577	7.69955989734184\\
578	7.69958982512322\\
579	7.69787959888195\\
580	7.69685613040789\\
581	7.69558180028856\\
582	7.69441867300526\\
583	7.69322676016131\\
584	7.69206001225045\\
585	7.69089746441552\\
586	7.68974709197438\\
587	7.68860569212098\\
588	7.69790070563013\\
589	7.69757626002668\\
590	7.69602566708678\\
591	7.6949630748012\\
592	7.69372619875026\\
593	7.69257074631816\\
594	7.69139781559229\\
595	7.69024548764142\\
596	7.68909892962699\\
597	7.68796374994244\\
598	7.68683766188996\\
599	7.68572142968946\\
600	7.67172824951874\\
601	7.66975489042206\\
602	7.66916503424202\\
603	7.66805224581615\\
604	7.66715286016925\\
605	7.66618233919603\\
606	7.66525049815818\\
607	7.66431481870874\\
608	7.66339162825602\\
609	7.66247452360894\\
610	7.66156588304762\\
611	7.66066469353636\\
612	7.65977125293321\\
613	7.65888535356785\\
614	7.67770497584468\\
615	7.67785990654032\\
616	7.67635924786207\\
617	7.67551040349136\\
618	7.67442194006427\\
619	7.67343810199685\\
620	7.67242580549159\\
621	7.67143635455097\\
622	7.6704498270988\\
623	7.66947381589715\\
624	7.66850528596901\\
625	7.73738302903793\\
626	7.7422831288973\\
627	7.73819796514473\\
628	7.73760269319447\\
629	7.73567812126534\\
630	7.73428568191408\\
631	7.73270615511971\\
632	7.73121720118858\\
633	7.72971139776678\\
634	7.72823007744872\\
635	7.7267571119605\\
636	7.72529857112259\\
637	7.73423136468286\\
638	7.73349513573876\\
639	7.73167378701026\\
640	7.73028980624687\\
641	7.72875490849689\\
642	7.72729617948252\\
643	7.72582573747091\\
644	7.72437737087252\\
645	7.7229378697568\\
646	7.72151218067975\\
647	7.72009823804935\\
648	7.71869668648553\\
649	7.71431528778831\\
650	7.71273876247672\\
651	7.71148728652289\\
652	7.71012624316967\\
653	7.70882337738988\\
654	7.70751374958244\\
655	7.70622230507718\\
656	7.7049392689463\\
657	7.70366827965129\\
658	7.70240779551225\\
659	7.70115827717749\\
660	7.69991941309814\\
661	7.69869119128433\\
662	7.71761020500356\\
663	7.71757541785635\\
664	7.71567581977028\\
665	7.7145130441829\\
666	7.71308196035652\\
667	7.71177069366551\\
668	7.71042917084249\\
669	7.70911522042355\\
670	7.70780636205476\\
671	7.70651113920785\\
672	7.70522611252001\\
673	7.70924600709207\\
674	7.70838399736678\\
675	7.70691076654091\\
676	7.70568915544387\\
677	7.70438571958341\\
678	7.70312912809938\\
679	7.7018695418455\\
680	7.70062607881946\\
681	7.69939122088165\\
682	7.69816774041113\\
683	7.69695443591728\\
684	7.69575164220847\\
685	7.68803333484253\\
686	7.68641031566315\\
687	7.68548946363512\\
688	7.68431059157043\\
689	7.68324449297887\\
690	7.68214781875158\\
691	7.68107582869234\\
692	7.68000706315911\\
693	7.67894969947406\\
694	7.67790046756105\\
695	7.67686052038783\\
696	7.69378311327723\\
697	7.69413649547202\\
698	7.69236713262793\\
699	7.69143173498651\\
700	7.69018803312387\\
701	7.68907715109394\\
702	7.68792856601652\\
703	7.6868080288658\\
704	7.68569002166265\\
705	7.68458428377117\\
706	7.68348693612246\\
707	7.68239936139657\\
708	7.68132091079745\\
709	7.66353298228659\\
710	7.66147235754357\\
711	7.66101349059878\\
712	7.65994653212892\\
713	7.65912503063498\\
714	7.65821917742058\\
715	7.65735628294865\\
716	7.65648707823812\\
717	7.65563050589635\\
718	7.65477915993478\\
719	7.65393581335583\\
720	7.63863606500374\\
721	7.63668097613334\\
722	7.63647249062475\\
723	7.63559743859218\\
724	7.6349879319532\\
725	7.63428383641768\\
726	7.63362419930225\\
727	7.63295523998456\\
728	7.63229766583584\\
729	7.63164341090919\\
730	7.63099552468193\\
731	7.63035276345238\\
732	7.62971554251396\\
733	7.62908363688805\\
734	7.61574617629824\\
735	7.61444197113807\\
736	7.6142434573071\\
737	7.61362371587775\\
738	7.6131725292708\\
739	7.61266202109519\\
740	7.61218016831078\\
741	7.61169293751385\\
742	7.61121342703589\\
743	7.61073652914322\\
744	7.61026416933145\\
745	7.58235478218308\\
746	7.5797195533738\\
747	7.58043277819666\\
748	7.57985506369965\\
749	7.57977853691565\\
750	7.57951089719064\\
751	7.57931955207881\\
752	7.57910118422248\\
753	7.57889568353528\\
754	7.57868762065637\\
755	7.57848293564519\\
756	7.57827931395162\\
757	7.5780776298626\\
758	7.55658148455974\\
759	7.55505178222116\\
760	7.55562479381028\\
761	7.5553856971164\\
762	7.55546045578269\\
763	7.55541412080131\\
764	7.55541470715406\\
765	7.55539731124713\\
766	7.55538700346863\\
767	7.55537409822279\\
768	7.55536233579096\\
769	7.55535027019035\\
770	7.58074496422953\\
771	7.58250254256012\\
772	7.58150090660695\\
773	7.58156780899233\\
774	7.58122460706009\\
775	7.58104246248529\\
776	7.58080071948829\\
777	7.58058459315047\\
778	7.58036114407385\\
779	7.58014307486531\\
780	7.57992545729263\\
781	7.55127831189483\\
782	7.54870970215615\\
783	7.54975326269116\\
784	7.54940105699652\\
785	7.54958760124338\\
786	7.54956561583672\\
787	7.54962377037575\\
788	7.54965055825994\\
789	7.54968905667676\\
790	7.54972262871041\\
791	7.54975770434152\\
792	7.54979180302633\\
793	7.55313767037994\\
794	7.55341140813171\\
795	7.55331229326283\\
796	7.55335715270927\\
797	7.55334634216588\\
798	7.553356982555\\
799	7.55335928332727\\
800	7.55336475269574\\
801	7.55336894559651\\
802	7.55337357954355\\
803	7.55337799150886\\
804	7.55338243803899\\
805	7.55338682045511\\
806	7.59700391209587\\
807	7.599735897771\\
808	7.59816190900071\\
809	7.59825560383508\\
810	7.59770938502399\\
811	7.5974146166062\\
812	7.59702693816096\\
813	7.59667933681287\\
814	7.59632040570677\\
815	7.59596996772831\\
816	7.66338919477349\\
817	7.66958989605848\\
818	7.6658712827612\\
819	7.66599564368935\\
820	7.66464665452532\\
821	7.66387785748795\\
822	7.66289589451394\\
823	7.66200713577154\\
824	7.66109313896952\\
825	7.66019956322698\\
826	7.65930867789094\\
827	7.65842723995568\\
828	7.65755254794035\\
829	7.65668555490723\\
830	7.68026246404691\\
831	7.68071737729878\\
832	7.67906805448214\\
833	7.67824414161019\\
834	7.67711383703613\\
835	7.67611423424008\\
836	7.67507638019313\\
837	7.67406543220362\\
838	7.67305611423944\\
839	7.67205808469406\\
840	7.67106750813984\\
841	7.67008576263555\\
842	7.63967536078844\\
843	7.63671507245505\\
844	7.63689121086831\\
845	7.63586394038455\\
846	7.6353096231597\\
847	7.63458062865993\\
848	7.6339270606697\\
849	7.63325223835728\\
850	7.63259344071653\\
851	7.63193620008868\\
852	7.65807993411284\\
853	7.65987991197508\\
854	7.65796112212524\\
855	7.65748922981575\\
856	7.65646870309531\\
857	7.65567030526519\\
858	7.65479620996466\\
859	7.65396137647956\\
860	7.65312131018462\\
861	7.65229311259963\\
862	7.65147009209244\\
863	7.65065474884981\\
864	7.6669493693899\\
865	7.66734094293261\\
866	7.66587376062757\\
867	7.66513577940449\\
868	7.66412720127034\\
869	7.66323414075557\\
870	7.66230734999025\\
871	7.66140438679471\\
872	7.66050292301902\\
873	7.65961149047815\\
874	7.65872670096472\\
875	7.65784977169526\\
876	7.62989809651794\\
877	7.62717334423421\\
878	7.62737070459794\\
879	7.62644647918791\\
880	7.62596264409239\\
881	7.62531576341568\\
882	7.62473887745677\\
883	7.624141905181\\
884	7.62355958442528\\
885	7.62297843734895\\
886	7.6224036118375\\
887	7.62183306137327\\
888	7.62126751907237\\
889	7.60958428189983\\
890	7.60835149651601\\
891	7.60819637356169\\
892	7.60763024675563\\
893	7.60722812720407\\
894	7.60676784974593\\
895	7.60633519033357\\
896	7.60589697092152\\
897	7.60546596451084\\
898	7.60503719407824\\
899	7.60461253961987\\
900	7.60419123270823\\
901	7.60327181528238\\
902	7.60282294104819\\
903	7.60243165761761\\
904	7.60202284810636\\
905	7.60162548941302\\
906	7.6012283484597\\
907	7.60083572519861\\
908	7.60044591967744\\
909	7.60005954998031\\
910	7.59967633909247\\
911	7.59929635609731\\
912	7.59891953671214\\
913	7.59353084279547\\
914	7.59281095998023\\
915	7.5926393775808\\
916	7.59225974205194\\
917	7.59196419315858\\
918	7.59163984910618\\
919	7.59133028389589\\
920	7.59101863458288\\
921	7.5907113846366\\
922	7.59040599931618\\
923	7.59010342777888\\
924	7.58877233002706\\
925	7.58839251502874\\
926	7.58814170984965\\
927	7.58784438039382\\
928	7.5875683057994\\
929	7.58728727612399\\
930	7.58701138864454\\
931	7.58673671577829\\
932	7.58646474782842\\
933	7.58619488245578\\
934	7.58592732591422\\
935	7.58566197233216\\
936	7.58539883663225\\
937	7.58513788729713\\
938	7.6190282812413\\
939	7.62060480914529\\
940	7.61923114192704\\
941	7.61900352470589\\
942	7.61833956667598\\
943	7.61785047426434\\
944	7.61730009106143\\
945	7.61677958839645\\
946	7.61625369483898\\
947	7.61573598291907\\
948	7.61522115772448\\
949	7.62476772147631\\
950	7.62504389902211\\
951	7.6241166127554\\
952	7.62366111088334\\
953	7.62303020377215\\
954	7.62247383538411\\
955	7.62189539701851\\
956	7.62133215010071\\
957	7.62076964395605\\
958	7.62021340424808\\
959	7.61966124049156\\
960	7.6191139433614\\
961	7.6185711524312\\
962	7.58031526749714\\
963	7.57739432604649\\
964	7.57824378550592\\
965	7.57763909555364\\
966	7.57759842513277\\
967	7.57734215781671\\
968	7.57717143211622\\
969	7.57696990254862\\
970	7.57678249342371\\
971	7.57659183240137\\
972	7.49139707310355\\
973	7.48404321386004\\
974	7.48765307277872\\
975	7.48702152789015\\
976	7.48802220597674\\
977	7.48838623666022\\
978	7.48899010935758\\
979	7.4894952940276\\
980	7.49003260936904\\
981	7.49055156927747\\
982	7.49107172340121\\
983	7.4915855669566\\
984	7.49209604563777\\
985	7.4926020678709\\
986	7.47845278501642\\
987	7.47791338178863\\
988	7.47898102366679\\
989	7.47942092929069\\
990	7.4800964260664\\
991	7.48067407446945\\
992	7.48128273291472\\
993	7.48187267862064\\
994	7.48246317241554\\
995	7.48304682708514\\
996	7.48362654886701\\
997	7.48420126734643\\
998	7.50326708020068\\
999	7.50516167226694\\
1000	7.50499005534647\\
1001	7.50561202833664\\
1002	7.37803993756727\\
1003	7.30408001816119\\
1004	7.21331232823393\\
1005	7.13276082358073\\
1006	7.05181863295421\\
1007	6.97442520414022\\
1008	6.89891010018966\\
1009	6.82577846666663\\
1010	6.75847645915027\\
1011	6.6897930362397\\
1012	6.62242867426086\\
1013	6.55718373128575\\
1014	6.49364315713784\\
1015	6.43186700661066\\
1016	6.37173704590639\\
1017	6.31320881381164\\
1018	6.25621394109345\\
1019	6.20069759498382\\
1020	6.14660374776391\\
1021	6.07366739037672\\
1022	6.01909857059417\\
1023	5.97096212412686\\
1024	5.9220342858619\\
1025	5.87504636423053\\
1026	5.82888684766484\\
1027	5.78393123031087\\
1028	5.73998301263683\\
1029	5.6970689365905\\
1030	5.65513166903021\\
1031	5.61414839741344\\
1032	5.56559554834947\\
1033	5.52459637742725\\
1034	5.48729244704107\\
1035	5.44972161727337\\
1036	5.41337854286067\\
1037	5.37765143680319\\
1038	5.3427435949272\\
1039	5.3085447727145\\
1040	5.27506709541299\\
1041	5.24227660932723\\
1042	5.2101582940808\\
1043	5.17869089469856\\
1044	5.14785659243724\\
1045	5.11763722067216\\
1046	5.07327488326211\\
1047	5.04151984879533\\
1048	5.01454221431185\\
1049	4.98647516239495\\
1050	4.95956462752363\\
1051	4.93292339525877\\
1052	4.90687524290717\\
1053	4.88127681398429\\
1054	4.85616583186138\\
1055	4.83151067469552\\
1056	4.80730708635012\\
1057	4.77038234235843\\
1058	4.74335712950937\\
1059	4.72224838006828\\
1060	4.69941166215154\\
1061	4.67778632727955\\
1062	4.65622376049234\\
1063	4.63515490444051\\
1064	4.61440093831729\\
1065	4.59401897358669\\
1066	4.57397535562733\\
1067	4.554271849483\\
1068	4.53489688194316\\
1069	4.51584436313412\\
1070	4.50280884706273\\
1071	4.48594263726974\\
1072	4.46705437960418\\
1073	4.44936084015371\\
1074	4.43161023352597\\
1075	4.41427719589669\\
1076	4.39716972291437\\
1077	4.38035357495577\\
1078	4.36379518030961\\
1079	4.34749956940179\\
1080	4.33145708413575\\
1081	4.32701666969578\\
1082	4.31587912009446\\
1083	4.29855422672534\\
1084	4.28395171172219\\
1085	4.26862295965135\\
1086	4.25389343661361\\
1087	4.23924461210592\\
1088	4.22487044638875\\
1089	4.21068984071965\\
1090	4.19672811178296\\
1091	4.18296962680882\\
1092	4.16885612157605\\
1093	4.15529462504267\\
1094	4.14222553438484\\
1095	4.12923181456925\\
1096	4.11646943077994\\
1097	4.10387313373424\\
1098	4.09146325233122\\
1099	4.07922717899579\\
1100	4.06716514686945\\
1101	4.05527254294227\\
1102	4.04354673681091\\
1103	4.03198443943787\\
1104	4.02058272019297\\
1105	4.00430267446922\\
1106	3.99154514369445\\
1107	3.98137039548465\\
1108	3.97040373820575\\
1109	3.95994510301939\\
1110	3.94948874927223\\
1111	3.93922653110118\\
1112	3.9290809097131\\
1113	3.91907848818308\\
1114	3.9092057167015\\
1115	3.89946462995931\\
1116	3.88985131431262\\
1117	3.87436152489498\\
1118	3.86294630021507\\
1119	3.85463214911824\\
1120	3.84528463505455\\
1121	3.83649809857636\\
1122	3.82765397380238\\
1123	3.81898857492283\\
1124	3.81040804127107\\
1125	3.80194610997401\\
1126	3.79358728178451\\
1127	3.7853351288411\\
1128	3.77342891240267\\
1129	3.76394881170598\\
1130	3.75663786789207\\
1131	3.74862502810902\\
1132	3.74101720119574\\
1133	3.73338469526542\\
1134	3.72589143355555\\
1135	3.71847207357421\\
1136	3.71114987620402\\
1137	3.70391391523154\\
1138	3.69676650902512\\
1139	3.68970489723181\\
1140	3.68272831795382\\
1141	3.68167477769131\\
1142	3.67666551816535\\
1143	3.66912208972728\\
1144	3.66267055986341\\
1145	3.65590852524276\\
1146	3.64937605987128\\
1147	3.64286291101357\\
1148	3.63644870008516\\
1149	3.63010110335559\\
1150	3.62383106977029\\
1151	3.61763286126398\\
1152	3.61150721388176\\
1153	3.60545239023274\\
1154	3.60465886112404\\
1155	3.60051994791731\\
1156	3.5938825313013\\
1157	3.58830503536084\\
1158	3.58241152695826\\
1159	3.57673218728844\\
1160	3.57106090975313\\
1161	3.56547603132483\\
1162	3.55994603432963\\
1163	3.55448185915542\\
1164	3.54907806697358\\
1165	3.54610651624873\\
1166	3.54176009129761\\
1167	3.536127604433\\
1168	3.53107372620143\\
1169	3.52587703267423\\
1170	3.52081510018851\\
1171	3.51577962087683\\
1172	3.51081136843455\\
1173	3.50589354612464\\
1174	3.50103161386408\\
1175	3.49622245149107\\
1176	3.49035659838921\\
1177	3.48521909154668\\
1178	3.48075505699668\\
1179	3.47610106603676\\
1180	3.47158972748447\\
1181	3.46709164882262\\
1182	3.46265591869963\\
1183	3.45826269503184\\
1184	3.45391877729608\\
1185	3.44962068767695\\
1186	3.4453689321444\\
1187	3.44116249127431\\
1188	3.43700094811613\\
1189	3.43288366595681\\
1190	3.41905406644635\\
1191	3.41202448516752\\
1192	3.40936934332783\\
1193	3.40508075576512\\
1194	3.4014788020811\\
1195	3.39766656833334\\
1196	3.3939898416902\\
1197	3.39031437751701\\
1198	3.38669137261787\\
1199	3.38310039979183\\
1200	3.37954870929606\\
1201	3.37603286955959\\
1202	3.37817012527865\\
1203	3.37658876629027\\
1204	3.37236197142691\\
1205	3.369206874961\\
1206	3.36568698443268\\
1207	3.3623566076681\\
1208	3.35900103628955\\
1209	3.35570263337101\\
1210	3.35242901493438\\
1211	3.34919213091182\\
1212	3.34598681370731\\
1213	3.3363100235664\\
1214	3.3307573384183\\
1215	3.3286958609056\\
1216	3.32532804597007\\
1217	3.32250664099592\\
1218	3.31951546299503\\
1219	3.31663068640077\\
1220	3.31374515527529\\
1221	3.31089979678387\\
1222	3.30807834169554\\
1223	3.30528662156205\\
1224	3.29617577212533\\
1225	3.28927939450962\\
1226	3.28830379322379\\
1227	3.28507683072255\\
1228	3.28275491417162\\
1229	3.28011835962502\\
1230	3.27763792605117\\
1231	3.27513137754737\\
1232	3.27266872839329\\
1233	3.27022255641074\\
1234	3.26780308311703\\
1235	3.2654059936135\\
1236	3.26303259312819\\
1237	3.25607908682034\\
1238	3.25176930678241\\
1239	3.25031029598196\\
1240	3.24778011898851\\
1241	3.24569345087628\\
1242	3.24346486602337\\
1243	3.24132018957684\\
1244	3.23917187322208\\
1245	3.23705342552037\\
1246	3.23495159601823\\
1247	3.23287120068268\\
1248	3.23005031839742\\
1249	3.22770182899449\\
1250	3.22581141845552\\
1251	3.22377060072035\\
1252	3.22181414533862\\
1253	3.21985108470546\\
1254	3.21791628350279\\
1255	3.21599600216521\\
1256	3.21409527980951\\
1257	3.21221190487348\\
1258	3.2103464699319\\
1259	3.2084984875788\\
1260	3.2066678907728\\
1261	3.20313517223879\\
1262	3.20078842734628\\
1263	3.19924881660187\\
1264	3.19742027066752\\
1265	3.1957259528236\\
1266	3.19400216577598\\
1267	3.19231191305646\\
1268	3.19063062884978\\
1269	3.18896757718499\\
1270	3.18731895667715\\
1271	3.18568601562901\\
1272	3.18406805432147\\
1273	3.182465128117\\
1274	3.18171495659425\\
1275	3.18038853627076\\
1276	3.17872118724577\\
1277	3.17720565430526\\
1278	3.17565139125879\\
1279	3.17413180235766\\
1280	3.17261833295771\\
1281	3.17112181637874\\
1282	3.1696378730808\\
1283	3.16816800235088\\
1284	3.16671143477683\\
1285	3.1652682795194\\
1286	3.16339703503826\\
1287	3.1618404094638\\
1288	3.16049731709418\\
1289	3.15908949105416\\
1290	3.15772424615624\\
1291	3.15635995311375\\
1292	3.15501252015017\\
1293	3.15367563131879\\
1294	3.15235155756656\\
1295	3.15103925472129\\
1296	3.14892928565784\\
1297	3.14731703030476\\
1298	3.14617832820755\\
1299	3.14487264099824\\
1300	3.14364724551092\\
1301	3.14240646673317\\
1302	3.14118711002732\\
1303	3.13997480668837\\
1304	3.13877495768296\\
1305	3.13758532881432\\
1306	3.13640663689764\\
1307	3.13523846041168\\
1308	3.1407916598776\\
1309	3.14201957433189\\
1310	3.13986003362107\\
1311	3.1390242281993\\
1312	3.13769212715115\\
1313	3.13656664266549\\
1314	3.13537610240617\\
1315	3.13422530728189\\
1316	3.13307363215317\\
1317	3.13193662996804\\
1318	3.13080815420495\\
1319	3.12969044212659\\
1320	3.12858249391901\\
1321	3.12748456168777\\
1322	3.11800545922296\\
1323	3.11361350807844\\
1324	3.11395780894915\\
1325	3.11248454381833\\
1326	3.11172526946305\\
1327	3.11070196002988\\
1328	3.10979230535414\\
1329	3.10885029786085\\
1330	3.1079322298767\\
1331	3.1070162485625\\
1332	3.10611068885143\\
1333	3.10521222557157\\
1334	3.10402023419636\\
1335	3.10299055510685\\
1336	3.10217776716734\\
1337	3.10129186100041\\
1338	3.10044476451195\\
1339	3.0995931425303\\
1340	3.09875363737749\\
1341	3.09791972370974\\
1342	3.09709382659797\\
1343	3.09627491464258\\
1344	3.09546329260992\\
1345	3.09812489526084\\
1346	3.09871651998252\\
1347	3.09733508620976\\
1348	3.09672595108634\\
1349	3.09582851818173\\
1350	3.09505239148362\\
1351	3.09423925311846\\
1352	3.09345016833756\\
1353	3.09266145794906\\
1354	3.09188217955759\\
1355	3.09110874579801\\
1356	3.09034245481938\\
1357	3.08958271843469\\
1358	3.08838328037039\\
1359	3.08749961981605\\
1360	3.08681925089437\\
1361	3.08606926747923\\
1362	3.0853550084717\\
1363	3.08463570155461\\
1364	3.08392701643345\\
1365	3.0832228206608\\
1366	3.08252540452146\\
1367	3.08183380547128\\
1368	3.08114831827359\\
1369	3.08110281247872\\
1370	3.08065580290249\\
1371	3.07989085057512\\
1372	3.07925686188972\\
1373	3.07858035489348\\
1374	3.07792827037644\\
1375	3.07727467710065\\
1376	3.07662952002325\\
1377	3.07598888621694\\
1378	3.07535421660889\\
1379	3.07472488468227\\
1380	3.07410106323731\\
1381	3.07348261698439\\
1382	3.07697308284715\\
1383	3.07763896298505\\
1384	3.07648414803221\\
1385	3.07604042997645\\
1386	3.07532973386355\\
1387	3.07472980976526\\
1388	3.07409466762665\\
1389	3.07348063332066\\
1390	3.07286588089568\\
1391	3.07225877428308\\
1392	3.07165601603859\\
1393	3.07368924914709\\
1394	3.0740486039682\\
1395	3.07305428280851\\
1396	3.0725902728759\\
1397	3.07192874305574\\
1398	3.07135078057167\\
1399	3.07074773885022\\
1400	3.07016152198334\\
1401	3.0695758785701\\
1402	3.06899702268277\\
1403	3.06842249083684\\
1404	3.06785317220615\\
1405	3.07923812798426\\
1406	3.08430328348094\\
1407	3.08138358797305\\
1408	3.08155673350548\\
1409	3.08054344879153\\
1410	3.07999669517487\\
1411	3.07927787626836\\
1412	3.07863360084729\\
1413	3.07796853306503\\
1414	3.07731942737716\\
1415	3.07667201387531\\
1416	3.07483973390388\\
1417	3.07333333190397\\
1418	3.07306207611503\\
1419	3.0723210758518\\
1420	3.07176884563097\\
1421	3.07115094228275\\
1422	3.07056558914063\\
1423	3.0699747788478\\
1424	3.06939312914515\\
1425	3.0688149298787\\
1426	3.06824232395932\\
1427	3.06767442135048\\
1428	3.06711150421262\\
1429	3.06655340249398\\
1430	3.0675867662234\\
1431	3.06760619015341\\
1432	3.06681916547579\\
1433	3.06635037973093\\
1434	3.06576531783559\\
1435	3.06523176870453\\
1436	3.06468485818659\\
1437	3.06414958796995\\
1438	3.06361624222153\\
1439	3.06308851667332\\
1440	3.06233462383702\\
1441	3.06172179451681\\
1442	3.06124707246017\\
1443	3.06072510888963\\
1444	3.06022744766824\\
1445	3.05972639827714\\
1446	3.05923260389757\\
1447	3.05874190031605\\
1448	3.05825584375976\\
1449	3.05777378120638\\
1450	3.05729591353403\\
1451	3.05682211225379\\
1452	3.05967196349808\\
1453	3.06039595168135\\
1454	3.05942503628338\\
1455	3.0591147721619\\
1456	3.05855518079354\\
1457	3.05809772502634\\
1458	3.05760658679441\\
1459	3.05713417996408\\
1460	3.05666020688879\\
1461	3.0561924580862\\
1462	3.05572787438819\\
1463	3.05526758821396\\
1464	3.04541381824521\\
1465	3.04103502111888\\
1466	3.04224734496766\\
1467	3.04130394065925\\
1468	3.04119729842852\\
1469	3.04077141605951\\
1470	3.04047281023968\\
1471	3.04012896193532\\
1472	3.03980647935167\\
1473	3.03947959869025\\
1474	3.03915823878348\\
1475	3.03883853494594\\
1476	3.03852194721945\\
1477	3.03820787905792\\
1478	3.04406544826361\\
1479	3.04695704378859\\
1480	3.04531503629844\\
1481	3.04542877392117\\
1482	3.04486870925972\\
1483	3.04457331203693\\
1484	3.04418002307814\\
1485	3.043828857209\\
1486	3.04346569060317\\
1487	3.04311139347877\\
1488	3.04665456986623\\
1489	3.04924357481786\\
1490	3.04769049477072\\
1491	3.04774216535319\\
1492	3.04717860372757\\
1493	3.04685732481719\\
1494	3.046447039214\\
1495	3.04607568037426\\
1496	3.04569378920771\\
1497	3.04532043184754\\
1498	3.04494820422333\\
1499	3.0445799277822\\
1500	3.0376468481042\\
1501	3.03334001078571\\
1502	3.034615001833\\
1503	3.03373707107687\\
1504	3.03369404213378\\
1505	3.03333172246742\\
1506	3.03309593665106\\
1507	3.03281443988581\\
1508	3.03255374125448\\
1509	3.03228812199407\\
1510	3.03202749022041\\
1511	3.03176799200328\\
1512	3.03151108978143\\
1513	3.03125619257114\\
1514	3.03558076433122\\
1515	3.03732204407769\\
1516	3.03623382803581\\
1517	3.03624212739372\\
1518	3.03583033538037\\
1519	3.03558427102434\\
1520	3.03527760886186\\
1521	3.03499774649116\\
1522	3.03471089388816\\
1523	3.03443007478333\\
1524	3.03415022951118\\
1525	3.03356929681821\\
1526	3.03312614572278\\
1527	3.03292372365654\\
1528	3.03263145984829\\
1529	3.03237702318739\\
1530	3.03211106968995\\
1531	3.03185263380518\\
1532	3.03159433635707\\
1533	3.03133900170773\\
1534	3.03108551293375\\
1535	3.0308342758192\\
1536	3.0305851081709\\
1537	3.02402586692692\\
1538	3.02155548811731\\
1539	3.02226432666203\\
1540	3.02174712158988\\
1541	3.02170556101221\\
1542	3.02148228360454\\
1543	3.02133120394067\\
1544	3.02115422053993\\
1545	3.02098921213334\\
1546	3.02082152988627\\
1547	3.02065681594988\\
1548	3.02049287442661\\
1549	3.02033053731619\\
1550	3.02377464470759\\
1551	3.02471443743307\\
1552	3.02408031563181\\
1553	3.02405645250511\\
1554	3.02379910580718\\
1555	3.02363418504725\\
1556	3.02343577584872\\
1557	3.02325249877059\\
1558	3.02306555354406\\
1559	3.02288218401324\\
1560	3.02269957361953\\
1561	3.02093649892659\\
1562	3.02019248773572\\
1563	3.02025583351472\\
1564	3.02000917893184\\
1565	3.01988413140676\\
1566	3.01971394986022\\
1567	3.01956302902085\\
1568	3.01940647844389\\
1569	3.01925389773271\\
1570	3.0191015634838\\
1571	3.01895089896108\\
1572	3.01880133945558\\
1573	3.01865308832011\\
1574	3.01903284532209\\
1575	3.01904951648987\\
1576	3.01883471498901\\
1577	3.0187110692354\\
1578	3.01855393659332\\
1579	3.01841145061206\\
1580	3.01826500336111\\
1581	3.01812176855968\\
1582	3.0179789608731\\
1583	3.01783764216597\\
1584	3.02183317202102\\
1585	3.02333505645236\\
1586	3.02250164448593\\
1587	3.0225724532833\\
1588	3.02229607375839\\
1589	3.0221558941051\\
1590	3.02196516890393\\
1591	3.02179601838874\\
1592	3.02162056589294\\
1593	3.02144956264213\\
1594	3.02127883846729\\
1595	3.02110998732427\\
1596	3.02094237669595\\
1597	3.01324667292151\\
1598	3.01069181357219\\
1599	3.01155862590552\\
1600	3.01110468095442\\
1601	3.01116192032304\\
1602	3.03196369282687\\
1603	3.04478640953324\\
1604	3.06072505408674\\
1605	3.07549311482451\\
1606	3.09074578373645\\
1607	3.10584303169508\\
1608	3.12103144491955\\
1609	3.14142579207193\\
1610	3.15809663036103\\
1611	3.17277842178079\\
1612	3.18825677277264\\
1613	3.20345496188557\\
1614	3.1951667073289\\
1615	3.19597357069202\\
1616	3.1932894076594\\
1617	3.19197588191271\\
1618	3.19015475688443\\
1619	3.18855135064401\\
1620	3.18688525842977\\
1621	3.18193460145308\\
1622	3.17939961692316\\
1623	3.17820747029131\\
1624	3.17651663386142\\
1625	3.17503826711509\\
1626	3.17349745595479\\
1627	3.17200019838235\\
1628	3.17050535241109\\
1629	3.16902861694912\\
1630	3.167563736118\\
1631	3.16611293715676\\
1632	3.16467517255209\\
1633	3.16325066194849\\
1634	3.1675236613242\\
1635	3.16774444387077\\
1636	3.16564616245555\\
1637	3.16446214807299\\
1638	3.1629432147121\\
1639	3.16157172721179\\
1640	3.16016117279186\\
1641	3.15878342105791\\
1642	3.15741053327765\\
1643	3.15605312762707\\
1644	3.15470693013763\\
1645	3.15337342147119\\
1646	3.15081360832016\\
1647	3.14911009413809\\
1648	3.14798380573276\\
1649	3.1466507089362\\
1650	3.1454135089832\\
1651	3.14415511698828\\
1652	3.14292060782779\\
1653	3.14169241596548\\
1654	3.14047717489573\\
1655	3.13927217196618\\
1656	3.13807830650165\\
1657	3.13896729397443\\
1658	3.1385484253283\\
1659	3.1370626573495\\
1660	3.13600385223738\\
1661	3.13479480285352\\
1662	3.1336583357359\\
1663	3.13250823446643\\
1664	3.13137766417906\\
1665	3.13025367570107\\
1666	3.12914113482675\\
1667	3.12803802709851\\
1668	3.12694499728891\\
1669	3.12586166438139\\
1670	3.1199961864088\\
1671	3.11745588386071\\
1672	3.11704394435424\\
1673	3.11582222730758\\
1674	3.11492558758168\\
1675	3.11391552638661\\
1676	3.11296131597391\\
1677	3.1119974543101\\
1678	3.11104913137601\\
1679	3.11010650497613\\
1680	3.1091732666442\\
1681	3.11033580321052\\
1682	3.11016624229056\\
1683	3.10893628699249\\
1684	3.10812741212327\\
1685	3.1071672317807\\
1686	3.10627674577506\\
1687	3.10537047855266\\
1688	3.10448134383887\\
1689	3.10359652392411\\
1690	3.10272086774012\\
1691	3.10185240084332\\
1692	3.10099178563556\\
1693	3.10013866696875\\
1694	3.10363433110314\\
1695	3.1041269397978\\
1696	3.10271740603346\\
1697	3.10205339560213\\
1698	3.10111204284211\\
1699	3.1002883704582\\
1700	3.0994296869584\\
1701	3.09859487804265\\
1702	3.09776110038899\\
1703	3.09693708271798\\
1704	3.10379402486915\\
1705	3.10677590086216\\
1706	3.1043808781318\\
1707	3.10407386411788\\
1708	3.10297114154258\\
1709	3.10218655804305\\
1710	3.10128974542466\\
1711	3.10044685071309\\
1712	3.09959359446527\\
1713	3.0987547095518\\
1714	3.09792054533485\\
1715	3.09709473415217\\
1716	3.09627577824877\\
1717	3.08519267976046\\
1718	3.07770930166424\\
1719	3.07967429538651\\
1720	3.07799752101598\\
1721	3.07773548752181\\
1722	3.07693484678911\\
1723	3.07635008477791\\
1724	3.07568968060046\\
1725	3.07506617540548\\
1726	3.07443602615672\\
1727	3.07381598416326\\
1728	3.07319951034311\\
1729	3.07424155289347\\
1730	3.07675341064596\\
1731	3.0749023352589\\
1732	3.07474424380615\\
1733	3.07393973073\\
1734	3.07339241514053\\
1735	3.07275317082028\\
1736	3.07215679443222\\
1737	3.07155114902307\\
1738	3.07095630875792\\
1739	3.0703644540536\\
1740	3.07255605675539\\
1741	3.07447519016129\\
1742	3.07287843960464\\
1743	3.07264723738627\\
1744	3.07189587118844\\
1745	3.07135270545837\\
1746	3.07073631518852\\
1747	3.07015534695365\\
1748	3.06956776744851\\
1749	3.06898975002932\\
1750	3.06841498405391\\
1751	3.06784584482013\\
1752	3.06728135294303\\
1753	3.06672182551303\\
1754	3.05866818979558\\
1755	3.05457809744575\\
1756	3.05551996119924\\
1757	3.0545234904289\\
1758	3.05428118615564\\
1759	3.05375291603304\\
1760	3.05334042479973\\
1761	3.05288847582953\\
1762	3.05245698892262\\
1763	3.05202277167073\\
1764	3.05139596121094\\
1765	3.05084303369087\\
1766	3.05047441557578\\
1767	3.05003956454462\\
1768	3.04963521879809\\
1769	3.04922396616433\\
1770	3.04882021573746\\
1771	3.0484183590042\\
1772	3.04802052043379\\
1773	3.04762583771582\\
1774	3.04723460268654\\
1775	3.04684666172912\\
1776	3.04365147313611\\
1777	3.04205022676068\\
1778	3.0421867762577\\
1779	3.04165612085311\\
1780	3.04138725124964\\
1781	3.04102127296665\\
1782	3.04069678821623\\
1783	3.04036022183854\\
1784	3.04003223506688\\
1785	3.03970481271591\\
1786	3.03938101730508\\
1787	3.03905963245981\\
1788	3.04469741616648\\
1789	3.04650611801796\\
1790	3.04528417872498\\
1791	3.04523739097023\\
1792	3.04474106284118\\
1793	3.04442275707247\\
1794	3.04404001469628\\
1795	3.04368645724071\\
1796	3.04332588225346\\
1797	3.04297223725056\\
1798	3.04262009768754\\
1799	3.04227152257764\\
1800	3.04192568044824\\
1801	3.03932642953169\\
1802	3.03830336005104\\
1803	3.03826245307694\\
1804	3.03784583598126\\
1805	3.03757800860177\\
1806	3.03725633056839\\
1807	3.03695904833859\\
1808	3.03665590505405\\
1809	3.03635855781577\\
1810	3.03606247308509\\
1811	3.03576937187061\\
1812	3.03547855938816\\
1813	3.03519027431845\\
1814	3.02843299073401\\
1815	3.02596487896401\\
1816	3.02662161098689\\
1817	3.02607373921534\\
1818	3.02599366203984\\
1819	3.02573532866333\\
1820	3.02554828077714\\
1821	3.0253361023873\\
1822	3.02513601746195\\
1823	3.02493362645094\\
1824	3.02473447159948\\
1825	3.03091675390725\\
1826	3.03306790702082\\
1827	3.03187245950621\\
1828	3.03197283912282\\
1829	3.03157569893434\\
1830	3.03137376366724\\
1831	3.03109941519476\\
1832	3.03085600586819\\
1833	3.03060358631082\\
1834	3.03035756330839\\
1835	3.03011196037324\\
1836	3.02986906137141\\
1837	3.02962795950217\\
1838	3.02378936857746\\
1839	3.02183389452797\\
1840	3.02234226511314\\
1841	3.02190094625373\\
1842	3.02182853237656\\
1843	3.02161564706493\\
1844	3.02145903978048\\
1845	3.02128269120581\\
1846	3.02111594985518\\
1847	3.0209474619156\\
1848	3.02078159659684\\
1849	3.02061664961655\\
1850	3.01786520080118\\
1851	3.0165660742112\\
1852	3.01688404562859\\
1853	3.01657888287012\\
1854	3.01651595091831\\
1855	3.01636095565718\\
1856	3.01624301865222\\
1857	3.01611224902093\\
1858	3.01598790659678\\
1859	3.01586253913309\\
1860	3.0157390130823\\
1861	3.01423993799113\\
1862	3.01351630925888\\
1863	3.01364905286884\\
1864	3.01345221070359\\
1865	3.01338389553815\\
1866	3.01326713310632\\
1867	3.01317027660904\\
1868	3.01306691193752\\
1869	3.0129672326736\\
1870	3.01286729132135\\
1871	3.01276860301667\\
1872	3.01946029883218\\
1873	3.02200420960064\\
1874	3.02078708401347\\
1875	3.021024767826\\
1876	3.02070241859233\\
1877	3.02059833208359\\
1878	3.02041184457844\\
1879	3.02025908309252\\
1880	3.0200951729458\\
1881	3.01993743284288\\
1882	3.01977915698216\\
1883	3.01962292011035\\
1884	3.01946771213231\\
1885	3.02798582968135\\
1886	3.03268301840547\\
1887	3.03051684270989\\
1888	3.03100487289674\\
1889	3.03047054721545\\
1890	3.0303340572487\\
1891	3.03004677310701\\
1892	3.02982059995205\\
1893	3.02957365655033\\
1894	3.02933754845096\\
1895	3.0291000426795\\
1896	3.02886584083119\\
1897	3.03836378552545\\
1898	3.04350457595546\\
1899	3.04104173613833\\
1900	3.04152014173415\\
1901	3.04086638408762\\
1902	3.04065394286839\\
1903	3.04027496506055\\
1904	3.03996422361727\\
1905	3.03963099433795\\
1906	3.03931028942442\\
1907	3.03898855074635\\
1908	3.03867098267905\\
1909	3.0383555421402\\
1910	3.04251527869685\\
1911	3.04406775027812\\
1912	3.04297265929648\\
1913	3.04290449744257\\
1914	3.04244381096678\\
1915	3.04213888348961\\
1916	3.04177788291029\\
1917	3.04144260208868\\
1918	3.04110141000516\\
1919	3.04076649040234\\
1920	3.03525195400567\\
1921	3.03263268538234\\
1922	3.03326955475826\\
1923	3.03265177327631\\
1924	3.03252178358726\\
1925	3.03220647164879\\
1926	3.03196582756095\\
1927	3.03169939343968\\
1928	3.03144594886604\\
1929	3.03119048770059\\
1930	3.03093878088822\\
1931	3.03068857363623\\
1932	3.03044071163635\\
1933	3.03352754520742\\
1934	3.03438146029584\\
1935	3.03366754565353\\
1936	3.03356250626457\\
1937	3.03322547621222\\
1938	3.03298124542728\\
1939	3.03270432361094\\
1940	3.03244315918091\\
1941	3.03217901011824\\
1942	3.03191908959652\\
1943	3.03166058481208\\
1944	3.03140455612555\\
1945	3.0311505679688\\
1946	3.03251304028028\\
1947	3.0327376185174\\
1948	3.03228397355666\\
1949	3.03209541060205\\
1950	3.03180751429559\\
1951	3.0315610280839\\
1952	3.03130155816604\\
1953	3.03105009042043\\
1954	3.03079849258613\\
1955	3.03054988065846\\
1956	3.03568882520975\\
1957	3.037828215626\\
1958	3.03658158329079\\
1959	3.03664648683517\\
1960	3.0362082785431\\
1961	3.03596790713838\\
1962	3.0356545734246\\
1963	3.03537285438026\\
1964	3.03508232342202\\
1965	3.03479856756905\\
1966	3.03451553664427\\
1967	3.03423553895085\\
1968	3.03395765425836\\
1969	3.03368220974074\\
1970	3.02828586573745\\
1971	3.02649188606818\\
1972	3.02688426080922\\
1973	3.02643459392595\\
1974	3.02631270111122\\
1975	3.02606667363361\\
1976	3.02587105787486\\
1977	3.02565840744441\\
1978	3.02545475537454\\
1979	3.02525002477178\\
1980	3.02504808780453\\
1981	3.02535658044983\\
1982	3.02533158173159\\
1983	3.02505985029456\\
1984	3.02488578896456\\
1985	3.02467633848804\\
1986	3.02448287831921\\
1987	3.02428554137252\\
1988	3.02409198251725\\
1989	3.02389922535518\\
1990	3.02370840040373\\
1991	3.02351905189068\\
1992	3.0233313369774\\
1993	3.02314517622072\\
1994	3.03311992255153\\
1995	3.03661253413084\\
1996	3.03486181939265\\
1997	3.03513993606762\\
1998	3.0346376975985\\
1999	3.03444023394025\\
2000	3.0341283421887\\
2001	3.03386392750765\\
2002	3.03358441943971\\
2003	3.03331396032921\\
2004	3.03304319653625\\
2005	3.02747982559798\\
2006	3.02400799101987\\
2007	3.02507195728516\\
2008	3.02438611576779\\
2009	3.024378510559\\
2010	3.02411119439808\\
2011	3.02394646691416\\
2012	3.02374435633916\\
2013	3.02355891318113\\
2014	3.02336923937008\\
2015	3.02318338884141\\
2016	3.02993782590682\\
2017	3.03524027272279\\
2018	3.03281238953003\\
2019	3.03337385166542\\
2020	3.0327837348297\\
2021	3.03264160680821\\
2022	3.03232954448949\\
2023	3.03208621819152\\
2024	3.03181940552528\\
2025	3.03156470467817\\
2026	3.03130833834102\\
2027	3.03105560266737\\
2028	3.03080442616509\\
2029	3.03344054057983\\
2030	3.03516296592063\\
2031	3.03410724528238\\
2032	3.03412798657399\\
2033	3.03373616730886\\
2034	3.03350695293627\\
2035	3.03321813527529\\
2036	3.0329555233613\\
2037	3.0326859426967\\
2038	3.03242218110409\\
2039	3.03215927189225\\
2040	3.03189910699026\\
2041	3.03502459314871\\
2042	3.03630094618765\\
2043	3.03540276687283\\
2044	3.0353480073649\\
2045	3.03497083526441\\
2046	3.03472156998847\\
2047	3.03442622893059\\
2048	3.03415199098741\\
2049	3.03387287718538\\
2050	3.03359889470242\\
2051	3.03332614990111\\
2052	3.03305611913185\\
2053	3.03592601558156\\
2054	3.03682893836437\\
2055	3.03606761018929\\
2056	3.03595264944792\\
2057	3.03559145868972\\
2058	3.03532880900264\\
2059	3.03503148941492\\
2060	3.03475092861498\\
2061	3.03446723121422\\
2062	3.03418805381835\\
2063	3.03391041024837\\
2064	3.03363542577567\\
2065	3.02697450926232\\
2066	3.02451375969328\\
2067	3.02518455019041\\
2068	3.02464800611198\\
2069	3.02458016868518\\
2070	3.02433358117783\\
2071	3.02415832962145\\
2072	3.02395778898011\\
2073	3.02376926519214\\
2074	3.02357832825141\\
2075	3.02339053336501\\
2076	3.02017197874912\\
2077	3.01864884614183\\
2078	3.01902852568174\\
2079	3.01867491218454\\
2080	3.01860629036445\\
2081	3.01842929304768\\
2082	3.01829585932151\\
2083	3.01814728237975\\
2084	3.01800622581197\\
2085	3.01786392081062\\
2086	3.01772374069104\\
2087	3.01758436851595\\
2088	3.02419206615619\\
2089	3.02643429438087\\
2090	3.02528128069581\\
2091	3.02544221944737\\
2092	3.02509797835642\\
2093	3.02495124857852\\
2094	3.02473056783162\\
2095	3.02454077913961\\
2096	3.02434136295748\\
2097	3.02414795193059\\
2098	3.02395448788131\\
2099	3.0237632917369\\
2100	3.02466951576292\\
2101	3.02485043338246\\
2102	3.02450541898541\\
2103	3.02436587311208\\
2104	3.02414924386841\\
2105	3.02396465859134\\
2106	3.02376994326015\\
2107	3.02358137013081\\
2108	3.02339263445049\\
2109	3.02320615289082\\
2110	3.02302097329394\\
2111	3.02283744500773\\
2112	3.02265541478341\\
2113	3.02827193931454\\
2114	3.03024289438833\\
2115	3.02914943844283\\
2116	3.02924252493866\\
2117	3.02888003177478\\
2118	3.02869626957658\\
2119	3.02844618738836\\
2120	3.02822442250394\\
2121	3.02799439445922\\
2122	3.02777021102077\\
2123	3.02754639983202\\
2124	3.02732505233035\\
2125	3.02710533833823\\
2126	3.02343200944029\\
2127	3.02213411549565\\
2128	3.02238711223843\\
2129	3.02204309547525\\
2130	3.02193176014558\\
2131	3.02173258641388\\
2132	3.02156937035125\\
2133	3.02139427366276\\
2134	3.02122575873617\\
2135	3.02105667685767\\
2136	3.02758567236473\\
2137	3.03010868215279\\
2138	3.02880533156171\\
2139	3.02898282760023\\
2140	3.028591028893\\
2141	3.02842185983123\\
2142	3.02816938518509\\
2143	3.02795176144472\\
2144	3.02772332317556\\
2145	3.02750168781485\\
2146	3.0272800274983\\
2147	3.02706095752004\\
2148	3.02684344557854\\
2149	3.02662786859407\\
2150	3.02407677498072\\
2151	3.02319334072951\\
2152	3.02327528022983\\
2153	3.02298647824184\\
2154	3.02284304344009\\
2155	3.02264559022925\\
2156	3.02247112101281\\
2157	3.02228987260326\\
2158	3.02211332438397\\
2159	3.02193702432641\\
2160	3.02176267469121\\
2161	3.0215896005549\\
2162	3.02118794258466\\
2163	3.02094617378379\\
2164	3.02080839426867\\
2165	3.02063237810474\\
2166	3.02047304928431\\
2167	3.02030917501849\\
2168	3.02014894121514\\
2169	3.01998916979154\\
2170	3.01983107259218\\
2171	3.01967416581634\\
2172	3.02733276976621\\
2173	3.03041100535779\\
2174	3.02889145606336\\
2175	3.02915076122804\\
2176	3.02872566899107\\
2177	3.02856768380864\\
2178	3.02830922623818\\
2179	3.02809226514778\\
2180	3.02786193650843\\
2181	3.02763941095221\\
2182	3.02741648793004\\
2183	3.02719631286741\\
2184	3.01811725651881\\
2185	3.01147617498582\\
2186	3.01389928173836\\
2187	3.01282217267628\\
2188	3.01309833377758\\
2189	3.01285290510167\\
2190	3.01281011537437\\
2191	3.0126901930504\\
2192	3.01260120131073\\
2193	3.0125013869814\\
2194	3.01240686943651\\
2195	3.01231141257959\\
2196	3.01291526612992\\
2197	3.01427311026355\\
2198	3.01359976279276\\
2199	3.01371228196205\\
2200	3.01352245768566\\
2201	3.01345064365453\\
2202	3.01333445147886\\
2203	3.01323659993403\\
2204	3.01313285137417\\
2205	3.01303255858124\\
2206	3.01293209879648\\
2207	3.01283286165887\\
2208	3.01273430065477\\
2209	3.01263661726839\\
2210	3.01273422419789\\
2211	3.0127346299012\\
2212	3.01259903094171\\
2213	3.01251709576022\\
2214	3.01241554800938\\
2215	3.01232268420179\\
2216	3.01222756441242\\
2217	3.01213440541437\\
2218	3.01204156918743\\
2219	3.01194967943342\\
2220	3.01185848625183\\
2221	3.01176807728165\\
2222	3.00932223381597\\
2223	3.00833687486371\\
2224	3.00862954786976\\
2225	3.00842926039541\\
2226	3.00842012193165\\
2227	3.00833786221409\\
2228	3.00828456005836\\
2229	3.00822077757081\\
2230	3.00816174330984\\
2231	3.00810156881335\\
2232	3.00804252294909\\
2233	3.00887163889834\\
2234	3.00915053041795\\
2235	3.00894953008709\\
2236	3.00893468083463\\
2237	3.00884869089325\\
2238	3.00879094293886\\
2239	3.00872304015117\\
2240	3.00865980851979\\
2241	3.008595514681\\
2242	3.00853236718355\\
2243	3.00846950675185\\
2244	3.00846191333378\\
2245	3.00842122852746\\
2246	3.00835104102089\\
2247	3.00829296264067\\
2248	3.00823091324098\\
2249	3.00817109852232\\
2250	3.00811111544896\\
2251	3.00805188649767\\
2252	3.00799304958376\\
2253	3.00793473888328\\
2254	3.00787689691988\\
2255	3.00781954029798\\
2256	3.00776265705242\\
2257	3.00770624630083\\
2258	3.00312059484438\\
2259	3.00178711455402\\
2260	3.00228831542478\\
2261	3.0020809133359\\
2262	3.00214735098842\\
2263	3.00210812025704\\
2264	3.00210982016665\\
2265	3.00209582014414\\
2266	3.00208799505981\\
2267	3.00207789397238\\
2268	3.00206878048712\\
2269	3.00208664627532\\
2270	3.00208520644606\\
2271	3.00207269110963\\
2272	3.00206456209796\\
2273	3.002054845777\\
2274	3.00204584881298\\
2275	3.0020366792874\\
2276	3.00202768086833\\
2277	3.00201871993708\\
2278	3.00200984725292\\
2279	3.00200104235894\\
2280	3.00199231231534\\
2281	3.0019836535597\\
2282	3.00170560700784\\
2283	3.00160813807057\\
2284	3.00163787354345\\
2285	3.00161853666995\\
2286	3.00161822074932\\
2287	3.00161062152755\\
2288	3.00160589952751\\
2289	3.00160012932036\\
2290	3.0015948267352\\
2291	3.00158940570528\\
2292	3.00158409210818\\
2293	3.00664538104717\\
2294	3.00843659218991\\
2295	3.00766445494851\\
2296	3.00788317708316\\
2297	3.00771980033717\\
2298	3.00770467841313\\
2299	3.00763293585981\\
2300	3.0075837084869\\
2301	3.00752642161512\\
2302	3.00747288060711\\
2303	3.00741851990993\\
2304	3.00736509792572\\
2305	3.00731193022376\\
2306	3.00161903677599\\
2307	2.99985107357278\\
2308	3.00054088258855\\
2309	3.00028122366234\\
2310	3.00038827795705\\
2311	3.00035361912864\\
2312	3.00037364733453\\
2313	3.000372495735\\
2314	3.00037947133648\\
2315	3.00038325360172\\
2316	3.00038821597849\\
2317	2.99900506934494\\
2318	2.99851528388496\\
2319	2.99873068805593\\
2320	2.99867346898765\\
2321	2.99872134718639\\
2322	2.99872841499411\\
2323	2.99875103673805\\
2324	2.99876744121099\\
2325	2.99878604011878\\
2326	2.99880358581433\\
2327	2.99882133452078\\
2328	2.99855371729711\\
2329	2.99846340427406\\
2330	2.99852636088265\\
2331	2.99852987974658\\
2332	2.99855612936982\\
2333	2.99857337081931\\
2334	2.99859386637991\\
2335	2.99861288111785\\
2336	2.99863224592922\\
2337	2.99865125538465\\
2338	2.99867018379538\\
2339	2.99868892699439\\
2340	2.99538214133665\\
2341	2.99417979202914\\
2342	2.99471765243331\\
2343	2.9945826849749\\
2344	2.99470702538448\\
2345	2.99473060442513\\
2346	2.99479251787775\\
2347	2.99483903933778\\
2348	2.99489092752431\\
2349	2.99494016830529\\
2350	2.99498986215703\\
2351	2.99503881606247\\
2352	3.00203085835215\\
2353	3.00441900809822\\
2354	3.00346430935655\\
2355	3.0038011836087\\
2356	3.00363940084417\\
2357	3.00367050572064\\
2358	3.00362735971185\\
2359	3.00361315344379\\
2360	3.00358802334109\\
2361	3.00356736616511\\
2362	3.00354523221346\\
2363	3.00352391771347\\
2364	3.00350253359466\\
2365	3.00348142125041\\
2366	3.00426699191783\\
2367	3.00446477897409\\
2368	3.00434867092156\\
2369	3.0043541456907\\
2370	3.00431298005752\\
2371	3.00429015416634\\
2372	3.004260564199\\
2373	3.00423390483784\\
2374	3.00420642849604\\
2375	3.00417958021459\\
2376	3.00415279919922\\
2377	3.00412629951007\\
2378	2.9960790909039\\
2379	2.99343878050783\\
2380	2.99453598717817\\
2381	2.99418879563668\\
2382	2.99439892992915\\
2383	2.99439315046551\\
2384	2.99447015660009\\
2385	2.99451456901388\\
2386	2.99457096254136\\
2387	2.99462212338519\\
2388	3.00172708110332\\
2389	3.0060190379275\\
2390	3.00431665355492\\
2391	3.00493018733177\\
2392	3.00464947127041\\
2393	3.00471455615288\\
2394	3.00464642052896\\
2395	3.00463010232284\\
2396	3.0045941203984\\
2397	3.00456608423328\\
2398	3.0045353256776\\
2399	3.00450596284673\\
2400	3.00761596778193\\
};
\addlegendentry{$\hat{x}_{TSH}$}

\addplot [smooth,color=dgreen, dashdotted, line width=0.8pt]
  table[row sep=crcr,each nth point=2]{%
0	6\\
1	5.72295606351304\\
2	5.71655636646567\\
3	5.7102079296974\\
4	5.70391254141136\\
5	5.6976688730998\\
6	5.69147683475442\\
7	5.68533586945906\\
8	5.67924560591904\\
9	5.67320560624528\\
10	5.66721546303097\\
11	5.66127476187802\\
12	7.55636821417803\\
13	7.5348344015955\\
14	7.51347829617507\\
15	7.49229847778974\\
16	7.47129347341909\\
17	7.4504618470314\\
18	7.4298021649119\\
19	7.4093130088431\\
20	7.38899297090632\\
21	7.36884065534448\\
22	7.34885467771346\\
23	7.32903366507615\\
24	7.42147493970785\\
25	7.40105453885317\\
26	7.38080265816375\\
27	7.36071794899141\\
28	7.3407990152257\\
29	7.32104449479988\\
30	7.30145302823909\\
31	7.28202327061343\\
32	7.26275388681709\\
33	7.24364355325493\\
34	7.22469095706828\\
35	7.20589479630727\\
36	7.18725377974058\\
37	7.19125021487892\\
38	7.17273008626391\\
39	7.15436280817693\\
40	7.13614714015255\\
41	7.11808182265774\\
42	7.10016561782109\\
43	7.08239729365937\\
44	7.06477563002215\\
45	7.04729941619061\\
46	7.02996745168508\\
47	7.0127785458402\\
48	6.99573151785472\\
49	6.97882519665979\\
50	6.99941280749708\\
51	6.98247610985954\\
52	6.96567919580252\\
53	6.949020928911\\
54	6.93250015810914\\
55	6.91611575106596\\
56	6.89986658124325\\
57	6.88375153276751\\
58	6.86776949845044\\
59	6.85191938044446\\
60	6.83620008988602\\
61	6.80439345535619\\
62	6.78906644025247\\
63	6.77386594218854\\
64	6.75879090678656\\
65	6.74384030235719\\
66	6.7290131003489\\
67	6.71430828276812\\
68	6.69972483922843\\
69	6.68526176798906\\
70	6.67091807546003\\
71	6.6566927762977\\
72	6.64258489327411\\
73	6.61862270416848\\
74	6.60482905050016\\
75	6.59114925349748\\
76	6.57758236875445\\
77	6.56412746606974\\
78	6.55078362045439\\
79	6.53754991550285\\
80	6.5244254420087\\
81	6.51140929841054\\
82	6.49850059053447\\
83	6.48569843160793\\
84	6.4730019421698\\
85	6.46793676334891\\
86	6.45538688097688\\
87	6.44294058357133\\
88	6.43059701921627\\
89	6.41835533876487\\
90	6.40621470171949\\
91	6.39417427388877\\
92	6.38223322820974\\
93	6.37039074435251\\
94	6.35864600879423\\
95	6.34699821471305\\
96	6.3251327480926\\
97	6.31376157137622\\
98	6.3024842559811\\
99	6.29130002272521\\
100	6.28020810501686\\
101	6.26920774022128\\
102	6.25829817291102\\
103	6.24747865354271\\
104	6.23674843889492\\
105	6.2261067918288\\
106	6.21555298130985\\
107	6.20508628232988\\
108	6.19470597586791\\
109	6.13720147003321\\
110	6.12738147750412\\
111	6.11764255312609\\
112	6.10798400896485\\
113	6.09840518879368\\
114	6.08890543178167\\
115	6.07948408641147\\
116	6.07014050505738\\
117	6.06087404601147\\
118	6.05168407264213\\
119	6.04256995365739\\
120	6.02321854286021\\
121	6.01433937718468\\
122	6.00553350354176\\
123	5.99680031272043\\
124	5.9881392064331\\
125	5.97954958906006\\
126	5.97103087077237\\
127	5.96258246627272\\
128	5.95420379522462\\
129	5.9458942820317\\
130	5.93765335586788\\
131	5.92948045061122\\
132	5.92137500481549\\
133	5.9133364616675\\
134	5.90988578892955\\
135	5.90194207886482\\
136	5.89406393554365\\
137	5.88625081906632\\
138	5.87850219220167\\
139	5.87081752284163\\
140	5.86319628300481\\
141	5.85563794917006\\
142	5.84814200209796\\
143	5.84070792685012\\
144	5.83333521273262\\
145	5.82602335326906\\
146	5.84303108293176\\
147	5.83563919761821\\
148	5.82830831935192\\
149	5.82103795267802\\
150	5.81382759501019\\
151	5.80667675223459\\
152	5.79958493264968\\
153	5.79255164925445\\
154	5.78557641882024\\
155	5.77865876220231\\
156	5.77179820417404\\
157	5.76013665927519\\
158	5.75342898244286\\
159	5.74677667230317\\
160	5.74017927008278\\
161	5.73363632325363\\
162	5.72714738207534\\
163	5.72071200088487\\
164	5.71432973755696\\
165	5.70800015366993\\
166	5.70172281439992\\
167	5.69549728852019\\
168	5.66234082781073\\
169	5.65644035723664\\
170	5.65058859637775\\
171	5.64478513346595\\
172	5.63902957359299\\
173	5.63332151992171\\
174	5.62766058089074\\
175	5.62204636739954\\
176	5.6164784938565\\
177	5.61095657773811\\
178	5.60548023972239\\
179	5.60004910360127\\
180	5.59466279627847\\
181	5.63439497481275\\
182	5.62872518427521\\
183	5.62310218010119\\
184	5.61752559315426\\
185	5.61199503373336\\
186	5.60651012445875\\
187	5.60107048755578\\
188	5.59567574972117\\
189	5.59032554021119\\
190	5.58501949154339\\
191	5.57975723919096\\
192	5.57453842166584\\
193	5.58796179963017\\
194	5.5826752644604\\
195	5.57743236025063\\
196	5.57223273282239\\
197	5.56707602267195\\
198	5.56196187644359\\
199	5.55688994247187\\
200	5.55185987246684\\
201	5.54687132083107\\
202	5.54192394488996\\
203	5.53701740477028\\
204	5.53215136341456\\
205	5.53999247724553\\
206	5.53510188154995\\
207	5.53025165021488\\
208	5.5254414539468\\
209	5.52067096080027\\
210	5.51593984364057\\
211	5.51124777723461\\
212	5.50659443934175\\
213	5.50197951026236\\
214	5.49740267298142\\
215	5.49286361308292\\
216	5.48836201875286\\
217	5.48389758074831\\
218	5.4664659494776\\
219	5.46218224063748\\
220	5.45793389218168\\
221	5.45372060878927\\
222	5.44954210236439\\
223	5.44539808534273\\
224	5.44128827324571\\
225	5.43721238366817\\
226	5.43317013664188\\
227	5.4291612544686\\
228	5.425185461758\\
229	5.42124248538674\\
230	5.44041441495828\\
231	5.43634574193965\\
232	5.43231064677832\\
233	5.42830885941677\\
234	5.42434010219398\\
235	5.4204041035337\\
236	5.41650059263833\\
237	5.41262930150974\\
238	5.40878996414419\\
239	5.40498231681752\\
240	5.40120609794997\\
241	5.39746104813335\\
242	5.38784199245583\\
243	5.38420724955463\\
244	5.38060250920903\\
245	5.37702752203985\\
246	5.37348204313332\\
247	5.36996582866866\\
248	5.36647863719582\\
249	5.36302022911948\\
250	5.35959036687527\\
251	5.3561888148391\\
252	5.34266041437033\\
253	5.33939860092542\\
254	5.33616371319013\\
255	5.33295552534205\\
256	5.32977381837915\\
257	5.32661837319485\\
258	5.32348897322885\\
259	5.32038540342372\\
260	5.31730745060693\\
261	5.31425490332313\\
262	5.31122755187865\\
263	5.30822518830436\\
264	5.3300984780992\\
265	5.32694035713279\\
266	5.32380829796657\\
267	5.32070209303461\\
268	5.31762152602189\\
269	5.31456638643605\\
270	5.31153646396448\\
271	5.30853155063153\\
272	5.30555143994627\\
273	5.30259592721166\\
274	5.29966480938568\\
275	5.29675788511558\\
276	5.29387495470541\\
277	5.28544529866511\\
278	5.28265574202803\\
279	5.27988921151119\\
280	5.27714551564718\\
281	5.27442446650161\\
282	5.27172587693783\\
283	5.26904956165458\\
284	5.26639533676789\\
285	5.26376301995486\\
286	5.2611524303808\\
287	5.25856338871007\\
288	5.25599571708479\\
289	5.22845044569288\\
290	5.22613132393256\\
291	5.22383134911133\\
292	5.22155035650658\\
293	5.21928819201733\\
294	5.21704469924021\\
295	5.21481972444241\\
296	5.21261311462755\\
297	5.21042471826763\\
298	5.20825438500601\\
299	5.20610196575775\\
300	5.20396731265664\\
301	5.20732827847106\\
302	5.20518350410224\\
303	5.2030564317235\\
304	5.20094691668677\\
305	5.19885481350769\\
306	5.19677997868638\\
307	5.19472226960495\\
308	5.19268154493941\\
309	5.19065766448722\\
310	5.18865048922047\\
311	5.18665988125208\\
312	5.19807981454097\\
313	5.19601137865147\\
314	5.19396001282717\\
315	5.19192558016447\\
316	5.1899079393549\\
317	5.18790695239289\\
318	5.1859224815873\\
319	5.1839543907018\\
320	5.18200254450172\\
321	5.18006680891603\\
322	5.17814705096202\\
323	5.17624313876171\\
324	5.16910652586106\\
325	5.16727723376678\\
326	5.16546304171823\\
327	5.16366382369151\\
328	5.1618794566261\\
329	5.16010981773485\\
330	5.15835478553069\\
331	5.15661423941866\\
332	5.15488805984194\\
333	5.153176128214\\
334	5.15147832693353\\
335	5.14979453936744\\
336	5.14812464984627\\
337	5.13710947095848\\
338	5.13554428332898\\
339	5.13399201638524\\
340	5.13245256130454\\
341	5.13092581317687\\
342	5.12941166679445\\
343	5.12791001826713\\
344	5.12642076438885\\
345	5.12494380287236\\
346	5.12347903224887\\
347	5.12202635189706\\
348	5.12058566202231\\
349	5.10919583080864\\
350	5.10786104321195\\
351	5.10653727482792\\
352	5.105224432172\\
353	5.10392242604018\\
354	5.10263116661003\\
355	5.10135056532358\\
356	5.10008053415185\\
357	5.09882098587046\\
358	5.09757183394485\\
359	5.09633299256635\\
360	5.09510437663007\\
361	5.10012889857513\\
362	5.09886895191999\\
363	5.09761940376111\\
364	5.09638016986303\\
365	5.09515116447595\\
366	5.093932303411\\
367	5.09272350284482\\
368	5.0915246797731\\
369	5.09033575182757\\
370	5.08915663733877\\
371	5.08798725530401\\
372	5.08682752539206\\
373	5.08567736793363\\
374	5.07957721725668\\
375	5.07848690352457\\
376	5.07740559009368\\
377	5.07633320155061\\
378	5.07526966466321\\
379	5.07421490620193\\
380	5.07316885377406\\
381	5.07213143549467\\
382	5.07110258010684\\
383	5.07008221692842\\
384	5.06907027586583\\
385	5.06876925728309\\
386	5.06776815354025\\
387	5.06677531280287\\
388	5.06579066706446\\
389	5.06481414860726\\
390	5.06384569037771\\
391	5.06288522583508\\
392	5.06193268900354\\
393	5.0609880144458\\
394	5.06005113726699\\
395	5.05912199310702\\
396	5.05820051813737\\
397	5.04476576434842\\
398	5.04396278459411\\
399	5.04316643492118\\
400	5.04237665747654\\
401	5.04159339922068\\
402	5.0408166058775\\
403	5.04004622426551\\
404	5.03928220139249\\
405	5.03852448480002\\
406	5.03777302242546\\
407	5.03702776265027\\
408	5.03628865427642\\
409	5.06358564190041\\
410	5.06262732777835\\
411	5.06167691811289\\
412	5.06073435528979\\
413	5.05979957159433\\
414	5.05887250395505\\
415	5.05795308824398\\
416	5.05704126147148\\
417	5.05613696093266\\
418	5.05524012453099\\
419	5.05435069064746\\
420	5.05346859818518\\
421	5.07965426077955\\
422	5.07856331534978\\
423	5.07748136958189\\
424	5.07640835618178\\
425	5.07534419872213\\
426	5.07428882514786\\
427	5.07324216255402\\
428	5.07220413919524\\
429	5.07117468370297\\
430	5.07015372538089\\
431	5.06914119408408\\
432	5.06813702025903\\
433	5.06714113492152\\
434	5.05550279262215\\
435	5.05461118942347\\
436	5.05372694727456\\
437	5.05285000302742\\
438	5.0519802973676\\
439	5.05111777019123\\
440	5.05026236238442\\
441	5.04941401513052\\
442	5.04857267017195\\
443	5.04773826970361\\
444	5.04691075640847\\
445	5.04609007343837\\
446	5.04790941443227\\
447	5.04708048884201\\
448	5.04625840476289\\
449	5.04544310637821\\
450	5.04463453742629\\
451	5.04383264245956\\
452	5.04303736635309\\
453	5.04224865448909\\
454	5.04146645268044\\
455	5.04069070719508\\
456	5.03992136474143\\
457	5.03915837246896\\
458	5.00797184774548\\
459	5.00747256390587\\
460	5.0069774068051\\
461	5.00648633457505\\
462	5.00599931651321\\
463	5.00551631799215\\
464	5.00503730628402\\
465	5.00456224830789\\
466	5.00409111149657\\
467	5.00362386345871\\
468	5.00321715266483\\
469	5.00275711832642\\
470	5.00230088111616\\
471	5.00184840970948\\
472	5.0013996730167\\
473	5.00095464021391\\
474	5.00051328072807\\
475	5.00007556423988\\
476	4.99964146067974\\
477	4.99921094022648\\
478	4.99878397330498\\
479	4.99836053058425\\
480	4.97536727575672\\
481	4.97513711246431\\
482	4.97490885291294\\
483	4.9746824758933\\
484	4.97445796798939\\
485	4.9742353129536\\
486	4.97401449580895\\
487	4.97379550126311\\
488	4.97357831431953\\
489	4.97336292003994\\
490	4.97314930363467\\
491	4.97293745042636\\
492	4.97272734586257\\
493	4.97251897550952\\
494	4.95113487382829\\
495	4.95110472641216\\
496	4.95107483078221\\
497	4.95104518077319\\
498	4.95101577593634\\
499	4.95098661363818\\
500	4.95095769211234\\
501	4.9509290092805\\
502	4.95090056320761\\
503	4.95087235192587\\
504	4.95084437350256\\
505	4.93330629552212\\
506	4.93342330559472\\
507	4.93353935316632\\
508	4.93365444160065\\
509	4.93376858058386\\
510	4.9338817772692\\
511	4.93399403969849\\
512	4.9341053754811\\
513	4.93421579230503\\
514	4.93432529774015\\
515	4.934433899315\\
516	4.93454160448779\\
517	4.90633956284383\\
518	4.90667915626909\\
519	4.90701595144836\\
520	4.90734996486509\\
521	4.90768122203467\\
522	4.90800974472025\\
523	4.90833555587368\\
524	4.90865867772872\\
525	4.90897913253986\\
526	4.90929694229899\\
527	4.90961212884696\\
528	4.90992471383258\\
529	4.85777996302988\\
530	4.85852036599041\\
531	4.85925466684451\\
532	4.85998290319629\\
533	4.8607051300325\\
534	4.86142139505066\\
535	4.862131748196\\
536	4.86283623798087\\
537	4.86353491291159\\
538	4.8642278209417\\
539	4.86491500968782\\
540	4.86559652635081\\
541	4.80020948969972\\
542	4.80142508047487\\
543	4.80263064832047\\
544	4.80382626126938\\
545	4.80501200716769\\
546	4.80618796526366\\
547	4.80735421719434\\
548	4.80851084274698\\
549	4.80965792150474\\
550	4.81079553221827\\
551	4.81192375305607\\
552	4.81304266151522\\
553	4.83982402944954\\
554	4.84071265180443\\
555	4.84159393415354\\
556	4.84246794440794\\
557	4.84333473976013\\
558	4.84419438085633\\
559	4.84504692632522\\
560	4.84589243489775\\
561	4.84673096459358\\
562	4.84756257304104\\
563	4.84838731735892\\
564	4.84920525420765\\
565	4.85546428651792\\
566	4.85622381045734\\
567	4.85697706434757\\
568	4.8577241012041\\
569	4.85846497185479\\
570	4.8591997273842\\
571	4.85992841819394\\
572	4.86065109437058\\
573	4.86136780554825\\
574	4.86207860096647\\
575	4.86278352945251\\
576	4.86348263943288\\
577	4.85306098031775\\
578	4.85384033926201\\
579	4.85461326717437\\
580	4.85537981460569\\
581	4.8561400351987\\
582	4.85689398079743\\
583	4.85764170334195\\
584	4.85838325414115\\
585	4.85911868415865\\
586	4.85984804390718\\
587	4.86057138349423\\
588	4.85427899024501\\
589	4.85504829607651\\
590	4.85581125331932\\
591	4.85656791258629\\
592	4.85731832655225\\
593	4.85806254649909\\
594	4.85880062365568\\
595	4.85953260868495\\
596	4.86025855188695\\
597	4.86097850312521\\
598	4.86169251185991\\
599	4.8624006271398\\
600	4.87175023779112\\
601	4.8723753372707\\
602	4.87299527571113\\
603	4.87361009771504\\
604	4.87421984473961\\
605	4.87482455897301\\
606	4.87542428184051\\
607	4.87601905458569\\
608	4.87660891804978\\
609	4.87719391276084\\
610	4.87777407890316\\
611	4.87834945633292\\
612	4.87892008457595\\
613	4.87948600283236\\
614	4.86694126121244\\
615	4.86760605186154\\
616	4.86826535704967\\
617	4.86891921963389\\
618	4.86956768547272\\
619	4.8702107987498\\
620	4.87084860378496\\
621	4.8714811443387\\
622	4.87210846388507\\
623	4.87273060551042\\
624	4.87334761195661\\
625	4.82691405294758\\
626	4.82790922421639\\
627	4.82889619059162\\
628	4.82987500692273\\
629	4.83084574545405\\
630	4.8318084709378\\
631	4.83276325025677\\
632	4.83371014871183\\
633	4.83464923146288\\
634	4.83558056297814\\
635	4.83650420725318\\
636	4.83742022773235\\
637	4.83145924096145\\
638	4.83241690196104\\
639	4.83336665952648\\
640	4.8343085773191\\
641	4.83524272065687\\
642	4.8361691534754\\
643	4.83708793950843\\
644	4.8379991418377\\
645	4.83890282307295\\
646	4.83979904528834\\
647	4.84068787005291\\
648	4.84156935842471\\
649	4.84442963414987\\
650	4.8452802380971\\
651	4.84612382080215\\
652	4.84696044067014\\
653	4.8477901549981\\
654	4.84861302085204\\
655	4.84942909473347\\
656	4.85023843271364\\
657	4.85104109038705\\
658	4.85183712289469\\
659	4.85262658492035\\
660	4.85340953069725\\
661	4.85418601401068\\
662	4.84163848881688\\
663	4.84251212934111\\
664	4.84337856075208\\
665	4.84423783985339\\
666	4.84509002672402\\
667	4.84593517950024\\
668	4.84677335639755\\
669	4.84760461493491\\
670	4.84842901223998\\
671	4.84924660493664\\
672	4.85005744919384\\
673	4.8473171169087\\
674	4.84814388676423\\
675	4.84896383307831\\
676	4.8497770112749\\
677	4.85058347756521\\
678	4.85138328721551\\
679	4.85217649522176\\
680	4.85296315605414\\
681	4.85374332376102\\
682	4.8545170519339\\
683	4.85528439372609\\
684	4.85604540185057\\
685	4.86116281192629\\
686	4.86187529989175\\
687	4.86258190623057\\
688	4.86328268049447\\
689	4.86397767043345\\
690	4.86466692394152\\
691	4.86535048830943\\
692	4.86602841051797\\
693	4.86670073712906\\
694	4.86736751433233\\
695	4.86802878793149\\
696	4.85658882074408\\
697	4.85733906047289\\
698	4.85808310992267\\
699	4.8588210171001\\
700	4.85955283389691\\
701	4.86027861012225\\
702	4.86099839581339\\
703	4.86171224034758\\
704	4.86242019278994\\
705	4.86312230176374\\
706	4.86381861550516\\
707	4.86450918184673\\
708	4.86519404822829\\
709	4.8770478267706\\
710	4.87762919992292\\
711	4.87820577272124\\
712	4.87877758711491\\
713	4.87934468148079\\
714	4.87990709512558\\
715	4.88046486654991\\
716	4.88101803412268\\
717	4.88156663582423\\
718	4.88211070934916\\
719	4.88265029207023\\
720	4.89303915680828\\
721	4.89348853705001\\
722	4.89393420624571\\
723	4.89437619758421\\
724	4.89481454043442\\
725	4.89524926529291\\
726	4.8956804018752\\
727	4.89610797985605\\
728	4.89653202858628\\
729	4.89695257720494\\
730	4.8973696545988\\
731	4.89778328942076\\
732	4.89819351008544\\
733	4.89860034477361\\
734	4.90757358134702\\
735	4.90790299342647\\
736	4.90822968535215\\
737	4.90855368120427\\
738	4.90887500260735\\
739	4.90919367187938\\
740	4.90950971081727\\
741	4.90982314116817\\
742	4.91013398444944\\
743	4.91044226202025\\
744	4.910747995056\\
745	4.93000937525952\\
746	4.93015360321461\\
747	4.93029663710668\\
748	4.93043849178276\\
749	4.93057917504775\\
750	4.93071869731545\\
751	4.93085706788098\\
752	4.93099429636173\\
753	4.93113039214154\\
754	4.93126536458637\\
755	4.93139922296185\\
756	4.93153197646604\\
757	4.93166363421761\\
758	4.94644976632955\\
759	4.94645829373359\\
760	4.94646674847508\\
761	4.94647513431052\\
762	4.94648345058917\\
763	4.94649169835621\\
764	4.94649987799517\\
765	4.94650799013867\\
766	4.94651603531667\\
767	4.9465240140924\\
768	4.94653192700989\\
769	4.9465397746143\\
770	4.92898679840013\\
771	4.92913946200338\\
772	4.92929086848546\\
773	4.92944102410571\\
774	4.92958994077908\\
775	4.92973762811752\\
776	4.92988409650533\\
777	4.9300293559121\\
778	4.93017341635221\\
779	4.9303162877083\\
780	4.9304579798004\\
781	4.95045026968231\\
782	4.9504257779672\\
783	4.9504014844894\\
784	4.95037739304474\\
785	4.95035349986701\\
786	4.95032980413035\\
787	4.95030630389191\\
788	4.95028299765902\\
789	4.95025988378362\\
790	4.95023696069604\\
791	4.95021422681452\\
792	4.95019168058005\\
793	4.94786540219127\\
794	4.94786224295059\\
795	4.94785911019041\\
796	4.94785600313209\\
797	4.94785292177982\\
798	4.94784986583787\\
799	4.94784683512877\\
800	4.94784382943178\\
801	4.94784084854526\\
802	4.94783789226258\\
803	4.94783496038136\\
804	4.94783205269992\\
805	4.94782916901862\\
806	4.91788782632469\\
807	4.91813210006814\\
808	4.91837436218144\\
809	4.91861462287207\\
810	4.91885290113064\\
811	4.91908921236564\\
812	4.91932357318171\\
813	4.91955599953523\\
814	4.91978650744835\\
815	4.92001511273469\\
816	4.87331602789483\\
817	4.87392819470868\\
818	4.87453531911734\\
819	4.87513742826616\\
820	4.87573456914219\\
821	4.8763267805932\\
822	4.8769141041416\\
823	4.87749657980978\\
824	4.87807424773694\\
825	4.87864714755821\\
826	4.87921531864831\\
827	4.87977880003117\\
828	4.8803376304186\\
829	4.88089184819901\\
830	4.86516786909286\\
831	4.86584729704778\\
832	4.86652111919405\\
833	4.86718937873164\\
834	4.8678521227609\\
835	4.86850939634863\\
836	4.86916124482517\\
837	4.86980771290116\\
838	4.87044884501306\\
839	4.87108468519391\\
840	4.87171527712745\\
841	4.87234066413137\\
842	4.89283607956006\\
843	4.89328713707091\\
844	4.893734468219\\
845	4.89417810836114\\
846	4.89461808618587\\
847	4.89505443260868\\
848	4.89548717733802\\
849	4.89591635020489\\
850	4.89634198065199\\
851	4.89676409793387\\
852	4.87876190472718\\
853	4.87932912577288\\
854	4.87989166888232\\
855	4.880449567223\\
856	4.88100286123633\\
857	4.88155158811388\\
858	4.88209578586696\\
859	4.88263549175781\\
860	4.8831707429093\\
861	4.88370157607291\\
862	4.88422802772187\\
863	4.88475013401866\\
864	4.87372017359319\\
865	4.87432901069127\\
866	4.87493282438875\\
867	4.87553165342706\\
868	4.8761255400014\\
869	4.8767145245007\\
870	4.87729864754388\\
871	4.8778779491969\\
872	4.87845246927915\\
873	4.87902224724883\\
874	4.87958732225102\\
875	4.88014773310282\\
876	4.89905325562707\\
877	4.89945299617874\\
878	4.89984943415826\\
879	4.90024260112144\\
880	4.90063252240734\\
881	4.90101922544724\\
882	4.90140273655686\\
883	4.90178308217826\\
884	4.9021602884025\\
885	4.90253438115657\\
886	4.90290538613365\\
887	4.90327332882251\\
888	4.90363823449854\\
889	4.91154959946862\\
890	4.91184619332732\\
891	4.91214033794264\\
892	4.91243205512043\\
893	4.91272136428268\\
894	4.91300828554251\\
895	4.91329283851808\\
896	4.91357504279273\\
897	4.91385491773902\\
898	4.91413248258861\\
899	4.91440775640709\\
900	4.91468075810548\\
901	4.91529499682661\\
902	4.91556067525144\\
903	4.91582416069878\\
904	4.91608547134986\\
905	4.9163446251245\\
906	4.91660163983762\\
907	4.91685653314049\\
908	4.9171093225451\\
909	4.9173600254164\\
910	4.91760865897699\\
911	4.91785524030693\\
912	4.91809978634546\\
913	4.92178410791558\\
914	4.92199622535732\\
915	4.9222065913888\\
916	4.92241522127728\\
917	4.92262212903963\\
918	4.92282732901137\\
919	4.92303083524191\\
920	4.92323266172952\\
921	4.92343282233188\\
922	4.92363133080196\\
923	4.92382820077549\\
924	4.92473711571417\\
925	4.92492485859621\\
926	4.92511105170561\\
927	4.9252957080227\\
928	4.92547884015943\\
929	4.92566046072455\\
930	4.92584058218377\\
931	4.92601921691497\\
932	4.92619637718803\\
933	4.9263720751738\\
934	4.92654632294183\\
935	4.92671913246235\\
936	4.92689051560667\\
937	4.92706048414818\\
938	4.90409100531551\\
939	4.90444915958983\\
940	4.90480436079186\\
941	4.90515662893464\\
942	4.90550598991271\\
943	4.9058524670709\\
944	4.90619608446388\\
945	4.90653686559909\\
946	4.90687483392465\\
947	4.90721001264309\\
948	4.90754242478553\\
949	4.90097557527626\\
950	4.90135944576827\\
951	4.90174014906411\\
952	4.90211770952437\\
953	4.90249215377843\\
954	4.90286350728163\\
955	4.90323179564789\\
956	4.90359704413727\\
957	4.90395927785636\\
958	4.90431852168327\\
959	4.90467480029895\\
960	4.9050281381775\\
961	4.9053785595922\\
962	4.93148312120767\\
963	4.93161518513829\\
964	4.93174615495179\\
965	4.93187604530302\\
966	4.93200486292902\\
967	4.93213261752347\\
968	4.9322593175364\\
969	4.93238497179765\\
970	4.93250958889048\\
971	4.93263317739442\\
972	4.99269873118623\\
973	4.99232552500215\\
974	4.99195538718021\\
975	4.99158830916427\\
976	4.99122425921879\\
977	4.99086321485229\\
978	4.99050515029006\\
979	4.99015004131\\
980	4.98979786337243\\
981	4.98944859234012\\
982	4.98910220419785\\
983	4.98875867515845\\
984	4.98841798161956\\
985	4.9880801001781\\
986	4.99810564734008\\
987	4.99768780483266\\
988	4.99727340943045\\
989	4.99686243515167\\
990	4.99645485280392\\
991	4.99605063475865\\
992	4.99564975310444\\
993	4.99525218035756\\
994	4.99485788918493\\
995	4.99446685250853\\
996	4.99407904346245\\
997	4.99369443540693\\
998	4.98025626424255\\
999	4.9799857482845\\
1000	4.9797174674401\\
1001	5.041951400121\\
1002	5.10367179489428\\
1003	5.1648826909515\\
1004	5.22558837236887\\
1005	5.28579297802395\\
1006	5.34550065614135\\
1007	5.40471550350518\\
1008	5.46344158988554\\
1009	5.5216829487733\\
1010	5.57607888824858\\
1011	5.63339053417563\\
1012	5.69022912853482\\
1013	5.74659857470735\\
1014	5.80250274553506\\
1015	5.85794548123125\\
1016	5.91293059057278\\
1017	5.96746185079598\\
1018	6.02154300800016\\
1019	6.07517777734827\\
1020	6.12836984334442\\
1021	6.20432945913818\\
1022	6.25645550868372\\
1023	6.30815129918217\\
1024	6.35942039416185\\
1025	6.41026631080894\\
1026	6.46069254392821\\
1027	6.51070255686741\\
1028	6.56029978541255\\
1029	6.60948763658829\\
1030	6.65826948945542\\
1031	6.70664869512189\\
1032	6.76667196237647\\
1033	6.814156414162\\
1034	6.86124892185985\\
1035	6.90795272851011\\
1036	6.95427103936362\\
1037	7.00020703753211\\
1038	7.04576387816321\\
1039	7.09094469102375\\
1040	7.13575257978823\\
1041	7.18019062261471\\
1042	7.22426187221433\\
1043	7.26796935611655\\
1044	7.31131607685541\\
1045	7.3543050121843\\
1046	7.42154060416522\\
1047	7.46361974955255\\
1048	7.50535156196888\\
1049	7.54673892246577\\
1050	7.5877846686323\\
1051	7.62849162232579\\
1052	7.66886257910848\\
1053	7.70890031264082\\
1054	7.7486075732314\\
1055	7.78798708866645\\
1056	7.82704156414715\\
1057	7.89210646087999\\
1058	7.93030154208468\\
1059	7.96818134469471\\
1060	8.00574849189906\\
1061	8.0430055562257\\
1062	8.07995510028482\\
1063	8.11659966112228\\
1064	8.15294175656357\\
1065	8.18898388298118\\
1066	8.22472851640394\\
1067	8.26017811232152\\
1068	8.29533510599559\\
1069	8.33020191257161\\
1070	8.35199129220246\\
1071	8.38639045145863\\
1072	8.42050568591308\\
1073	8.45433932922466\\
1074	8.48789370949945\\
1075	8.52117113028852\\
1076	8.5541738782084\\
1077	8.58690422019225\\
1078	8.6193644047771\\
1079	8.65155666181772\\
1080	8.68348320281138\\
1081	8.68566971649794\\
1082	8.71731467180734\\
1083	8.74869844976155\\
1084	8.77982317661942\\
1085	8.81069100207548\\
1086	8.84130404213731\\
1087	8.8716644015503\\
1088	8.90177416527402\\
1089	8.93163540199741\\
1090	8.96125016296925\\
1091	8.99062048264924\\
1092	9.02128708723756\\
1093	9.05016186074595\\
1094	9.07879829977317\\
1095	9.10719837301563\\
1096	9.13536403087187\\
1097	9.16329720843799\\
1098	9.1909998245282\\
1099	9.21847378223908\\
1100	9.24572096891221\\
1101	9.27274325632915\\
1102	9.29954250081464\\
1103	9.32612054337399\\
1104	9.35247920981571\\
1105	9.39333497537158\\
1106	9.41913885824344\\
1107	9.44472974554735\\
1108	9.47010940839868\\
1109	9.4952795851853\\
1110	9.52024200698047\\
1111	9.54499838783734\\
1112	9.5695504287221\\
1113	9.59389981614912\\
1114	9.6180482228722\\
1115	9.64199730777602\\
1116	9.66574871607693\\
1117	9.7081417113356\\
1118	9.73134717021557\\
1119	9.7543610781124\\
1120	9.77718503316324\\
1121	9.79982059661965\\
1122	9.8222693260442\\
1123	9.84453276257381\\
1124	9.86661243601006\\
1125	9.88850986298995\\
1126	9.91022654784067\\
1127	9.93176398239171\\
1128	9.96583800721684\\
1129	9.98691642927736\\
1130	10.0078208602919\\
1131	10.0285527488767\\
1132	10.0491135143584\\
1133	10.0695045710725\\
1134	10.0897273190723\\
1135	10.1097831478669\\
1136	10.1296734351037\\
1137	10.1493995472114\\
1138	10.1689628392809\\
1139	10.1883646552411\\
1140	10.2076063279192\\
1141	10.2067553627831\\
1142	10.2258452293041\\
1143	10.2447775393198\\
1144	10.2635535767473\\
1145	10.2821746378859\\
1146	10.3006419994262\\
1147	10.3189569309754\\
1148	10.3371206903219\\
1149	10.3551345253917\\
1150	10.3729996736089\\
1151	10.390717362262\\
1152	10.4082888084791\\
1153	10.4257152193539\\
1154	10.4241514913044\\
1155	10.4414469622255\\
1156	10.458599687928\\
1157	10.475610829689\\
1158	10.4924815627143\\
1159	10.5092130433975\\
1160	10.5258064221187\\
1161	10.5422628383944\\
1162	10.5585834228656\\
1163	10.5747692966356\\
1164	10.5908215716335\\
1165	10.5975840472732\\
1166	10.6134480037369\\
1167	10.6291810251553\\
1168	10.6447841830922\\
1169	10.6602585530013\\
1170	10.6756051965261\\
1171	10.6908251684583\\
1172	10.7059195141431\\
1173	10.7208892705842\\
1174	10.7357354661147\\
1175	10.7504591206228\\
1176	10.7694699860064\\
1177	10.7839151968641\\
1178	10.7982411732789\\
1179	10.8124489037988\\
1180	10.8265393627323\\
1181	10.8405135187005\\
1182	10.8543723314179\\
1183	10.8681167530302\\
1184	10.8817477276877\\
1185	10.8952661918003\\
1186	10.9086730740283\\
1187	10.921969295375\\
1188	10.9351557692383\\
1189	10.9482334014783\\
1190	10.9996242787014\\
1191	11.0121698021081\\
1192	11.0246117513804\\
1193	11.0369510132482\\
1194	11.0491884229711\\
1195	11.0613248260117\\
1196	11.0733610542355\\
1197	11.0852979352043\\
1198	11.0971362886568\\
1199	11.10887692795\\
1200	11.1205206595786\\
1201	11.1320682834379\\
1202	11.1204649509235\\
1203	11.1320130241343\\
1204	11.1434657936578\\
1205	11.1548240259976\\
1206	11.1660885092599\\
1207	11.1772600142363\\
1208	11.1883393095404\\
1209	11.1993271558223\\
1210	11.2102243080804\\
1211	11.2210315148387\\
1212	11.2317495185368\\
1213	11.2703017271005\\
1214	11.2806130665817\\
1215	11.2908392766701\\
1216	11.3009810867042\\
1217	11.3110391829981\\
1218	11.3210142605239\\
1219	11.3309070029753\\
1220	11.3407180905471\\
1221	11.3504481969901\\
1222	11.360097990815\\
1223	11.3696681348905\\
1224	11.411597558974\\
1225	11.4207426479963\\
1226	11.4298122195515\\
1227	11.4388069435444\\
1228	11.4477274197382\\
1229	11.4565742679519\\
1230	11.4653480932145\\
1231	11.4740494993044\\
1232	11.482679083568\\
1233	11.4912374389814\\
1234	11.4997251534097\\
1235	11.5081428099494\\
1236	11.5164909868519\\
1237	11.5462235209762\\
1238	11.5542573902409\\
1239	11.562224931163\\
1240	11.5701267141065\\
1241	11.5779632729844\\
1242	11.5857351495838\\
1243	11.5934428764695\\
1244	11.6010869836481\\
1245	11.6086679960405\\
1246	11.6161864345102\\
1247	11.6236428155148\\
1248	11.6345864206685\\
1249	11.6418909294139\\
1250	11.6491351438866\\
1251	11.6563195653626\\
1252	11.6634446859811\\
1253	11.6705109957527\\
1254	11.6775189798957\\
1255	11.6844691199126\\
1256	11.6913618932196\\
1257	11.6981977733356\\
1258	11.7049772298545\\
1259	11.7117007285003\\
1260	11.7183687311507\\
1261	11.7327609249606\\
1262	11.73925509944\\
1263	11.7456956660116\\
1264	11.7520830737612\\
1265	11.7584177589095\\
1266	11.7647001576184\\
1267	11.7709307010801\\
1268	11.7771098174574\\
1269	11.783237931174\\
1270	11.7893154632299\\
1271	11.7953428311194\\
1272	11.8013204489025\\
1273	11.8072487272171\\
1274	11.8093403198273\\
1275	11.8152024002793\\
1276	11.8210160970826\\
1277	11.8267818065882\\
1278	11.8324999260487\\
1279	11.8381708478239\\
1280	11.8437949616592\\
1281	11.8493726538417\\
1282	11.8549043075635\\
1283	11.8603903028175\\
1284	11.8658310164742\\
1285	11.8712268222881\\
1286	11.8786214137502\\
1287	11.8839116480674\\
1288	11.8891582153651\\
1289	11.8943614777903\\
1290	11.8995217921187\\
1291	11.9046395131023\\
1292	11.9097149922087\\
1293	11.9147485781423\\
1294	11.9197406166761\\
1295	11.9246914507493\\
1296	11.9335693402353\\
1297	11.9384060336126\\
1298	11.9432028018731\\
1299	11.9479599785525\\
1300	11.9526778888974\\
1301	11.9573568576105\\
1302	11.9619972058865\\
1303	11.9665992525892\\
1304	11.9711633138266\\
1305	11.9756897031453\\
1306	11.9801787314857\\
1307	11.9846307072285\\
1308	11.9567818562985\\
1309	11.9614269353293\\
1310	11.9660336949856\\
1311	11.970602422066\\
1312	11.97513344189\\
1313	11.9796270612883\\
1314	11.9840835906686\\
1315	11.9885033355147\\
1316	11.992886599702\\
1317	11.9972336842449\\
1318	12.0015448878094\\
1319	12.0058205065436\\
1320	12.0100608341717\\
1321	12.0142661619855\\
1322	12.0601856179405\\
1323	12.0639772357104\\
1324	12.0677375272547\\
1325	12.0714667928545\\
1326	12.0751652724688\\
1327	12.0788332264401\\
1328	12.0824709043183\\
1329	12.0860785569349\\
1330	12.0896564317594\\
1331	12.0932047747178\\
1332	12.0967238295135\\
1333	12.1002138379129\\
1334	12.1052720403082\\
1335	12.1086914924404\\
1336	12.1120827189529\\
1337	12.1154459546809\\
1338	12.1187814299424\\
1339	12.122089374151\\
1340	12.1253700144418\\
1341	12.1286235762236\\
1342	12.1318502829875\\
1343	12.1350503564019\\
1344	12.138224016297\\
1345	12.1238008113823\\
1346	12.1270673162267\\
1347	12.1303068719675\\
1348	12.1335196833777\\
1349	12.1367059780325\\
1350	12.1398659721635\\
1351	12.142999883876\\
1352	12.146107928061\\
1353	12.1491903183824\\
1354	12.1522472665292\\
1355	12.1552789825247\\
1356	12.1582856746271\\
1357	12.1612675493881\\
1358	12.1663808910067\\
1359	12.1692959484861\\
1360	12.1721869437034\\
1361	12.1750540770372\\
1362	12.1778975447612\\
1363	12.1807175424761\\
1364	12.1835142638021\\
1365	12.1862879009029\\
1366	12.1890386443012\\
1367	12.1917666829683\\
1368	12.1944722043077\\
1369	12.1939865943921\\
1370	12.1966737909844\\
1371	12.1993388094691\\
1372	12.201981829983\\
1373	12.2046030352273\\
1374	12.2072026048297\\
1375	12.2097807175401\\
1376	12.2123375503993\\
1377	12.2148732790771\\
1378	12.2173880777585\\
1379	12.2198821192041\\
1380	12.2223555747435\\
1381	12.224808614294\\
1382	12.2072160868829\\
1383	12.2097940797053\\
1384	12.2123508055974\\
1385	12.2148864235813\\
1386	12.2174011142641\\
1387	12.2198950479141\\
1388	12.2223683968136\\
1389	12.2248213305016\\
1390	12.2272540176284\\
1391	12.2296666252547\\
1392	12.2320593191386\\
1393	12.2211843563627\\
1394	12.223647056782\\
1395	12.2260894388702\\
1396	12.2285116580179\\
1397	12.2309138854102\\
1398	12.2332962842204\\
1399	12.2356590188252\\
1400	12.2380022512588\\
1401	12.2403261425991\\
1402	12.2426308524471\\
1403	12.2449165391433\\
1404	12.2471833596994\\
1405	12.1856050606579\\
1406	12.1883614027393\\
1407	12.1910950458491\\
1408	12.1938061053099\\
1409	12.1964947953473\\
1410	12.1991612898454\\
1411	12.2018057761624\\
1412	12.2044284343486\\
1413	12.2070294451949\\
1414	12.2096089871393\\
1415	12.2121672374795\\
1416	12.2219639299301\\
1417	12.2244202079282\\
1418	12.2268562036826\\
1419	12.2292720957494\\
1420	12.2316680457575\\
1421	12.2340442199739\\
1422	12.2364007809855\\
1423	12.2387378909288\\
1424	12.2410557102577\\
1425	12.2433543982346\\
1426	12.2456341127561\\
1427	12.2478950104353\\
1428	12.2501372465849\\
1429	12.2523609752387\\
1430	12.2465630826168\\
1431	12.2488163087041\\
1432	12.2510509419098\\
1433	12.2532671283166\\
1434	12.255465023038\\
1435	12.2576447759519\\
1436	12.2598065372272\\
1437	12.2619504552031\\
1438	12.2640766772223\\
1439	12.2661853493233\\
1440	12.2694749849901\\
1441	12.271539099906\\
1442	12.2735861766642\\
1443	12.2756163571192\\
1444	12.2776297802617\\
1445	12.2796265845897\\
1446	12.2816069072048\\
1447	12.283570884175\\
1448	12.2855186504074\\
1449	12.2874503397098\\
1450	12.2893660847804\\
1451	12.291266017224\\
1452	12.2763083919525\\
1453	12.2783160949658\\
1454	12.2803072375372\\
1455	12.2822819408174\\
1456	12.2842403465008\\
1457	12.2861825867881\\
1458	12.2881087960056\\
1459	12.290019106128\\
1460	12.2919136485208\\
1461	12.2937925532796\\
1462	12.2956559494981\\
1463	12.2975039651764\\
1464	12.3489530762538\\
1465	12.3503612024501\\
1466	12.3517576686501\\
1467	12.3531426227822\\
1468	12.354516139887\\
1469	12.3558783220847\\
1470	12.3572292599514\\
1471	12.3585690474507\\
1472	12.3598977761727\\
1473	12.3612155375691\\
1474	12.3625224220982\\
1475	12.3638185195635\\
1476	12.365103918992\\
1477	12.3663787086896\\
1478	12.3331028807112\\
1479	12.3346417863026\\
1480	12.3361680199283\\
1481	12.3376816443009\\
1482	12.339182779674\\
1483	12.3406715228807\\
1484	12.3421479786219\\
1485	12.3436122473854\\
1486	12.3450644301235\\
1487	12.3465046264554\\
1488	12.3234776234871\\
1489	12.3250959782029\\
1490	12.3267010025267\\
1491	12.328292768279\\
1492	12.3298713996546\\
1493	12.331436999362\\
1494	12.3329896771685\\
1495	12.3345295388804\\
1496	12.3360566906114\\
1497	12.3375712371429\\
1498	12.3390732825677\\
1499	12.3405629300515\\
1500	12.3804595875551\\
1501	12.3816076579951\\
1502	12.3827462148163\\
1503	12.3838753884131\\
1504	12.3849952361849\\
1505	12.3861058428525\\
1506	12.3872072816997\\
1507	12.3882996295541\\
1508	12.3893829610065\\
1509	12.3904573506511\\
1510	12.3915228722272\\
1511	12.392579598958\\
1512	12.3936276034264\\
1513	12.3946669576302\\
1514	12.3710635892312\\
1515	12.372289173912\\
1516	12.373504661548\\
1517	12.3747101091783\\
1518	12.3759056098332\\
1519	12.3770912416897\\
1520	12.3782670877219\\
1521	12.3794332281163\\
1522	12.38058974321\\
1523	12.3817367123631\\
1524	12.382874214402\\
1525	12.385745274942\\
1526	12.3868496913165\\
1527	12.3879449901985\\
1528	12.3890312490637\\
1529	12.390108541671\\
1530	12.3911769423596\\
1531	12.3922365243957\\
1532	12.3932873606183\\
1533	12.3943295231964\\
1534	12.39536308373\\
1535	12.3963881132179\\
1536	12.3974046820766\\
1537	12.4310071071402\\
1538	12.4317379450999\\
1539	12.4324627292141\\
1540	12.4331815392384\\
1541	12.433894412972\\
1542	12.4346014038601\\
1543	12.4353025587418\\
1544	12.4359979264514\\
1545	12.4366875545\\
1546	12.4373714903621\\
1547	12.438049780983\\
1548	12.4387224729733\\
1549	12.4393896125387\\
1550	12.4218972801037\\
1551	12.4227032877258\\
1552	12.4235026531742\\
1553	12.4242954165218\\
1554	12.425081637961\\
1555	12.4258613692873\\
1556	12.4266346649209\\
1557	12.4274015776535\\
1558	12.4281621602969\\
1559	12.4289164650508\\
1560	12.429664543752\\
1561	12.4386231477345\\
1562	12.4392911110705\\
1563	12.4399535555566\\
1564	12.4406105343111\\
1565	12.4412620895253\\
1566	12.4419082670947\\
1567	12.44254911097\\
1568	12.4431846653445\\
1569	12.4438149738128\\
1570	12.4444400796998\\
1571	12.4450600259381\\
1572	12.4456748551195\\
1573	12.4462846094787\\
1574	12.444225033693\\
1575	12.4448467537916\\
1576	12.445463343768\\
1577	12.4460748437797\\
1578	12.4466812966842\\
1579	12.4472827438143\\
1580	12.4478792266137\\
1581	12.4484707860095\\
1582	12.4490574626586\\
1583	12.449639296856\\
1584	12.4282311637837\\
1585	12.4289848875851\\
1586	12.4297324059242\\
1587	12.4304737481185\\
1588	12.4312089736062\\
1589	12.4319381296059\\
1590	12.4326612674783\\
1591	12.4333784364094\\
1592	12.4340896858554\\
1593	12.4347950646032\\
1594	12.4354946211379\\
1595	12.4361884035054\\
1596	12.43687645937\\
1597	12.4759111639285\\
1598	12.4762713635323\\
1599	12.4766285667415\\
1600	12.4769828305863\\
1601	12.4148341668475\\
1602	12.3531983388853\\
1603	12.2920713094897\\
1604	12.2314488040104\\
1605	12.1713266867588\\
1606	12.1117008165453\\
1607	12.0525671015253\\
1608	11.9939214778287\\
1609	11.9119774333315\\
1610	11.8544922327638\\
1611	11.7974815296119\\
1612	11.7409413900194\\
1613	11.7473679365713\\
1614	11.7537415803117\\
1615	11.7600625609867\\
1616	11.7663313892765\\
1617	11.7725484662373\\
1618	11.7787142303966\\
1619	11.7848291008947\\
1620	11.7908934995101\\
1621	11.8117709884676\\
1622	11.8176130135078\\
1623	11.8234068101575\\
1624	11.8291527877415\\
1625	11.8348513366112\\
1626	11.8405028499264\\
1627	11.84610771527\\
1628	11.8516663179275\\
1629	11.8571790396554\\
1630	11.8626462591941\\
1631	11.8680683521059\\
1632	11.8734456908732\\
1633	11.8787786448959\\
1634	11.8582647912844\\
1635	11.863723038632\\
1636	11.8691362477714\\
1637	11.8745047705421\\
1638	11.8798289834824\\
1639	11.8851092493517\\
1640	11.890345932041\\
1641	11.8955393908427\\
1642	11.9006899827003\\
1643	11.9057980613725\\
1644	11.9108639777904\\
1645	11.9158880799527\\
1646	11.9266541311287\\
1647	11.931547903348\\
1648	11.9364012786788\\
1649	11.9412145954394\\
1650	11.9459881823877\\
1651	11.9507223681845\\
1652	11.9554174777661\\
1653	11.9600738337782\\
1654	11.9646917560518\\
1655	11.9692715618368\\
1656	11.9738135657416\\
1657	11.968298790908\\
1658	11.9728488192256\\
1659	11.9773612982058\\
1660	11.9818365284138\\
1661	11.9862748209237\\
1662	11.9906764792204\\
1663	11.9950418062253\\
1664	11.999371101609\\
1665	12.0036646628585\\
1666	12.0079227848935\\
1667	12.0121457602425\\
1668	12.0163338790029\\
1669	12.0204874288839\\
1670	12.0472736881531\\
1671	12.051171869465\\
1672	12.0550378615918\\
1673	12.0588719488875\\
1674	12.0626743874802\\
1675	12.0664454413884\\
1676	12.0701853685843\\
1677	12.0738944264055\\
1678	12.0775728694879\\
1679	12.0812209505889\\
1680	12.0848389202934\\
1681	12.0781795710602\\
1682	12.0818226394981\\
1683	12.085435644745\\
1684	12.0890188254821\\
1685	12.0925724315386\\
1686	12.0960967056115\\
1687	12.0995918903544\\
1688	12.1030582256605\\
1689	12.1064959497357\\
1690	12.1099052987065\\
1691	12.1132865067943\\
1692	12.1166398062702\\
1693	12.1199654274946\\
1694	12.1024845778845\\
1695	12.1059270280291\\
1696	12.1093410763148\\
1697	12.1127269401939\\
1698	12.1160848588624\\
1699	12.119415060445\\
1700	12.1227177746998\\
1701	12.1259932281292\\
1702	12.1292416458915\\
1703	12.1324632510834\\
1704	12.0948382286307\\
1705	12.0983437759576\\
1706	12.1018204228674\\
1707	12.105268360089\\
1708	12.1086878430661\\
1709	12.1120790995197\\
1710	12.1154423651926\\
1711	12.1187778700547\\
1712	12.1220858436573\\
1713	12.1253665130848\\
1714	12.1286201037686\\
1715	12.1318468391936\\
1716	12.1350469410334\\
1717	12.1979036520362\\
1718	12.200558562895\\
1719	12.2031914985988\\
1720	12.2058027257299\\
1721	12.2083923905187\\
1722	12.2109606836722\\
1723	12.2135077766722\\
1724	12.216033846407\\
1725	12.2185390656684\\
1726	12.2210236068412\\
1727	12.223487640493\\
1728	12.2259313359363\\
1729	12.212791438054\\
1730	12.2153233997426\\
1731	12.2178344910589\\
1732	12.2203248447213\\
1733	12.2227946471757\\
1734	12.2252440621482\\
1735	12.2276732601993\\
1736	12.2300824073184\\
1737	12.2324716693474\\
1738	12.2348412102869\\
1739	12.2371911929662\\
1740	12.2212164658993\\
1741	12.2236788910828\\
1742	12.2261210143478\\
1743	12.2285429713478\\
1744	12.230944940867\\
1745	12.2333270831171\\
1746	12.2356895635945\\
1747	12.2380325438766\\
1748	12.2403561851937\\
1749	12.2426606470639\\
1750	12.2449460878363\\
1751	12.2472126644957\\
1752	12.2494605327534\\
1753	12.2516898470267\\
1754	12.2943558734282\\
1755	12.2962146439508\\
1756	12.2980580388729\\
1757	12.2998862312033\\
1758	12.3016993286041\\
1759	12.3034974625543\\
1760	12.3052807539021\\
1761	12.3070493261869\\
1762	12.3088033005032\\
1763	12.3105427974966\\
1764	12.3134456411862\\
1765	12.3151468209893\\
1766	12.3168339579955\\
1767	12.3185071697768\\
1768	12.3201665706302\\
1769	12.3218122747998\\
1770	12.3234443952425\\
1771	12.3250630441161\\
1772	12.326668332601\\
1773	12.3282603709799\\
1774	12.3298392686174\\
1775	12.3314051339785\\
1776	12.3479704923158\\
1777	12.3493867102666\\
1778	12.3507912271305\\
1779	12.3521841555359\\
1780	12.3535655849332\\
1781	12.3549356126314\\
1782	12.3562943318149\\
1783	12.3576418361821\\
1784	12.3589782181624\\
1785	12.3603035696138\\
1786	12.3616179815619\\
1787	12.3629215443098\\
1788	12.3337090131453\\
1789	12.3352429229227\\
1790	12.3367641919592\\
1791	12.3382728965843\\
1792	12.339769151324\\
1793	12.3412530547594\\
1794	12.3427247104539\\
1795	12.3441842188765\\
1796	12.3456316805326\\
1797	12.3470671947633\\
1798	12.3484908602191\\
1799	12.3499027746863\\
1800	12.3513030351634\\
1801	12.3639072285587\\
1802	12.3651919005066\\
1803	12.366465962175\\
1804	12.3677295102255\\
1805	12.3689826279278\\
1806	12.3702254027305\\
1807	12.3714579194803\\
1808	12.3726802630499\\
1809	12.373892517331\\
1810	12.375094765631\\
1811	12.376287090528\\
1812	12.3774695739347\\
1813	12.3786422970813\\
1814	12.4128363214049\\
1815	12.4137171413574\\
1816	12.414590669939\\
1817	12.4154569965221\\
1818	12.4163161692719\\
1819	12.4171682515942\\
1820	12.4180133003298\\
1821	12.4188513741847\\
1822	12.4196825304785\\
1823	12.4205068264062\\
1824	12.4213243185558\\
1825	12.3889469427717\\
1826	12.3900249150776\\
1827	12.3910940122648\\
1828	12.3921542763966\\
1829	12.3932057924289\\
1830	12.3942486279136\\
1831	12.3952828562989\\
1832	12.396308547933\\
1833	12.3973257735472\\
1834	12.3983346029165\\
1835	12.3993351053839\\
1836	12.4003273496645\\
1837	12.4013114039276\\
1838	12.4304502138836\\
1839	12.4311856449723\\
1840	12.4319149891403\\
1841	12.4326383197094\\
1842	12.4333556773975\\
1843	12.4340671149501\\
1844	12.4347726799013\\
1845	12.4354724212379\\
1846	12.4361663868295\\
1847	12.4368546244261\\
1848	12.4375371812772\\
1849	12.4382141042833\\
1850	12.4529868360187\\
1851	12.4535362449399\\
1852	12.454081108055\\
1853	12.454621478088\\
1854	12.455157386251\\
1855	12.4556888716416\\
1856	12.4562159698888\\
1857	12.4567387175429\\
1858	12.4572571503831\\
1859	12.4577713040745\\
1860	12.4582812139178\\
1861	12.4662976376891\\
1862	12.4667371750732\\
1863	12.4671730786825\\
1864	12.4676053865758\\
1865	12.4680341253163\\
1866	12.4684593255676\\
1867	12.4688810160715\\
1868	12.4692992259773\\
1869	12.4697139839444\\
1870	12.4701253184922\\
1871	12.4705332578674\\
1872	12.4349233648263\\
1873	12.4356218439866\\
1874	12.4363145833466\\
1875	12.4370015949766\\
1876	12.4376829397889\\
1877	12.438358659289\\
1878	12.4390288019439\\
1879	12.4396934129986\\
1880	12.4403525384149\\
1881	12.4410062233543\\
1882	12.4416545127678\\
1883	12.4422974511728\\
1884	12.4429350827436\\
1885	12.3934350943177\\
1886	12.3944760041698\\
1887	12.3955083684993\\
1888	12.3965321938319\\
1889	12.3975475753638\\
1890	12.3985545732394\\
1891	12.3995532603475\\
1892	12.4005437038598\\
1893	12.4015259723701\\
1894	12.4025001331422\\
1895	12.4034662531801\\
1896	12.4044243988203\\
1897	12.349698915665\\
1898	12.3511008221316\\
1899	12.3524912080253\\
1900	12.3538700980139\\
1901	12.3552376141766\\
1902	12.3565938398844\\
1903	12.3579388723891\\
1904	12.359272802511\\
1905	12.3605957224957\\
1906	12.3619077229871\\
1907	12.3632088942055\\
1908	12.3644993255012\\
1909	12.3657791055354\\
1910	12.3433344217853\\
1911	12.3447888849237\\
1912	12.346231360551\\
1913	12.3476619231057\\
1914	12.3490806803854\\
1915	12.3504877261732\\
1916	12.3518831585495\\
1917	12.3532670728257\\
1918	12.3546395642837\\
1919	12.3560007271262\\
1920	12.3852825990557\\
1921	12.386390848966\\
1922	12.3874899295062\\
1923	12.3885799466377\\
1924	12.389660963469\\
1925	12.3907330588092\\
1926	12.39179630455\\
1927	12.3928507744112\\
1928	12.3938965405684\\
1929	12.3949336749631\\
1930	12.3959622488032\\
1931	12.3969823327629\\
1932	12.3979939969121\\
1933	12.382083538126\\
1934	12.3832181698487\\
1935	12.3843434468186\\
1936	12.3854594316425\\
1937	12.3865662066612\\
1938	12.3876638457124\\
1939	12.3887524250471\\
1940	12.389832019119\\
1941	12.3909027022185\\
1942	12.3919645478485\\
1943	12.3930176289727\\
1944	12.3940620179262\\
1945	12.3950977864573\\
1946	12.3881001831444\\
1947	12.3891851575722\\
1948	12.3902611811535\\
1949	12.3913283214326\\
1950	12.3923866541806\\
1951	12.3934362511493\\
1952	12.3944771848096\\
1953	12.3955095265276\\
1954	12.3965333472759\\
1955	12.3975487173659\\
1956	12.3694480845729\\
1957	12.3706870009985\\
1958	12.3719157140628\\
1959	12.3731342765207\\
1960	12.3743427843086\\
1961	12.3755413157221\\
1962	12.3767299549208\\
1963	12.3779087828544\\
1964	12.3790778807764\\
1965	12.3802373288938\\
1966	12.381387206897\\
1967	12.3825275937624\\
1968	12.3836585678362\\
1969	12.3847802068096\\
1970	12.4114406616908\\
1971	12.4123329969045\\
1972	12.4132179520282\\
1973	12.4140956083915\\
1974	12.4149660183502\\
1975	12.4158292447638\\
1976	12.4166853457482\\
1977	12.4175343805717\\
1978	12.4183764073829\\
1979	12.4192114840942\\
1980	12.4200396680457\\
1981	12.4182467597806\\
1982	12.4190829053929\\
1983	12.4199121511068\\
1984	12.4207345515497\\
1985	12.4215501641206\\
1986	12.4223590445001\\
1987	12.4231612483899\\
1988	12.4239568308461\\
1989	12.4247458465424\\
1990	12.4255283496732\\
1991	12.4263043939965\\
1992	12.4270740328224\\
1993	12.4278373190225\\
1994	12.3759609345595\\
1995	12.3771460846822\\
1996	12.3783214877168\\
1997	12.3794871753505\\
1998	12.3806432466071\\
1999	12.3817897735828\\
2000	12.3829268378682\\
2001	12.3840545164823\\
2002	12.3851728873144\\
2003	12.3862820270292\\
2004	12.3873820118833\\
2005	12.4197426893736\\
2006	12.4205665108012\\
2007	12.4213835017843\\
2008	12.4221937611225\\
2009	12.4229973279835\\
2010	12.4237942639404\\
2011	12.424584621278\\
2012	12.4253684552418\\
2013	12.4261458193108\\
2014	12.4269167670288\\
2015	12.427681351302\\
2016	12.3836430940302\\
2017	12.3847648232412\\
2018	12.3858773455994\\
2019	12.3869806651144\\
2020	12.388074885539\\
2021	12.3891600712369\\
2022	12.3902363009304\\
2023	12.3913036469393\\
2024	12.3923621832095\\
2025	12.3934119822173\\
2026	12.394453116173\\
2027	12.3954856565625\\
2028	12.3965096743312\\
2029	12.3798745833161\\
2030	12.3810274419719\\
2031	12.3821708035474\\
2032	12.3833047205715\\
2033	12.3844292809886\\
2034	12.385544558169\\
2035	12.3866506302279\\
2036	12.3877475725686\\
2037	12.3888354607707\\
2038	12.3899143694814\\
2039	12.390984372851\\
2040	12.3920455443715\\
2041	12.3747092609625\\
2042	12.3759047573017\\
2043	12.3770904005654\\
2044	12.3782662518514\\
2045	12.3794323997976\\
2046	12.3805889214762\\
2047	12.3817358975093\\
2048	12.3828734062363\\
2049	12.3840015259749\\
2050	12.3851203341547\\
2051	12.3862299076597\\
2052	12.3873303227033\\
2053	12.3721244914431\\
2054	12.3733413250323\\
2055	12.374548126002\\
2056	12.3757449616803\\
2057	12.3769319203017\\
2058	12.378109081081\\
2059	12.3792765257826\\
2060	12.3804343342585\\
2061	12.3815825861797\\
2062	12.3827213603748\\
2063	12.3838507350933\\
2064	12.384970787911\\
2065	12.4188197412255\\
2066	12.4196511738684\\
2067	12.4204757227187\\
2068	12.4212934738764\\
2069	12.4221044721344\\
2070	12.4229087776025\\
2071	12.4237064438343\\
2072	12.4244975262829\\
2073	12.4252820790389\\
2074	12.426060156096\\
2075	12.4268318108673\\
2076	12.4441075741411\\
2077	12.4447302741855\\
2078	12.4453478215574\\
2079	12.4459602766506\\
2080	12.4465676745947\\
2081	12.4471700597978\\
2082	12.4477674726053\\
2083	12.4483599544574\\
2084	12.4489475459006\\
2085	12.4495302873599\\
2086	12.4501082188444\\
2087	12.4506813800646\\
2088	12.4163071861282\\
2089	12.4171593257174\\
2090	12.4180044546439\\
2091	12.4188425989931\\
2092	12.4196738286905\\
2093	12.4204981960672\\
2094	12.4213157595971\\
2095	12.4221265747317\\
2096	12.422930697446\\
2097	12.4237281828736\\
2098	12.4245190858399\\
2099	12.4253034606609\\
2100	12.4204653974342\\
2101	12.4212832289733\\
2102	12.4220943136644\\
2103	12.4228987022579\\
2104	12.4236964519313\\
2105	12.4244876167455\\
2106	12.4252722513368\\
2107	12.4260504094961\\
2108	12.4268221447223\\
2109	12.4275875100144\\
2110	12.4283465579562\\
2111	12.4290993406889\\
2112	12.4298459099268\\
2113	12.4003333346122\\
2114	12.401317324582\\
2115	12.4022932133065\\
2116	12.4032610390396\\
2117	12.4042208793854\\
2118	12.4051727959852\\
2119	12.4061168558918\\
2120	12.4070531233171\\
2121	12.4079816628268\\
2122	12.4089025381122\\
2123	12.4098158124709\\
2124	12.410721548627\\
2125	12.4116198088066\\
2126	12.4299674140726\\
2127	12.4307068257572\\
2128	12.4314401238369\\
2129	12.4321673732963\\
2130	12.4328886184494\\
2131	12.4336039110238\\
2132	12.4343132993147\\
2133	12.43501683238\\
2134	12.4357145584238\\
2135	12.4364065254257\\
2136	12.4015165134819\\
2137	12.4024907337454\\
2138	12.403456938539\\
2139	12.4044151582904\\
2140	12.4053654727089\\
2141	12.4063079417127\\
2142	12.4072426321184\\
2143	12.4081696073348\\
2144	12.409088931351\\
2145	12.4100006672013\\
2146	12.4109048775646\\
2147	12.4118016245389\\
2148	12.4126909697341\\
2149	12.413572974242\\
2150	12.4260739805309\\
2151	12.4268455258949\\
2152	12.4276106963841\\
2153	12.4283695536454\\
2154	12.4291221463002\\
2155	12.4298685274044\\
2156	12.4306087477076\\
2157	12.4313428582624\\
2158	12.4320709094213\\
2159	12.4327929512287\\
2160	12.4335090332745\\
2161	12.4342192047551\\
2162	12.436087355469\\
2163	12.4367762458881\\
2164	12.4374594494872\\
2165	12.438137014168\\
2166	12.4388089861026\\
2167	12.4394754115972\\
2168	12.4401363363769\\
2169	12.4407918058662\\
2170	12.441441865085\\
2171	12.4420865586931\\
2172	12.4009101597591\\
2173	12.4018893811389\\
2174	12.4028605509635\\
2175	12.4038236927601\\
2176	12.4047788893716\\
2177	12.4057261999715\\
2178	12.4066656921262\\
2179	12.4075974294132\\
2180	12.4085214762108\\
2181	12.4094378958539\\
2182	12.4103467513524\\
2183	12.4112481051198\\
2184	12.4679218110311\\
2185	12.4683479826421\\
2186	12.4687705750181\\
2187	12.4691897031304\\
2188	12.4696053625439\\
2189	12.4700175946451\\
2190	12.4704264227947\\
2191	12.470831876993\\
2192	12.4712339843531\\
2193	12.4716327727841\\
2194	12.4720282695709\\
2195	12.472420501925\\
2196	12.4655638135045\\
2197	12.466009393731\\
2198	12.4664513099449\\
2199	12.4668895732286\\
2200	12.4673242211343\\
2201	12.4677552806442\\
2202	12.4681827824815\\
2203	12.4686067555847\\
2204	12.469027229245\\
2205	12.4694442322832\\
2206	12.4698577933705\\
2207	12.4702679409075\\
2208	12.4706747030732\\
2209	12.4710781078094\\
2210	12.4703811176864\\
2211	12.4707869450151\\
2212	12.471189423562\\
2213	12.471588579677\\
2214	12.4719844412824\\
2215	12.4723770353786\\
2216	12.47276638901\\
2217	12.4731525288949\\
2218	12.4735354815707\\
2219	12.4739152733405\\
2220	12.4742919302961\\
2221	12.4746654783118\\
2222	12.4875302925201\\
2223	12.4877945769166\\
2224	12.4880566711834\\
2225	12.4883166054829\\
2226	12.4885743929746\\
2227	12.4888300531819\\
2228	12.4890836029667\\
2229	12.4893350600177\\
2230	12.4895844415043\\
2231	12.4898317645986\\
2232	12.4900770462751\\
2233	12.4856089680257\\
2234	12.4858891024499\\
2235	12.4861669279128\\
2236	12.4864424589284\\
2237	12.4867157161904\\
2238	12.4869867177884\\
2239	12.4872554826027\\
2240	12.4875220289946\\
2241	12.4877863753142\\
2242	12.4880485397057\\
2243	12.4883085401847\\
2244	12.4882753791552\\
2245	12.4885335071452\\
2246	12.4887895047426\\
2247	12.4890433892477\\
2248	12.4892951782117\\
2249	12.489544888889\\
2250	12.4897925384502\\
2251	12.4900381439014\\
2252	12.4902817221172\\
2253	12.4905232898297\\
2254	12.4907628636339\\
2255	12.4910004599874\\
2256	12.4912360952124\\
2257	12.4914697854958\\
2258	12.5144639236225\\
2259	12.5145058996623\\
2260	12.5145475166585\\
2261	12.5145887950043\\
2262	12.5146297307609\\
2263	12.5146703293571\\
2264	12.5147105925711\\
2265	12.5147505235593\\
2266	12.5147901249139\\
2267	12.5148293994137\\
2268	12.5148683497341\\
2269	12.5147696316165\\
2270	12.514809075209\\
2271	12.5148481933092\\
2272	12.5148869884977\\
2273	12.5149254634807\\
2274	12.5149636208855\\
2275	12.5150014633394\\
2276	12.5150389934398\\
2277	12.5150762137656\\
2278	12.5151131268734\\
2279	12.5151497352992\\
2280	12.5151860415577\\
2281	12.5152220481431\\
2282	12.5166536267741\\
2283	12.5166775204885\\
2284	12.5167012161115\\
2285	12.5167247164868\\
2286	12.5167480227591\\
2287	12.5167711367108\\
2288	12.5167940598598\\
2289	12.5168167938077\\
2290	12.516839340106\\
2291	12.5168617003075\\
2292	12.5168838759466\\
2293	12.4903380496366\\
2294	12.4905791397874\\
2295	12.490818257481\\
2296	12.4910553947274\\
2297	12.4912905772469\\
2298	12.4915238175526\\
2299	12.4917551330744\\
2300	12.4919845391592\\
2301	12.4922120517763\\
2302	12.4924376864737\\
2303	12.4926614587832\\
2304	12.4928833840648\\
2305	12.4931034775686\\
2306	12.5220604431047\\
2307	12.5220397202996\\
2308	12.5220191516795\\
2309	12.5219987593494\\
2310	12.5219785328217\\
2311	12.5219584742166\\
2312	12.5219385808004\\
2313	12.5219188517303\\
2314	12.5218992854485\\
2315	12.5218798806892\\
2316	12.5218606360891\\
2317	12.5291503618375\\
2318	12.5290711099281\\
2319	12.5289925073214\\
2320	12.5289145553752\\
2321	12.5288372461241\\
2322	12.5287605752656\\
2323	12.5286845371431\\
2324	12.5286091266837\\
2325	12.5285343386487\\
2326	12.5284601679231\\
2327	12.5283866094027\\
2328	12.5298346241298\\
2329	12.5297497215608\\
2330	12.5296655187264\\
2331	12.5295820113124\\
2332	12.5294991930142\\
2333	12.5294170583619\\
2334	12.5293356016285\\
2335	12.5292548172508\\
2336	12.5291746996667\\
2337	12.5290952433774\\
2338	12.5290164429225\\
2339	12.5289382928895\\
2340	12.546519394479\\
2341	12.546296783117\\
2342	12.5460759972076\\
2343	12.5458570383053\\
2344	12.5456398849083\\
2345	12.5454245245941\\
2346	12.5452109416046\\
2347	12.5449991216397\\
2348	12.5447890500044\\
2349	12.5445807123231\\
2350	12.5443740942625\\
2351	12.5441691816368\\
2352	12.5077962656604\\
2353	12.5078932511954\\
2354	12.507989459105\\
2355	12.5080848640707\\
2356	12.5081794849761\\
2357	12.5082733235579\\
2358	12.5083663881024\\
2359	12.508458684292\\
2360	12.5085502187417\\
2361	12.5086409976334\\
2362	12.5087310272444\\
2363	12.5088203137433\\
2364	12.5089088632701\\
2365	12.5089966819053\\
2366	12.5050552735214\\
2367	12.505174898271\\
2368	12.5052935377836\\
2369	12.5054111972111\\
2370	12.5055278857944\\
2371	12.505643611102\\
2372	12.5057583812568\\
2373	12.5058722040762\\
2374	12.5059850874052\\
2375	12.5060970389885\\
2376	12.5062080665205\\
2377	12.506318177627\\
2378	12.5479503825467\\
2379	12.5477159696794\\
2380	12.5474834659173\\
2381	12.5472528912003\\
2382	12.5470242158121\\
2383	12.5467974294031\\
2384	12.5465725143237\\
2385	12.5463494559228\\
2386	12.5461282385682\\
2387	12.5459088471824\\
2388	12.5033288128751\\
2389	12.5034626598267\\
2390	12.5035954430406\\
2391	12.5037271144176\\
2392	12.5038577050953\\
2393	12.5039872155088\\
2394	12.5041156578521\\
2395	12.504243039675\\
2396	12.5043693702202\\
2397	12.5044946579759\\
2398	12.5046189116225\\
2399	12.5047421396672\\
2400	12.4850473429761\\
};
\addlegendentry{$\hat{x}_{FT4}$}

\end{axis}

\begin{axis}[
	name=zoom,
	at={(1.85cm,6.3cm)}, % Position der kleinen Box
	anchor=north,
	width=4.65cm,
	height=4.4cm,
	xmin=0, xmax=123, % entspricht etwa 0–10 Tage
	ymin=4.3, ymax=8,%8.2,
	xtick={0,60,120},
	xticklabels={0,5,10},
%	yticklabels={},
	 tick label style={font=\scriptsize},
	%grid=major,
%	title={Zoom: 0–10 Tage},
	]
	\addplot [color=red, line width=0.65pt] 
	table[row sep=crcr]{%
	0	5\\
	1	4.5673159307915\\
	2	4.75535072577353\\
	3	4.69461914007208\\
	4	4.72962777251439\\
	5	4.74971345211044\\
	6	4.75939903642974\\
	7	4.77482539509817\\
	8	4.7865132445782\\
	9	4.79425578316912\\
	10	4.82265037370655\\
	11	4.83565731461946\\
	12	4.85267626373155\\
	13	4.86578539397464\\
	14	4.86793644422147\\
	15	4.89740952228787\\
	16	4.90041992568381\\
	17	4.91749741713788\\
	18	4.92418340610153\\
	19	4.96474444357619\\
	20	4.95333277778981\\
	21	4.97501513997788\\
	22	4.98527516123941\\
	23	5.00545857636406\\
	24	5.01324313876899\\
	25	5.03179642946783\\
	26	5.03010723347106\\
	27	5.0578733747513\\
	28	5.0614115808213\\
	29	5.07891302700227\\
	30	5.09737485350922\\
	31	5.12597031026793\\
	32	5.11330435198944\\
	33	5.14802027921669\\
	34	5.14564782903583\\
	35	5.16953764152119\\
	36	5.17757280302069\\
	37	5.19095738988783\\
	38	5.20857105882685\\
	39	5.20893701678699\\
	40	5.23186287523573\\
	41	5.23207108613752\\
	42	5.26114128062624\\
	43	5.24721934149361\\
	44	5.26082009735656\\
	45	5.2803146197101\\
	46	5.29074084893352\\
	47	5.3091814236905\\
	48	5.31378803441242\\
	49	5.32519540437231\\
	50	5.34942685874014\\
	51	5.36325492462123\\
	52	5.38941101005251\\
	53	5.39670100084038\\
	54	5.39390241603913\\
	55	5.43362824335293\\
	56	5.43465965397572\\
	57	5.43674096302243\\
	58	5.46618248475495\\
	59	5.48199166201446\\
	60	5.49321444321495\\
	61	5.51505396532755\\
	62	5.52059222427396\\
	63	5.53530716503559\\
	64	5.55801728187696\\
	65	5.54625433496967\\
	66	5.57129674203954\\
	67	5.57536343318066\\
	68	5.60413989537374\\
	69	5.60737838610136\\
	70	5.62335084674044\\
	71	5.63123012923132\\
	72	5.63800581958218\\
	73	5.64975250149282\\
	74	5.66555365999189\\
	75	5.66830049574801\\
	76	5.6973759520882\\
	77	5.70728818652186\\
	78	5.72103130275933\\
	79	5.73794607038039\\
	80	5.72651403579979\\
	81	5.76111301463778\\
	82	5.76147100029059\\
	83	5.77512979245799\\
	84	5.76692511079423\\
	85	5.78907716681897\\
	86	5.77732766812886\\
	87	5.8076974295115\\
	88	5.80683914940579\\
	89	5.83169469868532\\
	90	5.8274523737012\\
	91	5.84313786715164\\
	92	5.85818320168708\\
	93	5.88224697090388\\
	94	5.89320364176705\\
	95	5.8992497767982\\
	96	5.91170916624505\\
	97	5.93093144324402\\
	98	5.94999674146771\\
	99	5.95638374197909\\
	100	5.96579719971324\\
	101	5.99198676477651\\
	102	6.00039809460032\\
	103	5.99058940150108\\
	104	6.03498575479833\\
	105	6.02288133697787\\
	106	6.06598206896658\\
	107	6.06949024382301\\
	108	6.0877455815507\\
	109	6.08407996786698\\
	110	6.10175103096312\\
	111	6.11351873517067\\
	112	6.11199923767699\\
	113	6.12580243768928\\
	114	6.13696099030035\\
	115	6.16313842307521\\
	116	6.15102058686234\\
	117	6.16910412055281\\
	118	6.18179797744916\\
	119	6.20156557622883\\
	120	6.20158632498474\\
	121	6.21577343000058\\
	122	6.23614758469985\\
	123	6.22578404070264\\
	124	6.25909206171828\\
	125	6.25145614998923\\
	126	6.26751679001622\\
	127	6.27221053879687\\
	128	6.28926469333131\\
	129	6.28997135740048\\
	130	6.29859492501004\\
	131	6.31877390466112\\
	132	6.32231710059269\\
	133	6.3234170201666\\
	134	6.32882063999496\\
	135	6.33269136824935\\
	136	6.31752201056904\\
	137	6.33576339245512\\
	138	6.35699742155177\\
	139	6.36020059724286\\
	140	6.36916254265102\\
	141	6.36306991388095\\
	142	6.38813987161944\\
	143	6.38636290072703\\
	144	6.38512164175455\\
	145	6.38115741363647\\
	146	6.40431741955703\\
	147	6.38198568530801\\
	148	6.40570870999149\\
	149	6.41663090883659\\
	150	6.41564727101926\\
	151	6.43959930665562\\
	152	6.44732628317594\\
	153	6.44894928664823\\
	154	6.45663714153125\\
	155	6.44676414795463\\
	156	6.47814529193353\\
	157	6.48112369900174\\
	158	6.49645294072335\\
	159	6.50918488496136\\
	160	6.53459429367635\\
	161	6.5389173858681\\
	162	6.53856780935249\\
	163	6.55106260131045\\
	164	6.56712724096896\\
	165	6.58010513771793\\
	166	6.58581201727848\\
	167	6.60313046316289\\
	168	6.58456918673629\\
	169	6.59197694874839\\
	170	6.57902356145466\\
	171	6.59702033492959\\
	172	6.58288663494659\\
	173	6.58645496811063\\
	174	6.60890711861845\\
	175	6.6010496017924\\
	176	6.61210116400413\\
	177	6.60511866531848\\
	178	6.6056418020461\\
	179	6.60932701478415\\
	180	6.60718063332127\\
	181	6.61108582757608\\
	182	6.62537489510068\\
	183	6.60056799247776\\
	184	6.6172251854501\\
	185	6.63289061718037\\
	186	6.63106699516665\\
	187	6.64139761492315\\
	188	6.65405026106368\\
	189	6.66096255002557\\
	190	6.66816810703527\\
	191	6.6702717345654\\
	192	6.68120589634789\\
	193	6.69216770243737\\
	194	6.67468396072037\\
	195	6.68080889479284\\
	196	6.70874173447531\\
	197	6.7096295377386\\
	198	6.71236726899779\\
	199	6.70615708801093\\
	200	6.72235581517741\\
	201	6.71190838676153\\
	202	6.72129209479962\\
	203	6.72222870177732\\
	204	6.73836240377351\\
	205	6.73855666882559\\
	206	6.76180049784841\\
	207	6.76029405319207\\
	208	6.79378659963851\\
	209	6.78669482229193\\
	210	6.76928369963404\\
	211	6.80201838486539\\
	212	6.79768131304618\\
	213	6.80721106062181\\
	214	6.83832330638218\\
	215	6.81784394312776\\
	216	6.84105621053633\\
	217	6.84402835386516\\
	218	6.83949779264969\\
	219	6.83835663435718\\
	220	6.85567009078924\\
	221	6.85234774194744\\
	222	6.8366263427479\\
	223	6.84104603863775\\
	224	6.84962900155371\\
	225	6.84398441705734\\
	226	6.8495657187354\\
	227	6.84708194212464\\
	228	6.87458360449627\\
	229	6.85548682739884\\
	230	6.8525348685226\\
	231	6.86961288081968\\
	232	6.87494995356205\\
	233	6.87821020674783\\
	234	6.87241292616292\\
	235	6.87385854881645\\
	236	6.87746455202576\\
	237	6.86682689463236\\
	238	6.89423193897254\\
	239	6.90257213227514\\
	240	6.90175911472331\\
	241	6.93014015368861\\
	242	6.92596934431306\\
	243	6.93378262090058\\
	244	6.92511553635359\\
	245	6.95565155826033\\
	246	6.95588450470532\\
	247	6.98899789728272\\
	248	6.97018059945964\\
	249	6.97641042019817\\
	250	6.95754624865134\\
	251	6.98692262581315\\
	252	6.98982605344845\\
	253	7.01626554250719\\
	254	7.02035852987327\\
	255	7.02378244706998\\
	256	7.00694320653227\\
	257	7.01413673339109\\
	258	6.99931455604623\\
	259	7.01723760235502\\
	260	7.01422409792099\\
	261	7.01446921253079\\
	262	7.02074813869972\\
	263	7.00431067991224\\
	264	7.02430292193622\\
	265	7.02654070075879\\
	266	7.02413264567603\\
	267	7.04672787336808\\
	268	7.05192075595799\\
	269	7.05475753189361\\
	270	7.07144115711994\\
	271	7.04593207268972\\
	272	7.05502730975538\\
	273	7.08268000454277\\
	274	7.0581816021247\\
	275	7.09414707931935\\
	276	7.07456622917857\\
	277	7.09949599134672\\
	278	7.09928386999223\\
	279	7.1057974297161\\
	280	7.11583139657167\\
	};

\addplot [color=red, dashdotted, line width=0.65pt]
table[row sep=crcr]{%
	0	8\\
	1	7.98470695408597\\
	2	7.95128496746496\\
	3	7.93414166446707\\
	4	7.90547292646195\\
	5	7.88749787050524\\
	6	7.86873336527374\\
	7	7.8492493054413\\
	8	7.8200407496394\\
	9	7.78862108308529\\
	10	7.75694946004487\\
	11	7.72649197104451\\
	12	7.71143588328332\\
	13	7.69502241992791\\
	14	7.67382011655003\\
	15	7.65941862110496\\
	16	7.62935978394567\\
	17	7.60542001604583\\
	18	7.57480133298932\\
	19	7.55610565338985\\
	20	7.54234001465004\\
	21	7.51840738419715\\
	22	7.50613488076915\\
	23	7.47555951354165\\
	24	7.46244630451902\\
	25	7.44105019044325\\
	26	7.41550658901698\\
	27	7.39647506617817\\
	28	7.37709630644628\\
	29	7.35858694328837\\
	30	7.3310267619345\\
	31	7.31943398231037\\
	32	7.291134659997\\
	33	7.27516576926457\\
	34	7.25471275029216\\
	35	7.24310911572749\\
	36	7.23073882659861\\
	37	7.21109411538534\\
	38	7.18646461630473\\
	39	7.17444205347955\\
	40	7.16534517804501\\
	41	7.14282296351706\\
	42	7.13357829039105\\
	43	7.12037214502689\\
	44	7.10303984293379\\
	45	7.08504835101083\\
	46	7.05751447931111\\
	47	7.04532510789797\\
	48	7.03505472622998\\
	49	7.01627237103242\\
	50	6.99124396136215\\
	51	6.96786250024915\\
	52	6.94749334648971\\
	53	6.93757224270045\\
	54	6.91343497122563\\
	55	6.89836016845633\\
	56	6.88500828839739\\
	57	6.86045773159901\\
	58	6.84355541607116\\
	59	6.82056697659774\\
	60	6.80706013109263\\
	61	6.78946687183549\\
	62	6.76930913741058\\
	63	6.75620985748833\\
	64	6.74979336145236\\
	65	6.72965089643905\\
	66	6.71224312826699\\
	67	6.6883795030964\\
	68	6.67449034616796\\
	69	6.66789178438736\\
	70	6.65784989931357\\
	71	6.64141425697977\\
	72	6.62592831140859\\
	73	6.61287271619794\\
	74	6.60640588575416\\
	75	6.58335423930985\\
	76	6.57028053750716\\
	77	6.55484082982487\\
	78	6.53979865743346\\
	79	6.53543617159682\\
	80	6.51317174564657\\
	81	6.50661562443745\\
	82	6.49539583425579\\
	83	6.4917890007918\\
	84	6.47463372764692\\
	85	6.47124333966151\\
	86	6.45883108364287\\
	87	6.44388935989842\\
	88	6.43436954127963\\
	89	6.41860872322952\\
	90	6.40950655876047\\
	91	6.39084847746444\\
	92	6.37562259111048\\
	93	6.35650683331794\\
	94	6.35469558143157\\
	95	6.33421893932449\\
	96	6.32224395172327\\
	97	6.30620505895552\\
	98	6.28807712748766\\
	99	6.27338546540802\\
	100	6.2616682884541\\
	101	6.2477577136016\\
	102	6.24338697019194\\
	103	6.22328841186338\\
	104	6.20595992467004\\
	105	6.1886839255419\\
	106	6.17366979385531\\
	107	6.15625876973794\\
	108	6.14827281401364\\
	109	6.13615336568697\\
	110	6.12457838327696\\
	111	6.12068827238052\\
	112	6.11613965319465\\
	113	6.09708527333926\\
	114	6.08212383943563\\
	115	6.07880980999292\\
	116	6.07231379972346\\
	117	6.06354705980767\\
	118	6.04773926960088\\
	119	6.04105306375634\\
	120	6.02743248353951\\
	121	6.01068460736991\\
	122	6.00441825505211\\
	123	5.99428876343851\\
	124	5.98427325104699\\
	125	5.97810755968021\\
	126	5.96310714181437\\
	127	5.95141302725135\\
	128	5.94525003479846\\
	129	5.94264669888436\\
	130	5.92589303631839\\
	131	5.92421315357767\\
	132	5.91858139801727\\
	133	5.91519361169514\\
	134	5.9134234469588\\
	135	5.91512144277482\\
	136	5.90982873604272\\
	137	5.89422113092133\\
	138	5.88294488734297\\
	139	5.88193492019085\\
	140	5.87843274303743\\
	141	5.86471847088865\\
	142	5.86297191644297\\
	143	5.8613880644098\\
	144	5.86165266428518\\
	145	5.85139019501474\\
	146	5.85295341741163\\
	147	5.84787663382948\\
	148	5.83283422749097\\
	149	5.83455397203298\\
	150	5.81979550672421\\
	151	5.81203455189511\\
	152	5.80409095693197\\
	153	5.79818336192024\\
	154	5.79966608743023\\
	155	5.79043212004186\\
	156	5.7780954232572\\
	157	5.76230147595032\\
	158	5.74943479747132\\
	159	5.73551609920136\\
	160	5.723156300065\\
	161	5.7164357260215\\
	162	5.71988485248582\\
	163	5.70596660997626\\
	164	5.68979595655821\\
	165	5.6804939498468\\
	166	5.67591690192805\\
	167	5.67848992752394\\
	168	5.67593717024239\\
	169	5.67853580812126\\
	170	5.6803960033735\\
	171	5.67516984696712\\
	172	5.6781370120365\\
	173	5.66674283953467\\
	174	5.66466552064433\\
	175	5.66634330392608\\
	176	5.66840788903286\\
	177	5.66837510749977\\
	178	5.66050995977369\\
	179	5.65873776917106\\
	180	5.65959151623315\\
	181	5.65529509213966\\
	182	5.65683259967152\\
	183	5.66036356885034\\
	184	5.6480221240524\\
	185	5.64691015896509\\
	186	5.63387661444058\\
	187	5.6245370795262\\
	188	5.61717982491781\\
	189	5.61065843745515\\
	190	5.60621066297052\\
	191	5.60645101239318\\
	192	5.5924722037793\\
	193	5.59546968519582\\
	194	5.5962148044727\\
	195	5.58807029861239\\
	196	5.5741267482269\\
	197	5.57892473618518\\
	198	5.58147045248348\\
	199	5.57044051759597\\
	200	5.57471229117296\\
	201	5.56377458949204\\
	202	5.56783958104241\\
	203	5.56079725914567\\
	204	5.54892818239026\\
	205	5.5340636438851\\
	206	5.53054179873109\\
	207	5.51892626125546\\
	208	5.51506517378421\\
	209	5.51848395281144\\
	210	5.51106691600671\\
	211	5.50061109856623\\
	212	5.49202349397212\\
	213	5.4811631074557\\
	214	5.47792913057118\\
	215	5.47670300857442\\
	216	5.46666667081883\\
	217	5.46447176717901\\
	218	5.46882909106113\\
	219	5.46214232274009\\
	220	5.45945025472634\\
	221	5.46344885507651\\
	222	5.46369239169635\\
	223	5.46628624816132\\
	224	5.46601045321323\\
	225	5.45827098322388\\
	226	5.46396643185376\\
	227	5.45170116018767\\
	228	5.45371588463077\\
	229	5.45429694338798\\
	230	5.44911826765883\\
	231	5.44014838675772\\
	232	5.44419301158569\\
	233	5.44038386086926\\
	234	5.43711832442913\\
	235	5.44230914453344\\
	236	5.44625645492237\\
	237	5.43529057783417\\
	238	5.4221942886242\\
	239	5.41615307637815\\
	240	5.40744268270724\\
	241	5.39405224236864\\
	242	5.39958018120684\\
	243	5.39324617684852\\
	244	5.38013499268959\\
	245	5.37318506756835\\
	246	5.36039674868694\\
	247	5.36048899899594\\
	248	5.36259400373236\\
	249	5.36614615292691\\
	250	5.36081758832073\\
	251	5.34902199553591\\
	252	5.33950351983006\\
	253	5.32893791789683\\
	254	5.32766443439286\\
	255	5.33211336054657\\
	256	5.3359615786063\\
	257	5.33905444757628\\
	258	5.33714133009039\\
	259	5.33603175174132\\
	260	5.3329735672636\\
	261	5.32957232882898\\
	262	5.33564316266553\\
	263	5.32704865707481\\
	264	5.32001621448537\\
	265	5.32093850477884\\
	266	5.31644245593831\\
	267	5.30721870131348\\
	268	5.2977360548159\\
	269	5.29661156044079\\
	270	5.30271681771395\\
	271	5.29885445530716\\
	272	5.28727389186912\\
	273	5.28790915006043\\
	274	5.27848308924238\\
	275	5.28238583847722\\
	276	5.27272399615342\\
	277	5.2616982741799\\
	278	5.26565524096746\\
	279	5.2538246682202\\
	280	5.24297390447078\\
};	

\addplot [color=dgreen, line width=0.65pt]
table[row sep=crcr]{%
	0	3\\
	1	7.12406076950053\\
	2	6.31167316498319\\
	3	6.63556203570072\\
	4	6.52045824569509\\
	5	6.57487184373158\\
	6	6.56374209631131\\
	7	6.57787068481292\\
	8	6.5821821013283\\
	9	6.59022585982153\\
	10	6.59676814632887\\
	11	6.60383094827041\\
	12	4.9575548014923\\
	13	4.96201166614861\\
	14	4.97983145711629\\
	15	4.99243799021621\\
	16	5.00700658286419\\
	17	5.02076502721261\\
	18	5.03478374469286\\
	19	5.0486487959698\\
	20	5.06251964058193\\
	21	5.07633424629498\\
	22	5.09011614692909\\
	23	5.10385582920555\\
	24	5.04695233989796\\
	25	5.0517496144386\\
	26	5.06910140372557\\
	27	5.08154934193817\\
	28	5.09583698411161\\
	29	5.10935894672594\\
	30	5.12312124800749\\
	31	5.13673486628713\\
	32	5.1503496751936\\
	33	5.16390738506489\\
	34	5.17743012375174\\
	35	5.1909089609335\\
	36	5.20434697000054\\
	37	5.20494881812242\\
	38	5.21351726677098\\
	39	5.22874804686883\\
	40	5.24134643751555\\
	41	5.25490253809025\\
	42	5.26802918518234\\
	43	5.2812618853872\\
	44	5.2943934446263\\
	45	5.30750357250515\\
	46	5.32056115709561\\
	47	5.33357790195752\\
	48	5.34654897778789\\
	49	5.35947594805384\\
	50	5.34676221456375\\
	51	5.35551261979286\\
	52	5.37002141395901\\
	53	5.38224353364189\\
	54	5.3952864167843\\
	55	5.40794941488544\\
	56	5.42069605370458\\
	57	5.433347012431\\
	58	5.44597130129361\\
	59	5.45854200911141\\
	60	5.47106928434125\\
	61	5.49473433764844\\
	62	5.50969379768894\\
	63	5.52103625357639\\
	64	5.53371063633991\\
	65	5.54580501673731\\
	66	5.55805774900573\\
	67	5.57018341711467\\
	68	5.58229208265017\\
	69	5.59434104441999\\
	70	5.60634661786558\\
	71	5.61830232690083\\
	72	5.63021050550862\\
	73	5.64965275132248\\
	74	5.6626760680593\\
	75	5.67392215322089\\
	76	5.68578725987568\\
	77	5.69734560671111\\
	78	5.70895468472917\\
	79	5.72047627618926\\
	80	5.73196365604774\\
	81	5.74339613331224\\
	82	5.75478159486007\\
	83	5.76611689381569\\
	84	5.77740315106333\\
	85	5.78254420764159\\
	86	5.79289298047706\\
	87	5.80439567606763\\
	88	5.81538392336298\\
	89	5.82650212557741\\
	90	5.83750129114141\\
	91	5.8484775426875\\
	92	5.8593936941524\\
	93	5.8702640604165\\
	94	5.88108306726297\\
	95	5.89185282854985\\
	96	5.91123084934339\\
	97	5.92316681994889\\
	98	5.93323540321486\\
	99	5.94395613283588\\
	100	5.95435572969913\\
	101	5.96481015598368\\
	102	5.97517418107923\\
	103	5.98550391034708\\
	104	5.99577767989306\\
	105	6.00600387190429\\
	106	6.01617926668408\\
	107	6.02630513077153\\
	108	6.036381002225\\
	109	6.08857247363836\\
	110	6.10419709100155\\
	111	6.11161830841248\\
	112	6.12213970639114\\
	113	6.13139490042109\\
	114	6.14107065093369\\
	115	6.15051545673609\\
	116	6.15998106614379\\
	117	6.16937031562958\\
	118	6.17872082639741\\
	119	6.18801815748706\\
	120	6.20685696183397\\
	121	6.21738374569759\\
	122	6.22594488157807\\
	123	6.23519771224216\\
	124	6.2441158480847\\
	125	6.25309588956274\\
	126	6.26198475453854\\
	127	6.27084170071492\\
	128	6.27964396441737\\
	129	6.28840046915562\\
	130	6.29710790116592\\
	131	6.30576767691362\\
	132	6.31437938867874\\
	133	6.32294333640821\\
	134	6.3269407854142\\
	135	6.33500097409816\\
	136	6.34361727756904\\
	137	6.35195294020238\\
	138	6.36033134698539\\
	139	6.36862773565802\\
	140	6.37689046117544\\
	141	6.38510100780066\\
	142	6.39326669383599\\
	143	6.40138486072353\\
	144	6.40945670636852\\
	145	6.41748194142713\\
	146	6.40086235733161\\
	147	6.40615304706152\\
	148	6.41527280937693\\
	149	6.42284905810322\\
	150	6.43095734363414\\
	151	6.43879608268711\\
	152	6.4466751004391\\
	153	6.45447489903609\\
	154	6.46224182575134\\
	155	6.46995816580518\\
	156	6.47763095302129\\
	157	6.49025938303281\\
	158	6.49843878708336\\
	159	6.50569975661998\\
	160	6.51325334126634\\
	161	6.5206319274564\\
	162	6.52801635319895\\
	163	6.53533696832846\\
	164	6.54262088533663\\
	165	6.54985784002415\\
	166	6.55705200806434\\
	167	6.56420198877416\\
	168	6.59997256445141\\
	169	6.61041210791589\\
	170	6.61586174850339\\
	171	6.62318007779362\\
	172	6.62971792037352\\
	173	6.6364988514017\\
	174	6.64312770267969\\
	175	6.64975735262359\\
	176	6.65632897615853\\
	177	6.66286552807616\\
	178	6.66935837349615\\
	179	6.67581108127911\\
	180	6.6822225070615\\
	181	6.63977652401478\\
	182	6.64012091875479\\
	183	6.64918910441255\\
	184	6.65482962090011\\
	185	6.66173667924361\\
	186	6.66809718772129\\
	187	6.67461175751651\\
	188	6.68100998404546\\
	189	6.68739655672165\\
	190	6.69373127102157\\
	191	6.70002989426508\\
	192	6.70628657326504\\
	193	6.69183581365364\\
	194	6.69591041210787\\
	195	6.70305722588936\\
	196	6.70896149553498\\
	197	6.71529020547298\\
	198	6.72139965675951\\
	199	6.72753874359602\\
	200	6.73361156161189\\
	201	6.73965539910666\\
	202	6.74565609408035\\
	203	6.75161935982013\\
	204	6.75754323255347\\
	205	6.74907496264246\\
	206	6.75353569611077\\
	207	6.76001890222395\\
	208	6.76566733669237\\
	209	6.77158496703983\\
	210	6.77734558720306\\
	211	6.78311408134174\\
	212	6.78882700213693\\
	213	6.79450910466064\\
	214	6.80015107267715\\
	215	6.80575675164642\\
	216	6.81132490308961\\
	217	6.81685625265724\\
	218	6.83755801792395\\
	219	6.84426879119244\\
	220	6.84905687178499\\
	221	6.85453810199928\\
	222	6.85970225813088\\
	223	6.86493982728349\\
	224	6.87010021686768\\
	225	6.87524184761972\\
	226	6.88034240061476\\
	227	6.88541074574534\\
	228	6.89044370491753\\
	229	6.89544275394751\\
	230	6.87324001445903\\
	231	6.87554745439922\\
	232	6.88173253057421\\
	233	6.88637169435755\\
	234	6.8915602531991\\
	235	6.89648906021929\\
	236	6.90147092826551\\
	237	6.90638526891662\\
	238	6.91127891189178\\
	239	6.91613401487569\\
	240	6.92095771746779\\
	241	6.92574750879483\\
	242	6.93757297393534\\
	243	6.94294908738856\\
	244	6.94731655661487\\
	245	6.95202899385162\\
	246	6.95656375820479\\
	247	6.96112298507204\\
	248	6.96562883609158\\
	249	6.97011162339694\\
	250	6.97455988132446\\
	251	6.97897828210433\\
	252	6.9955412177434\\
	253	7.00127902117909\\
	254	7.00494264314251\\
	255	7.00936600755731\\
	256	7.01345463891666\\
	257	7.01763156012756\\
	258	7.02173360001295\\
	259	7.0258240273636\\
	260	7.0298786390242\\
	261	7.03390702071901\\
	262	7.0379057052713\\
	263	7.04187626707414\\
	264	7.01530817653111\\
	265	7.01632786924516\\
	266	7.02165367834068\\
	267	7.02527551772669\\
	268	7.02951525678452\\
	269	7.03347621840239\\
	270	7.0375050151736\\
	271	7.04146798945968\\
	272	7.04541700627349\\
	273	7.04933226455015\\
	274	7.05322164641023\\
	275	7.05708233958425\\
	276	7.06091566225218\\
	277	7.07171981027908\\
	278	7.07603813275207\\
	279	7.07950689227749\\
	280	7.08326674620696\\
};

\addplot [color=dgreen, dashdotted, line width=0.65pt]
table[row sep=crcr]{%
	0	6\\
	1	5.72295606351304\\
	2	5.71655636646567\\
	3	5.7102079296974\\
	4	5.70391254141136\\
	5	5.6976688730998\\
	6	5.69147683475442\\
	7	5.68533586945906\\
	8	5.67924560591904\\
	9	5.67320560624528\\
	10	5.66721546303097\\
	11	5.66127476187802\\
	12	7.55636821417803\\
	13	7.5348344015955\\
	14	7.51347829617507\\
	15	7.49229847778974\\
	16	7.47129347341909\\
	17	7.4504618470314\\
	18	7.4298021649119\\
	19	7.4093130088431\\
	20	7.38899297090632\\
	21	7.36884065534448\\
	22	7.34885467771346\\
	23	7.32903366507615\\
	24	7.42147493970785\\
	25	7.40105453885317\\
	26	7.38080265816375\\
	27	7.36071794899141\\
	28	7.3407990152257\\
	29	7.32104449479988\\
	30	7.30145302823909\\
	31	7.28202327061343\\
	32	7.26275388681709\\
	33	7.24364355325493\\
	34	7.22469095706828\\
	35	7.20589479630727\\
	36	7.18725377974058\\
	37	7.19125021487892\\
	38	7.17273008626391\\
	39	7.15436280817693\\
	40	7.13614714015255\\
	41	7.11808182265774\\
	42	7.10016561782109\\
	43	7.08239729365937\\
	44	7.06477563002215\\
	45	7.04729941619061\\
	46	7.02996745168508\\
	47	7.0127785458402\\
	48	6.99573151785472\\
	49	6.97882519665979\\
	50	6.99941280749708\\
	51	6.98247610985954\\
	52	6.96567919580252\\
	53	6.949020928911\\
	54	6.93250015810914\\
	55	6.91611575106596\\
	56	6.89986658124325\\
	57	6.88375153276751\\
	58	6.86776949845044\\
	59	6.85191938044446\\
	60	6.83620008988602\\
	61	6.80439345535619\\
	62	6.78906644025247\\
	63	6.77386594218854\\
	64	6.75879090678656\\
	65	6.74384030235719\\
	66	6.7290131003489\\
	67	6.71430828276812\\
	68	6.69972483922843\\
	69	6.68526176798906\\
	70	6.67091807546003\\
	71	6.6566927762977\\
	72	6.64258489327411\\
	73	6.61862270416848\\
	74	6.60482905050016\\
	75	6.59114925349748\\
	76	6.57758236875445\\
	77	6.56412746606974\\
	78	6.55078362045439\\
	79	6.53754991550285\\
	80	6.5244254420087\\
	81	6.51140929841054\\
	82	6.49850059053447\\
	83	6.48569843160793\\
	84	6.4730019421698\\
	85	6.46793676334891\\
	86	6.45538688097688\\
	87	6.44294058357133\\
	88	6.43059701921627\\
	89	6.41835533876487\\
	90	6.40621470171949\\
	91	6.39417427388877\\
	92	6.38223322820974\\
	93	6.37039074435251\\
	94	6.35864600879423\\
	95	6.34699821471305\\
	96	6.3251327480926\\
	97	6.31376157137622\\
	98	6.3024842559811\\
	99	6.29130002272521\\
	100	6.28020810501686\\
	101	6.26920774022128\\
	102	6.25829817291102\\
	103	6.24747865354271\\
	104	6.23674843889492\\
	105	6.2261067918288\\
	106	6.21555298130985\\
	107	6.20508628232988\\
	108	6.19470597586791\\
	109	6.13720147003321\\
	110	6.12738147750412\\
	111	6.11764255312609\\
	112	6.10798400896485\\
	113	6.09840518879368\\
	114	6.08890543178167\\
	115	6.07948408641147\\
	116	6.07014050505738\\
	117	6.06087404601147\\
	118	6.05168407264213\\
	119	6.04256995365739\\
	120	6.02321854286021\\
	121	6.01433937718468\\
	122	6.00553350354176\\
	123	5.99680031272043\\
	124	5.9881392064331\\
	125	5.97954958906006\\
	126	5.97103087077237\\
	127	5.96258246627272\\
	128	5.95420379522462\\
	129	5.9458942820317\\
	130	5.93765335586788\\
	131	5.92948045061122\\
	132	5.92137500481549\\
	133	5.9133364616675\\
	134	5.90988578892955\\
	135	5.90194207886482\\
	136	5.89406393554365\\
	137	5.88625081906632\\
	138	5.87850219220167\\
	139	5.87081752284163\\
	140	5.86319628300481\\
	141	5.85563794917006\\
	142	5.84814200209796\\
	143	5.84070792685012\\
	144	5.83333521273262\\
	145	5.82602335326906\\
	146	5.84303108293176\\
	147	5.83563919761821\\
	148	5.82830831935192\\
	149	5.82103795267802\\
	150	5.81382759501019\\
	151	5.80667675223459\\
	152	5.79958493264968\\
	153	5.79255164925445\\
	154	5.78557641882024\\
	155	5.77865876220231\\
	156	5.77179820417404\\
	157	5.76013665927519\\
	158	5.75342898244286\\
	159	5.74677667230317\\
	160	5.74017927008278\\
	161	5.73363632325363\\
	162	5.72714738207534\\
	163	5.72071200088487\\
	164	5.71432973755696\\
	165	5.70800015366993\\
	166	5.70172281439992\\
	167	5.69549728852019\\
	168	5.66234082781073\\
	169	5.65644035723664\\
	170	5.65058859637775\\
	171	5.64478513346595\\
	172	5.63902957359299\\
	173	5.63332151992171\\
	174	5.62766058089074\\
	175	5.62204636739954\\
	176	5.6164784938565\\
	177	5.61095657773811\\
	178	5.60548023972239\\
	179	5.60004910360127\\
	180	5.59466279627847\\
	181	5.63439497481275\\
	182	5.62872518427521\\
	183	5.62310218010119\\
	184	5.61752559315426\\
	185	5.61199503373336\\
	186	5.60651012445875\\
	187	5.60107048755578\\
	188	5.59567574972117\\
	189	5.59032554021119\\
	190	5.58501949154339\\
	191	5.57975723919096\\
	192	5.57453842166584\\
	193	5.58796179963017\\
	194	5.5826752644604\\
	195	5.57743236025063\\
	196	5.57223273282239\\
	197	5.56707602267195\\
	198	5.56196187644359\\
	199	5.55688994247187\\
	200	5.55185987246684\\
	201	5.54687132083107\\
	202	5.54192394488996\\
	203	5.53701740477028\\
	204	5.53215136341456\\
	205	5.53999247724553\\
	206	5.53510188154995\\
	207	5.53025165021488\\
	208	5.5254414539468\\
	209	5.52067096080027\\
	210	5.51593984364057\\
	211	5.51124777723461\\
	212	5.50659443934175\\
	213	5.50197951026236\\
	214	5.49740267298142\\
	215	5.49286361308292\\
	216	5.48836201875286\\
	217	5.48389758074831\\
	218	5.4664659494776\\
	219	5.46218224063748\\
	220	5.45793389218168\\
	221	5.45372060878927\\
	222	5.44954210236439\\
	223	5.44539808534273\\
	224	5.44128827324571\\
	225	5.43721238366817\\
	226	5.43317013664188\\
	227	5.4291612544686\\
	228	5.425185461758\\
	229	5.42124248538674\\
	230	5.44041441495828\\
	231	5.43634574193965\\
	232	5.43231064677832\\
	233	5.42830885941677\\
	234	5.42434010219398\\
	235	5.4204041035337\\
	236	5.41650059263833\\
	237	5.41262930150974\\
	238	5.40878996414419\\
	239	5.40498231681752\\
	240	5.40120609794997\\
	241	5.39746104813335\\
	242	5.38784199245583\\
	243	5.38420724955463\\
	244	5.38060250920903\\
	245	5.37702752203985\\
	246	5.37348204313332\\
	247	5.36996582866866\\
	248	5.36647863719582\\
	249	5.36302022911948\\
	250	5.35959036687527\\
	251	5.3561888148391\\
	252	5.34266041437033\\
	253	5.33939860092542\\
	254	5.33616371319013\\
	255	5.33295552534205\\
	256	5.32977381837915\\
	257	5.32661837319485\\
	258	5.32348897322885\\
	259	5.32038540342372\\
	260	5.31730745060693\\
	261	5.31425490332313\\
	262	5.31122755187865\\
	263	5.30822518830436\\
	264	5.3300984780992\\
	265	5.32694035713279\\
	266	5.32380829796657\\
	267	5.32070209303461\\
	268	5.31762152602189\\
	269	5.31456638643605\\
	270	5.31153646396448\\
	271	5.30853155063153\\
	272	5.30555143994627\\
	273	5.30259592721166\\
	274	5.29966480938568\\
	275	5.29675788511558\\
	276	5.29387495470541\\
	277	5.28544529866511\\
	278	5.28265574202803\\
	279	5.27988921151119\\
	280	5.27714551564718\\
};
	
\end{axis}

% --- Verbindungslinien zw

\end{tikzpicture}%

==> figures/Hypo_treat_er.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.84,0,0}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0,0.5,0.00000}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figurewidth,%4.521in,
height=2.53in,
scale only axis,
xmin=660,%360,%0,
xmax=1500,%1200,%2160,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ (in days)},
xtick={0,360,600,660,900,1200,1500,1800},
xticklabels={0,30,50,55,75,100,125,150},
ymin=0,
ymax=0.22,
ytick={0,0.05,0.1,0.15,0.2},
yticklabels={0,0.05,0.1,0.15,0.2},
ylabel style={font=\color{white!15!black},at={(axis description cs:0.03,0.5)}},
ylabel={$|$$|$e$|$$|$},
%ytick={0,0.1/2^0.5,0.2/2^0.5,0.3/2^0.5,0.4/2^0.5},
%yticklabels={0,0.1,0.2,0.3,0.4},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend columns=2,
%legend pos=north west,
legend style={legend cell align=left, align=left,at={(0.5,0.83)}, 
	anchor=south,  draw=white!15!black,font=\footnotesize}
]
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0	2.82842712474619\\
1	3.41357016351982\\
2	2.72326118007652\\
3	2.95180293731439\\
4	2.83794677763638\\
5	2.85071117309046\\
6	2.82773758991738\\
7	2.81664581997577\\
8	2.79417796327988\\
9	2.77497588383847\\
10	2.74125556076227\\
11	2.71874237833889\\
12	2.70513704128507\\
13	2.69303230371476\\
14	2.68436754212789\\
15	2.66297345191594\\
16	2.6469454801883\\
17	2.62630923651117\\
18	2.60746509328997\\
19	2.57516599934995\\
20	2.58080895956339\\
21	2.55691098427966\\
22	2.54925482202773\\
23	2.52126947138878\\
24	2.51452064621279\\
25	2.49436282308933\\
26	2.48463908048698\\
27	2.45993394711764\\
28	2.45120657248281\\
29	2.43367154427566\\
30	2.40875809549631\\
31	2.38872753223457\\
32	2.38425559043058\\
33	2.35665612704444\\
34	2.35093709900424\\
35	2.33376584406418\\
36	2.32678052885814\\
37	2.31077779117264\\
38	0.0482539223274345\\
39	0.0552981673858081\\
40	0.059522473179582\\
41	0.0621169977479242\\
42	0.0613675004022742\\
43	0.0793494761452914\\
44	0.0791519251126168\\
45	0.0746102306554076\\
46	0.0682589129579236\\
47	0.0684097808114281\\
48	0.078723106808974\\
49	0.078080382926695\\
50	0.06431587990943\\
51	0.0583068255740487\\
52	0.0469836545561037\\
53	0.0551712237103623\\
54	0.0595396816353588\\
55	0.0430520545112117\\
56	0.0511202811343239\\
57	0.0519641094218109\\
58	0.0389611911182228\\
59	0.0309297291218271\\
60	0.0330074211943245\\
61	0.0255752179647528\\
62	0.0255817284105213\\
63	0.0251651155218325\\
64	0.0281867727218986\\
65	0.0369113960645908\\
66	0.0254007517335123\\
67	0.026426540338641\\
68	0.0127985425367141\\
69	0.0242034643286005\\
70	0.0250319058279844\\
71	0.025251416164859\\
72	0.0276600493978268\\
73	0.0280752277432431\\
74	0.00878627880188156\\
75	0.0135645298139012\\
76	0.0210019654716529\\
77	0.021068833520916\\
78	0.0237246987795494\\
79	0.0236122922214183\\
80	0.0167861719020708\\
81	0.0247625545685395\\
82	0.0143086856293717\\
83	0.0138050489731253\\
84	0.00682149034727328\\
85	0.00757451932173491\\
86	0.0186651961061795\\
87	0.00344890532863333\\
88	0.0121055408870768\\
89	0.00404787595043576\\
90	0.0131715097047169\\
91	0.00737336290336986\\
92	0.0054924296462041\\
93	0.0155070639247302\\
94	0.0103820666318888\\
95	0.0120529777022223\\
96	0.0133112359674106\\
97	0.0223249261477814\\
98	0.0331211975390768\\
99	0.0328465703520707\\
100	0.032639717068625\\
101	0.0454874895437321\\
102	0.0398700593887163\\
103	0.0343734899952878\\
104	0.0604931324293005\\
105	0.0512186652129498\\
106	0.0756114311059178\\
107	0.0756932318563521\\
108	0.0796696218942808\\
109	0.0199382738556157\\
110	0.013140250038312\\
111	0.0154183428592247\\
112	0.0266643829614246\\
113	0.0175354907092076\\
114	0.0140580063000887\\
115	0.00934518522299004\\
116	0.0218890547166105\\
117	0.0155361109236624\\
118	0.00835284173295215\\
119	0.00873323130253006\\
120	0.00591562201214848\\
121	0.00481083620744004\\
122	0.0114647510867534\\
123	0.00895399749683669\\
124	0.0168822800285021\\
125	0.00260210470624529\\
126	0.0112397651889889\\
127	0.0125262355625919\\
128	0.0147254448517835\\
129	0.00510885076869468\\
130	0.0130982877751517\\
131	0.015488160674773\\
132	0.009843789930801\\
133	0.0017846467230966\\
134	0.00718583645873601\\
135	0.0177288527589543\\
136	0.0353858061232974\\
137	0.0228907571318632\\
138	0.0104678318098824\\
139	0.0188218421364228\\
140	0.0217350377275136\\
141	0.0284397234232096\\
142	0.0200666071479266\\
143	0.0302704106718954\\
144	0.0420653716057231\\
145	0.0489964560728688\\
146	0.0114786744139778\\
147	0.0212843876465397\\
148	0.00436123281280232\\
149	0.0091498824661914\\
150	0.010492635009527\\
151	0.00573274238842569\\
152	0.00549386456338984\\
153	0.00149030984941993\\
154	0.00983271450223279\\
155	0.0199167623259183\\
156	0.00563361591260077\\
157	0.00690184991401649\\
158	0.0153822681676601\\
159	0.0242301548218113\\
160	0.040620356949558\\
161	0.0383125644292584\\
162	0.0258941039258049\\
163	0.0345880882724509\\
164	0.0476012156517482\\
165	0.0537359681089736\\
166	0.0514035421922562\\
167	0.0547043761758621\\
168	0.0314065232666162\\
169	0.0263875603645813\\
170	0.00571212570408625\\
171	0.0145356455393656\\
172	0.00873287298480566\\
173	0.0105337312967081\\
174	0.00610643378018046\\
175	0.0146996032324639\\
176	0.0197250836216279\\
177	0.031312482635789\\
178	0.0340253353935902\\
179	0.0388932709703801\\
180	0.0497799926366123\\
181	0.0526781403246706\\
182	0.0122718449521019\\
183	0.0233648673329655\\
184	0.0116636939198746\\
185	0.01113525856243\\
186	0.00993193230911009\\
187	0.00548476569227052\\
188	0.00180304755802699\\
189	0.00284678777472361\\
190	0.00230954195175673\\
191	0.00489025661813434\\
192	0.004855270509889\\
193	0.00740586124646337\\
194	0.0201007345727822\\
195	0.0190227294735911\\
196	0.00433074349737171\\
197	0.0084044772798205\\
198	0.0166896233032434\\
199	0.0198872416471298\\
200	0.0206339047646607\\
201	0.0271557996289134\\
202	0.0302601007434965\\
203	0.0324838342846119\\
204	0.0202020477842325\\
205	0.021093059903949\\
206	0.00583064196120507\\
207	0.0109961319242149\\
208	0.0169565012873129\\
209	0.0079619187343552\\
210	0.0195068565107595\\
211	0.00816731396578649\\
212	0.00609527466515389\\
213	0.0122254495859805\\
214	0.029506284066459\\
215	0.00769878913245857\\
216	0.0232472455096839\\
217	0.0140014188612539\\
218	0.0271589301042911\\
219	0.0305440592887876\\
220	0.0223901788627959\\
221	0.0339988865723277\\
222	0.0524941723391329\\
223	0.0570283835088563\\
224	0.0569197941690758\\
225	0.0625887106549082\\
226	0.0681904809643283\\
227	0.0688965803979693\\
228	0.0559450413055154\\
229	0.0760677789007658\\
230	0.0814489806153808\\
231	0.0684533989381158\\
232	0.0729935153149312\\
233	0.0740137237453706\\
234	0.0824082273622098\\
235	0.0904290480860537\\
236	0.0962205391291825\\
237	0.103494632688549\\
238	0.079416278513382\\
239	0.0748685260714198\\
240	0.076172331534664\\
241	0.0508952240442122\\
242	0.0632205259995367\\
243	0.0587334454119619\\
244	0.0646173456081108\\
245	0.0401698655539582\\
246	0.0391382372560368\\
247	0.0193395696198585\\
248	0.0384173221635896\\
249	0.041449147420149\\
250	0.0587323590547529\\
251	0.0327487376404655\\
252	0.030590037938163\\
253	0.00767406746897218\\
254	0.00732579582288547\\
255	0.00832253905064419\\
256	0.0191438967496736\\
257	0.0218224462915174\\
258	0.0362256419127379\\
259	0.0272207889709668\\
260	0.031943346381904\\
261	0.0345320152541623\\
262	0.0392002246179344\\
263	0.0515266738081561\\
264	0.0356554736118968\\
265	0.039246506372789\\
266	0.0434421876186549\\
267	0.0244995983247854\\
268	0.0194185798261533\\
269	0.0210770319811444\\
270	0.0208558559156259\\
271	0.0390185148935435\\
272	0.0303623824479118\\
273	0.0144506437968941\\
274	0.0333820242563873\\
275	0.0135736134432018\\
276	0.0243123617478569\\
277	0.00272708690722722\\
278	0.0074410336624115\\
279	0.00526600245524416\\
280	0.0133651845201571\\
281	0.0170536816245146\\
282	0.0249361615456819\\
283	0.0338374584782389\\
284	0.00590859541817043\\
285	0.0164264861491323\\
286	0.00634834991572276\\
287	0.00642360137456393\\
288	0.0115874456988596\\
289	0.0153304769703267\\
290	0.0272609903172819\\
291	0.020270542574792\\
292	0.00902887520996442\\
293	0.00227619246443983\\
294	0.0100114943736279\\
295	0.0066652551690863\\
296	0.00417651217329358\\
297	0.0120955534273811\\
298	0.00593410497626044\\
299	0.0123320213941321\\
300	0.0138376101145879\\
301	0.0186518294538936\\
302	0.0119220047586996\\
303	0.0116407760128628\\
304	0.00772330106634152\\
305	0.013989612581994\\
306	0.0317131917383287\\
307	0.0392472567790498\\
308	0.0129185485534783\\
309	0.0205839707283108\\
310	0.0182183294091772\\
311	0.0371502138565778\\
312	0.0213377521019459\\
313	0.0174573323452951\\
314	0.00480116081706259\\
315	0.00745398219557552\\
316	0.0201954715183807\\
317	0.00956280262481568\\
318	0.0198334151886692\\
319	0.0227691441169616\\
320	0.0241467482037329\\
321	0.0330372870795139\\
322	0.0151372185449364\\
323	0.0217241462189057\\
324	0.0259005728082996\\
325	0.0125353862799739\\
326	0.0200953155191709\\
327	0.00516463664738715\\
328	0.00924765557673472\\
329	0.0181054779388877\\
330	0.00506755264636271\\
331	0.0116839912783716\\
332	0.0168102893318485\\
333	0.00702502555318583\\
334	0.0117739669750554\\
335	0.00984002741158881\\
336	0.0208237523836328\\
337	0.026024426390666\\
338	0.0137438294229422\\
339	0.0253587846235436\\
340	0.019773254499295\\
341	0.0390979565175663\\
342	0.00763017905592372\\
343	0.0136449062627254\\
344	0.00233632954196459\\
345	0.0082834367607422\\
346	0.0276045603135837\\
347	0.0274503075372367\\
348	0.0422794663401902\\
349	0.0213722294514418\\
350	0.0308996982487339\\
351	0.0251509455035339\\
352	0.0173813335409469\\
353	0.00965612592415573\\
354	0.00511611440928712\\
355	0.00532402771587451\\
356	0.004126436445082\\
357	0.00834414325906279\\
358	0.0181237963839519\\
359	0.00691384595407467\\
360	0.0125957840801035\\
361	0.0212368514915126\\
362	0.0102770050305804\\
363	0.00983615026478215\\
364	0.0113345521334302\\
365	0.00717786296096731\\
366	0.0137585551872939\\
367	0.0134895163242349\\
368	0.0235215339326198\\
369	0.00590444566581231\\
370	0.0136221812477072\\
371	0.00889797450119223\\
372	0.00890797784101383\\
373	0.0158999172307242\\
374	0.0250285115258621\\
375	0.0253569774909115\\
376	0.0378508325832562\\
377	0.0321520067979544\\
378	0.026560528564917\\
379	0.0155667444247371\\
380	0.0316023310871506\\
381	0.029826166478095\\
382	0.0353613932790503\\
383	0.0283799692633174\\
384	0.025362987881345\\
385	0.0546266274601024\\
386	0.0312065269435617\\
387	0.0294475892829448\\
388	0.0195575470423069\\
389	0.0322709660965898\\
390	0.0333808303729484\\
391	0.0194221414941523\\
392	0.0154408426865169\\
393	0.0284526728055731\\
394	0.0401830939829873\\
395	0.0257811317256728\\
396	0.0168106094821933\\
397	0.0215023478562851\\
398	0.00683164036565919\\
399	0.00914773839396649\\
400	0.0302858695724579\\
401	0.0211187197391949\\
402	0.043656005376042\\
403	0.0337669276791675\\
404	0.0567756456968108\\
405	0.0593422419344039\\
406	0.0741143769679362\\
407	0.0389457063178202\\
408	0.051455657692642\\
409	0.072011587796807\\
410	0.0480109540386333\\
411	0.0603150348300004\\
412	0.0712083456444059\\
413	0.0547890196512645\\
414	0.0761031066133545\\
415	0.0458734341759597\\
416	0.0562369486940271\\
417	0.0707447270597046\\
418	0.0566357858690697\\
419	0.0821261861085516\\
420	0.0977624090178536\\
421	0.0949594730933207\\
422	0.115155181086743\\
423	0.0867933571219042\\
424	0.0837962006620041\\
425	0.104770840482554\\
426	0.114896491880279\\
427	0.125678257210896\\
428	0.100796199800705\\
429	0.089359471901329\\
430	0.0637175155387274\\
431	0.0560926198478777\\
432	0.0600916954419505\\
433	0.0644947121919449\\
434	0.00862721633834931\\
435	0.00994903918644755\\
436	0.0190549265088092\\
437	0.00796053884124368\\
438	0.0132250079819085\\
439	0.0169404681027354\\
440	0.0329090914711161\\
441	0.0171209815500516\\
442	0.0199157432311819\\
443	0.00899467341564967\\
444	0.00459587401130737\\
445	0.00909819895261901\\
446	0.0139284492686423\\
447	0.0130671827538256\\
448	0.0221156710722478\\
449	0.0237801501461292\\
450	0.00485844280836767\\
451	0.00300639008044606\\
452	0.00807301822232311\\
453	0.0194958494613117\\
454	0.0317906098304946\\
455	0.0463244373057574\\
456	0.0459339849451645\\
457	0.0536972898090484\\
458	0.0540394732845609\\
459	0.0601733820545413\\
460	0.0641260551082223\\
461	0.0550714941018539\\
462	0.0500291011941865\\
463	0.0429188778285757\\
464	0.0376442701920659\\
465	0.0558664959888017\\
466	0.0491549110507866\\
467	0.0578269443884155\\
468	0.0248202570199223\\
469	0.00391243973618877\\
470	0.0106604385508107\\
471	0.0251755363608343\\
472	0.00890691295742574\\
473	0.0228275402519711\\
474	0.0290339030989294\\
475	0.0346508469500101\\
476	0.0441269148501626\\
477	0.0709531892963637\\
478	0.0675835327965758\\
479	0.0555066956859721\\
480	0.0657018236154004\\
481	0.058371455479143\\
482	0.0494121663860136\\
483	0.0594143397407892\\
484	0.0660110127222459\\
485	0.0703954389883607\\
486	0.0467770374098811\\
487	0.07862080345217\\
488	0.0684292879716049\\
489	0.0920730536803227\\
490	0.0831424703908018\\
491	0.0815045052571562\\
492	0.0684700530074903\\
493	0.0750871629824035\\
494	0.0656005520578878\\
495	0.0665189611026279\\
496	0.0569860322225575\\
497	0.0662850947364689\\
498	0.0570668439112201\\
499	0.057752340898889\\
500	0.0730623432346909\\
501	0.0979202564750774\\
502	0.0988525798422413\\
503	0.113785693244932\\
504	0.0161120583924495\\
505	0.034509540921957\\
506	0.0133705064912773\\
507	0.0058608516079514\\
508	0.00358537317718863\\
509	0.0133157288737452\\
510	0.00467713095587689\\
511	0.0130717321973571\\
512	0.02162503079705\\
513	0.0388533140665573\\
514	0.0422752181069717\\
515	0.0355047443370749\\
516	0.0482319474763037\\
517	0.0626258955973018\\
518	0.0740552895955799\\
519	0.0939442424764051\\
520	0.0997409487826901\\
521	0.120856082003811\\
522	0.121424958221844\\
523	0.121162594361251\\
524	0.131075141754149\\
525	0.128331261844005\\
526	0.132541190499402\\
527	0.15013093586388\\
528	0.142530829790263\\
529	0.154747520630477\\
530	0.15981404470045\\
531	0.169876613283783\\
532	0.181199397641978\\
533	0.189653436258261\\
534	0.209916880712057\\
535	0.208025898184396\\
536	0.213142671206707\\
537	0.226691824772209\\
538	0.21948488343779\\
539	0.232581122424215\\
540	0.0188903073630349\\
541	0.0275586473127809\\
542	0.0166838434648345\\
543	0.0344356981580539\\
544	0.0332421005663385\\
545	0.0203664064053499\\
546	0.0274809558147628\\
547	0.0162547403211329\\
548	0.0318401135947856\\
549	0.0345142519585977\\
550	0.0200167688273838\\
551	0.0369557087318899\\
552	0.0545393723382513\\
553	0.0537042576290443\\
554	0.0480917720345016\\
555	0.0750320813418614\\
556	0.0623523182456911\\
557	0.0723783165084457\\
558	0.0508515474738174\\
559	0.0644553949205863\\
560	0.0675763473499324\\
561	0.0435981870901521\\
562	0.0547547378053042\\
563	0.0568158537248319\\
564	0.0534626912768176\\
565	0.0520232017813038\\
566	0.0384851907346168\\
567	0.0533285152793197\\
568	0.0506861723357198\\
569	0.0597701304464551\\
570	0.0789199674097617\\
571	0.0619424706676323\\
572	0.0553994311849484\\
573	0.0453668288507969\\
574	0.0384091048359911\\
575	0.0314997561763794\\
576	0.0201597625335758\\
577	0.0266662864176839\\
578	0.00589849375556611\\
579	0.0142637662266225\\
580	0.0287516976274509\\
581	0.0162745231564753\\
582	0.00918292530332935\\
583	0.0147843143799375\\
584	0.0330139944649661\\
585	0.0218662872717444\\
586	0.0493274915987771\\
587	0.0291437089706366\\
588	0.021133505541806\\
589	0.0411909587221322\\
590	0.0273984473042511\\
591	0.0252390886644779\\
592	0.00138542840218669\\
593	0.00778436668776838\\
594	0.0097128858015447\\
595	0.016869450516412\\
596	0.021284359759041\\
597	0.0277512457591175\\
598	0.00947240399338591\\
599	0.00328331494336457\\
600	0.0105092323592743\\
601	0.0121184121331212\\
602	0.00894988299329746\\
603	0.0197505677242727\\
604	0.0220373547655329\\
605	0.032389506764004\\
606	0.0158147480779861\\
607	0.0319362633963807\\
608	0.0288221010220891\\
609	0.0110498628621059\\
610	0.0161291459200039\\
611	0.0316849587485345\\
612	0.0463827575894443\\
613	0.0179330468474272\\
614	0.0084867450892192\\
615	0.0193664181422425\\
616	0.0117983592090096\\
617	0.019651014154411\\
618	0.0349732579325367\\
619	0.0439222989904945\\
620	0.049674011812009\\
621	0.058753437740141\\
622	0.0732329191138185\\
623	0.0784745090438871\\
624	0.0794820124170841\\
625	0.0642881562743464\\
626	0.0499430826008124\\
627	0.0709602356922007\\
628	0.0603353386533151\\
629	0.0545663425681836\\
630	0.0591107997064466\\
631	0.0432175302163719\\
632	0.0742272456146184\\
633	0.0710972114900386\\
634	0.0770997745488736\\
635	0.0865885728338612\\
636	0.0674417882970382\\
637	0.060832215462038\\
638	0.0737191770527133\\
639	0.0822756493277896\\
640	0.0778026091084251\\
641	0.0449125628874953\\
642	0.0578365998023771\\
643	0.0495624138480495\\
644	0.070210244375119\\
645	0.0522361174363029\\
646	0.0636753429680554\\
647	0.072103887991407\\
648	0.059691471631826\\
649	0.0450094173169778\\
650	0.0476886862508958\\
651	0.0484758836003214\\
652	0.0534242649648672\\
653	0.0619113836068811\\
654	0.0654914529225919\\
655	0.0693706740916817\\
656	0.0472445538667783\\
657	0.0703349377663811\\
658	0.0553182436181176\\
659	0.0366015957831464\\
660	0.04055120861568\\
661	0.0525547095875409\\
662	0.0372778825475878\\
663	0.0374147629759701\\
664	0.0396719683718185\\
665	0.0413996651715512\\
666	0.0374831894031105\\
667	0.0380467997889144\\
668	0.0256746742251598\\
669	0.0132807265329455\\
670	0.0281321974512716\\
671	0.0325075832702547\\
672	0.0505339534210117\\
673	0.0319272333200188\\
674	0.0633510050340809\\
675	0.0478652357384816\\
676	0.0524582484256516\\
677	0.0712797175825275\\
678	0.0793279376206306\\
679	0.0607274969821673\\
680	0.0794022324880599\\
681	0.0719839816846479\\
682	0.0722128679877136\\
683	0.0706956659585356\\
684	0.0402076774019942\\
685	0.0227342314991665\\
686	0.0229768709868736\\
687	0.0108392325422703\\
688	0.023212670786617\\
689	0.0356786001453679\\
690	0.011010280852859\\
691	0.0198294233210165\\
692	0.0106291464847718\\
693	0.0248108857210809\\
694	0.016300477644426\\
695	0.0249584982545776\\
696	0.00584761253762699\\
697	0.00395296778239001\\
698	0.0115907081726406\\
699	0.0266776558158146\\
700	0.00731542761100455\\
701	0.005612061802121\\
702	0.0123666053014582\\
703	0.00298346885611083\\
704	0.0102896296701114\\
705	0.0247819601964731\\
706	0.0226162198409868\\
707	0.02732118525214\\
708	0.00791136572724825\\
709	0.00963110402633222\\
710	0.0197240758983688\\
711	0.0153698052707634\\
712	0.00647980755658003\\
713	0.00283148982745978\\
714	0.0059348063383878\\
715	0.0190042495514272\\
716	0.0160479115495386\\
717	0.0202590514046458\\
718	0.0175485433018292\\
719	0.0216369274726973\\
720	0.0389335489029598\\
721	0.00522400881393396\\
722	0.0154078740747652\\
723	0.0135087566148889\\
724	0.0119051579647758\\
725	0.00932530284257925\\
726	0.0175430747273882\\
727	0.0101050059314223\\
728	0.0141625693537251\\
729	0.0199971838528401\\
730	0.0227727147421184\\
731	0.0113027622718267\\
732	0.013074068006521\\
733	0.00972548852711884\\
734	0.0263135731185825\\
735	0.0217453199989289\\
736	0.0333324796187365\\
737	0.0533780028381713\\
738	0.0352414797917734\\
739	0.0292817333645258\\
740	0.0334589615382279\\
741	0.0308729953741023\\
742	0.0225442941773501\\
743	0.0295667041543547\\
744	0.0323743338898992\\
745	0.0603737750273393\\
746	0.0517162556351122\\
747	0.0585933038477847\\
748	0.070226825896645\\
749	0.0760655655882705\\
750	0.0426588578177784\\
751	0.0461260506099834\\
752	0.0521701727404351\\
753	0.0367178984866477\\
754	0.0600855866784372\\
755	0.0598205030941168\\
756	0.0170707807156503\\
757	0.0167945886843264\\
758	0.0118605378270291\\
759	0.0229387469430912\\
760	0.03299053660111\\
761	0.0285411816900749\\
762	0.0187582403825133\\
763	0.0125254024456653\\
764	0.00608160239644251\\
765	0.00168085184148874\\
766	0.00892905373211637\\
767	0.0189703043235579\\
768	0.0148625022231357\\
769	0.0386634486447371\\
770	0.0363130091355056\\
771	0.0360626117199557\\
772	0.020389758724237\\
773	0.0122073055115653\\
774	0.015166592778216\\
775	0.0143905067735176\\
776	0.0161841453488623\\
777	0.0102650010549734\\
778	0.0159128654499503\\
779	0.0151027412712146\\
780	0.0137785511841244\\
781	0.00604741848621535\\
782	0.0141086347772012\\
783	0.00784762195592938\\
784	0.0182157161770115\\
785	0.0215299605106821\\
786	0.0271021805225993\\
787	0.00361170922660862\\
788	0.00817775778820554\\
789	0.0112314110370465\\
790	0.00663535588259294\\
791	0.00332125162365326\\
792	0.00786717020597671\\
793	0.0128533620053487\\
794	0.0188651726394247\\
795	0.00590104017197044\\
796	0.0132201312900308\\
797	0.0223504459885424\\
798	0.0179973992362839\\
799	0.0330928841371275\\
800	0.0278323914840366\\
801	0.0261658462535612\\
802	0.0375043558911383\\
803	0.0435298603902613\\
804	0.0320440273385941\\
805	0.0545481042610542\\
806	0.0671713979107246\\
807	0.0802453037142934\\
808	0.10137719701105\\
809	0.096217516877058\\
810	0.113657148624981\\
811	0.105544262168922\\
812	0.124687395180019\\
813	0.135529298198525\\
814	0.128684283208963\\
815	0.145264281070259\\
816	0.14361393737026\\
817	0.116526481123298\\
818	0.113572138343658\\
819	0.135606200037045\\
820	0.136274330676402\\
821	0.158811623727724\\
822	0.13851488903976\\
823	0.149084394639187\\
824	0.155374516439809\\
825	0.159123781722924\\
826	0.138923687303738\\
827	0.129177362139989\\
828	0.13940942118464\\
829	0.0163053690186236\\
830	0.020515110905174\\
831	0.0155681382065963\\
832	0.0161500216653798\\
833	0.00758389837366351\\
834	0.0241452190485309\\
835	0.0309261651209222\\
836	0.0174485048621734\\
837	0.0120655233621071\\
838	0.0104394784816819\\
839	0.00361072127365762\\
840	0.0141037359371491\\
841	0.0145481272559228\\
842	0.00823310678884487\\
843	0.0204832613307161\\
844	0.0322132666811947\\
845	0.0107048229173835\\
846	0.00490457583110237\\
847	0.014613230417108\\
848	0.00905256598476667\\
849	0.00811977960933847\\
850	0.0164588598189905\\
851	0.0311633374386988\\
852	0.0190147196158222\\
853	0.0413041697027111\\
854	0.0277165426234969\\
855	0.0186908314289899\\
856	0.0185173781911906\\
857	0.00287139543721425\\
858	0.000837975110864174\\
859	0.00755802559339722\\
860	0.0218195698256344\\
861	0.0415267007874332\\
862	0.0226820798871725\\
863	0.0306910001905601\\
864	0.0276717624067101\\
865	0.0099326120270797\\
866	0.0174309573239668\\
867	0.00116355141267388\\
868	0.00634224360478626\\
869	0.0116291029062397\\
870	0.0194023085925173\\
871	0.023319727516999\\
872	0.00447645176892275\\
873	0.0100180923842914\\
874	0.0174212401717282\\
875	0.0273192996866898\\
876	0.0112074887297166\\
877	0.0222857922769589\\
878	0.0395494353317584\\
879	0.0342469664225123\\
880	0.0362189315078408\\
881	0.0390769924729466\\
882	0.0204559873927245\\
883	0.0197314350682678\\
884	0.0312201221542695\\
885	0.0273748419658687\\
886	0.0223473260778403\\
887	0.0218984292552266\\
888	0.0328617573345253\\
889	0.0556215723891843\\
890	0.0306318860073011\\
891	0.0328816643416348\\
892	0.0134017143846153\\
893	0.0113876514591963\\
894	0.0261164880520966\\
895	0.0204191657731851\\
896	0.0302838814429218\\
897	0.0101974899851385\\
898	0.00510452368249962\\
899	0.00901766724097255\\
900	0.0126490618094275\\
901	0.0195468115801373\\
902	0.0202286094514785\\
903	0.0169439817217448\\
904	0.0278285527121825\\
905	0.0408108188994699\\
906	0.0503940829476679\\
907	0.0528988982914327\\
908	0.0687801453815646\\
909	0.0415891140313026\\
910	0.0538101116271652\\
911	0.0595866527799533\\
912	0.0371850505305333\\
913	0.0551232960129409\\
914	0.0591208842693834\\
915	0.0608991373663695\\
916	0.0758859096206582\\
917	0.0498992687931443\\
918	0.0552304730628521\\
919	0.0557813015265124\\
920	0.0628983044987269\\
921	0.0419878393074103\\
922	0.0679856522846391\\
923	0.0353850514465994\\
924	0.0373594144760799\\
925	0.0321919098035929\\
926	0.0193808820763616\\
927	0.042906642647603\\
928	0.0195066230312962\\
929	0.0375173138300243\\
930	0.0051166290397506\\
931	0.0145567697790189\\
932	0.0253919995061766\\
933	0.0118850180567723\\
934	0.0169692825746226\\
935	0.0123592401999649\\
936	0.0190526117335829\\
937	0.0175506633693643\\
938	0.0157237630083705\\
939	0.0350448245142184\\
940	0.0266423607078833\\
941	0.00741780344889865\\
942	0.0294913126733463\\
943	0.031984225773539\\
944	0.0234031839111979\\
945	0.032083430335505\\
946	0.0302639079068768\\
947	0.0491823284792285\\
948	0.0409037471299259\\
949	0.0303862130746764\\
950	0.00957622735301599\\
951	0.00801505279403791\\
952	0.00208219782989634\\
953	0.00184604242173938\\
954	0.0027896723760522\\
955	0.00847044899946172\\
956	0.0265316225938834\\
957	0.0160964231068899\\
958	0.031360671524569\\
959	0.0127948789907919\\
960	0.0144968456321036\\
961	0.0323668827263496\\
962	0.0465476249760617\\
963	0.0513306791405026\\
964	0.0636557800812303\\
965	0.0696572031715858\\
966	0.0842257742558516\\
967	0.0957125605663947\\
968	0.10200765033053\\
969	0.126489617962778\\
970	0.137299355085451\\
971	0.143757583450167\\
972	0.149151878017912\\
973	0.0171838862222239\\
974	0.0239424951671411\\
975	0.023810876773026\\
976	0.0239872804065711\\
977	0.0331868933172071\\
978	0.0353729808955109\\
979	0.049641061816936\\
980	0.0426926627975667\\
981	0.0474355430498207\\
982	0.0205574817166543\\
983	0.0351142162911144\\
984	0.0246009546560842\\
985	0.00547967554486458\\
986	0.00606251568917745\\
987	0.0212980890371132\\
988	0.0236421040322832\\
989	0.00595588185630527\\
990	0.00497347073727057\\
991	0.0110860076634213\\
992	0.0219335069652528\\
993	0.0125233278830822\\
994	0.0115757698519255\\
995	0.0206971412826436\\
996	0.0463209427228746\\
997	0.0325794432803073\\
998	0.0360714039010743\\
999	0.0439865052492221\\
1000	0.0195124218997126\\
1001	0.0188301698373909\\
1002	0.0179992492889477\\
1003	0.0237173105557488\\
1004	0.010124008772009\\
1005	0.0153958642030297\\
1006	0.0183679301903294\\
1007	0.0340553191432901\\
1008	0.0154430448945192\\
1009	0.0146651294228887\\
1010	0.023884418325265\\
1011	0.0367212231700227\\
1012	0.0305242164923443\\
1013	0.0493790453694749\\
1014	0.0354113543751485\\
1015	0.0438477779634659\\
1016	0.0520207108557619\\
1017	0.0507828238109753\\
1018	0.0398929450981975\\
1019	0.0418902881294059\\
1020	0.0407015622861173\\
1021	0.0245699632734107\\
1022	0.0354071958763095\\
1023	0.0428504547047405\\
1024	0.0437052160106503\\
1025	0.0470806557083942\\
1026	0.0469517066282625\\
1027	0.0394088671705834\\
1028	0.0570520725634781\\
1029	0.0354095049092311\\
1030	0.0535428615845306\\
1031	0.0620067187261331\\
1032	0.0653180407785226\\
1033	0.0531487327791848\\
1034	0.0583926022354309\\
1035	0.0509557382167166\\
1036	0.0553598873516353\\
1037	0.0533030400430053\\
1038	0.0461273811272912\\
1039	0.042771649534297\\
1040	0.0546896559660509\\
1041	0.0596065266782228\\
1042	0.0725825046441347\\
1043	0.0672071729386408\\
1044	0.00886359743504306\\
1045	0.0119675587896433\\
1046	0.00121609167046121\\
1047	0.00599955923961138\\
1048	0.0066947998610867\\
1049	0.0121119561206036\\
1050	0.0178193423681575\\
1051	0.0239573705821009\\
1052	0.00601654558414385\\
1053	0.00807770385871983\\
1054	0.0128902342547492\\
1055	0.00841185962630585\\
1056	0.0178310813952588\\
1057	0.0182100812362796\\
1058	0.0246475293842553\\
1059	0.00718031718959856\\
1060	0.0138542409529741\\
1061	0.00761479543358334\\
1062	0.00784406698446999\\
1063	0.00787635154924844\\
1064	0.00740726045990305\\
1065	0.00777617126710626\\
1066	0.0107324453145454\\
1067	0.0151626676901486\\
1068	0.0151269545164628\\
1069	0.011266785524393\\
1070	0.0184960744320639\\
1071	0.0164866897846101\\
1072	0.0239987047499464\\
1073	0.0157416508360562\\
1074	0.0180169207210271\\
1075	0.0138851132823211\\
1076	0.0212769425029831\\
1077	0.024243310551519\\
1078	0.0309225494674246\\
1079	0.0288117701975552\\
1080	0.00298460374549803\\
1081	0.00487946150388889\\
1082	0.00545728708727088\\
1083	0.0118999335115828\\
1084	0.00911446458207432\\
1085	0.0138150587036851\\
1086	0.00611801661458361\\
1087	0.0120011166908843\\
1088	0.0169535362785487\\
1089	0.0163148373710075\\
1090	0.0189369153943417\\
1091	0.0120365628391246\\
1092	0.0123692222363448\\
1093	0.0163155960515437\\
1094	0.0227790824040256\\
1095	0.0134103678398734\\
1096	0.00891988428503005\\
1097	0.0149307131482208\\
1098	0.0194074760050326\\
1099	0.0123239218932047\\
1100	0.0179895547668968\\
1101	0.0188945398221116\\
1102	0.0240253573964656\\
1103	0.0171557567230285\\
1104	0.0230817447014714\\
1105	0.0136127144742276\\
1106	0.0176678086257845\\
1107	0.0172437149066844\\
1108	0.0216624195488143\\
1109	0.0216584823001162\\
1110	0.0302077501789529\\
1111	0.0215573554576005\\
1112	0.0324605569965184\\
1113	0.0253500260981744\\
1114	0.0206646530906995\\
1115	0.0323876206837267\\
1116	0.0129027737933331\\
1117	0.0173674692445752\\
1118	0.0121799482284466\\
1119	0.0117074609729688\\
1120	0.00273892171301046\\
1121	0.00690983177563622\\
1122	0.0165848465130053\\
1123	0.0144494523475724\\
1124	0.0146029471444921\\
1125	0.0180465026755632\\
1126	0.0175244539279039\\
1127	0.0181579892778994\\
1128	0.031986233682657\\
1129	0.0177017913801049\\
1130	0.0218464848928229\\
1131	0.0188909967230782\\
1132	0.0183271444649347\\
1133	0.0266006803920965\\
1134	0.0231189565901334\\
1135	0.0117300845317784\\
1136	0.0080726768091753\\
1137	0.0161681989724518\\
1138	0.0198091912762428\\
1139	0.0134063101098071\\
1140	0.0099919886626854\\
1141	0.0169663036792702\\
1142	0.0235918602626858\\
1143	0.0265094804264458\\
1144	0.0338588555085652\\
1145	0.026802726044269\\
1146	0.0254511268919044\\
1147	0.0202730543662724\\
1148	0.0255768753788294\\
1149	0.0247717869288482\\
1150	0.0347341101541431\\
1151	0.0240703461080706\\
1152	0.0305489406924499\\
1153	0.0469529160895251\\
1154	0.0471823476361688\\
1155	0.0459129896971067\\
1156	0.0325018122919154\\
1157	0.0415445203681437\\
1158	0.0518675905577465\\
1159	0.0543289487716973\\
1160	0.0500707909343119\\
1161	0.0540723837669047\\
1162	0.0544082911088636\\
1163	0.0557242776533175\\
1164	0.0556331079987924\\
1165	0.0518295795040335\\
1166	0.0428566588748751\\
1167	0.0496188236776108\\
1168	0.0418453199803813\\
1169	0.0338028004269881\\
1170	0.0386869763650005\\
1171	0.0389262209045228\\
1172	0.0299813298554942\\
1173	0.0218264031555543\\
1174	0.0248442995567495\\
1175	0.0275075226287147\\
1176	0.0274740500114721\\
1177	0.0212197711747619\\
1178	0.0141256667140897\\
1179	0.00888956360641965\\
1180	0.00998426095582375\\
1181	0.020853057445215\\
1182	0.0139386516945759\\
1183	0.00605453268450866\\
1184	0.00935669092351162\\
1185	0.00838180351649115\\
1186	0.00460394200771487\\
1187	0.00989811034840645\\
1188	0.0097611397650302\\
1189	0.0064732601841449\\
1190	0.0290401369272486\\
1191	0.015691328309691\\
1192	0.0137007212174576\\
1193	0.00146751199002103\\
1194	0.00775887518162395\\
1195	0.0166729717054289\\
1196	0.00810799458044761\\
1197	0.0102696503185662\\
1198	0.00915157941933174\\
1199	0.0153530346400293\\
1200	0.0238407200824064\\
1201	0.0281877509222668\\
1202	0.0345001929212777\\
1203	0.0322900004937664\\
1204	0.0324514156253206\\
1205	0.027152982340648\\
1206	0.0225457035803174\\
1207	0.0179943041495223\\
1208	0.013170359947756\\
1209	0.017842932307217\\
1210	0.0167989581955473\\
1211	0.00643013441591422\\
1212	0.0098331486115105\\
1213	0.0105535143153306\\
1214	0.00486588016712669\\
1215	0.00592495996329541\\
1216	0.0039942019153345\\
1217	0.00833371642036108\\
1218	0.00743175939246913\\
1219	0.0144003095680457\\
1220	0.0104726620094339\\
1221	0.00727372300551602\\
1222	0.010075236979513\\
1223	0.0195521188383882\\
1224	0.0179673014449558\\
1225	0.0200890204629496\\
1226	0.00403663338617448\\
1227	0.0104900827819496\\
1228	0.0168795229996363\\
1229	0.013634614420513\\
1230	0.0209981292630223\\
1231	0.0141922833447588\\
1232	0.00688557636463439\\
1233	0.00708847252508785\\
1234	0.0117005959944715\\
1235	0.00759461938426564\\
1236	0.00301817923038509\\
1237	0.00940917471431589\\
1238	0.00812021233878778\\
1239	0.00737362194906601\\
1240	0.00799932988494225\\
1241	0.00998039961224991\\
1242	0.0167796995381956\\
1243	0.0180014166403192\\
1244	0.0140147384922547\\
1245	0.00683703712248216\\
1246	0.0100838834847356\\
1247	0.00420622396567122\\
1248	0.00967521239269876\\
1249	0.00532247734051909\\
1250	0.011837057029141\\
1251	0.0190509228755287\\
1252	0.0175636815780285\\
1253	0.0124669769336969\\
1254	0.0208628664045614\\
1255	0.0296328843873451\\
1256	0.0366129218873363\\
1257	0.0398729866819602\\
1258	0.0430281314601136\\
1259	0.0520022415390426\\
1260	0.0408479379318158\\
1261	0.0118277134172865\\
1262	0.0194660788672379\\
1263	0.0238956800651555\\
1264	0.0204888975257413\\
1265	0.0120742853796326\\
1266	0.00119128454141071\\
1267	0.00760740807411547\\
1268	0.00888599749887184\\
1269	0.0115337910979133\\
1270	0.00847778060357923\\
1271	0.0104487107295078\\
1272	0.0117930004088214\\
1273	0.00330281610187686\\
1274	0.0131051301071672\\
1275	0.00137884436643125\\
1276	0.0115564706145487\\
1277	0.0073822962574904\\
1278	0.00482184256402132\\
1279	0.00981412672983478\\
1280	0.0105096288608864\\
1281	0.00165614612711136\\
1282	0.00628883819158669\\
1283	0.00672171896267423\\
1284	0.0117275806015698\\
1285	0.00258867951121483\\
1286	0.0115484093824578\\
1287	0.0125339750595722\\
1288	0.0136693563118318\\
1289	0.0201746705809383\\
1290	0.0114034887528802\\
1291	0.00606688413874965\\
1292	0.00703266170067376\\
1293	0.00679220961719142\\
1294	0.00237293047189524\\
1295	0.011293912023995\\
1296	0.0106077923739509\\
1297	0.0130995969142001\\
1298	0.0336500975137849\\
1299	0.0256440673832853\\
1300	0.0205814256631994\\
1301	0.0284903523257476\\
1302	0.0256700920368225\\
1303	0.0284593592624048\\
1304	0.0170510404566915\\
1305	0.0180317888810286\\
1306	0.014916350311116\\
1307	0.0132911690663921\\
1308	0.0200696769174644\\
1309	0.0214106693933645\\
1310	0.0219395245750585\\
1311	0.0264573142450224\\
1312	0.017572434069857\\
1313	0.0220340389222185\\
1314	0.0281390086857359\\
1315	0.0324991858693666\\
1316	0.022520874643879\\
1317	0.0266709395786872\\
1318	0.0345422500363447\\
1319	0.0410652016100866\\
1320	0.0398931269933399\\
1321	0.038729650868061\\
1322	0.027379282026057\\
1323	0.0370064456949495\\
1324	0.0335432267289293\\
1325	0.0236775988705873\\
1326	0.0273737225815854\\
1327	0.0339888950011182\\
1328	0.036567652337085\\
1329	0.0446884061641384\\
1330	0.0314966673804586\\
1331	0.0325590901331324\\
1332	0.0149792118034448\\
1333	0.0253048865206483\\
1334	0.0187682915286312\\
1335	0.0249669373295722\\
1336	0.0282539135994841\\
1337	0.0187170326080139\\
1338	0.0174919310627898\\
1339	0.0264378606650826\\
1340	0.0284435237380391\\
1341	0.0210598163783999\\
1342	0.0144566215103096\\
1343	0.0173472833410046\\
1344	0.0179871358400338\\
1345	0.0214797005797088\\
1346	0.0319289877838199\\
1347	0.0309735529121998\\
1348	0.0311680178460648\\
1349	0.0371452233169551\\
1350	0.0306603944965859\\
1351	0.022988869871652\\
1352	0.0343867123822068\\
1353	0.0407477886164056\\
1354	0.033872754806165\\
1355	0.0225303845352247\\
1356	0.0246532692724042\\
1357	0.0242987668677062\\
1358	0.0244614208814622\\
1359	0.0249911914898432\\
1360	0.0254311596963155\\
1361	0.0278874866683999\\
1362	0.0241388832463888\\
1363	0.0314268843227391\\
1364	0.0413125404107631\\
1365	0.0409265747438795\\
1366	0.039589963584751\\
1367	0.0319205508802161\\
1368	0.0396999045478894\\
1369	0.0256731389202824\\
1370	0.0336642474989393\\
1371	0.0416386285587334\\
1372	0.0418065297291388\\
1373	0.0330269432924051\\
1374	0.0301934813253404\\
1375	0.0307323558622079\\
1376	0.0312269567791221\\
1377	0.0396271787120454\\
1378	0.0357715368269662\\
1379	0.0229252117691543\\
1380	0.0271004056391805\\
1381	0.0326315376726696\\
1382	0.036188512978371\\
1383	0.0396687240963575\\
1384	0.0340246702687051\\
1385	0.0362552143070849\\
1386	0.0361516177760274\\
1387	0.042132455816039\\
1388	0.0478173074499201\\
1389	0.0585635793966634\\
1390	0.0605535576124373\\
1391	0.0738130501214134\\
1392	0.0634923717018213\\
1393	0.0665018717318766\\
1394	0.0609405212393659\\
1395	0.0642255337581928\\
1396	0.0628664558916278\\
1397	0.0689943006444378\\
1398	0.0759049532473509\\
1399	0.0748130484109399\\
1400	0.0879088421622753\\
1401	0.0938210403296844\\
1402	0.0992264953324491\\
1403	0.0972533842952526\\
1404	0.0924523476032267\\
1405	0.0921536370761181\\
1406	0.00253989737433524\\
1407	0.0121520795546937\\
1408	0.0207777222152906\\
1409	0.0175116567818054\\
1410	0.0176078970987919\\
1411	0.0243001025046267\\
1412	0.0235924362231869\\
1413	0.0260876364966732\\
1414	0.0346593288220757\\
1415	0.0323853802344055\\
1416	0.0250200142719615\\
1417	0.0259944632512374\\
1418	0.021263985198339\\
1419	0.0129382079600221\\
1420	0.00345570979945822\\
1421	0.0123774320586106\\
1422	0.0121622280566689\\
1423	0.0150410778732684\\
1424	0.0206393209031075\\
1425	0.0163748510986952\\
1426	0.0240439072585912\\
1427	0.0319007920199149\\
1428	0.0233966983763623\\
1429	0.0195178781811594\\
1430	0.0107894801104114\\
1431	0.00539086942264533\\
1432	0.00964432586306134\\
1433	0.0136888445120541\\
1434	0.0192155197155183\\
1435	0.0185168910926496\\
1436	0.0152671632562117\\
1437	0.0188164530203483\\
1438	0.0215666506208\\
1439	0.0113276427254479\\
1440	0.0128266506105209\\
1441	0.00182958018951535\\
1442	0.0328919980227995\\
1443	0.03953409529145\\
1444	0.0329475587853736\\
1445	0.0253296505000951\\
1446	0.0298747347306421\\
1447	0.0226299220784862\\
1448	0.0219140119304504\\
1449	0.0185186367842518\\
1450	0.0150350153625814\\
1451	0.0229782468116964\\
1452	0.0220942444358636\\
1453	0.0271836769597751\\
1454	0.0311108842059253\\
1455	0.0363380736510897\\
1456	0.0483502859872314\\
1457	0.0412318351034201\\
1458	0.0420242323608811\\
1459	0.0314217627694369\\
1460	0.0415915222924836\\
1461	0.0283182337297963\\
1462	0.0314127758718683\\
1463	0.0326047569017243\\
1464	0.0343038838437469\\
1465	0.0413643259769645\\
1466	0.0476644791686887\\
1467	0.0400884293255727\\
1468	0.0323022057135825\\
1469	0.0454629219602536\\
1470	0.0330515216346187\\
1471	0.0362967447660517\\
1472	0.0357010726995489\\
1473	0.024441606031069\\
1474	0.0241797898814563\\
1475	0.0326260757984081\\
1476	0.0424771932492074\\
1477	0.0457319711090889\\
1478	0.00959609901617025\\
1479	0.00283085900575496\\
1480	0.00620919262203379\\
1481	0.0142825018763066\\
1482	0.00980081881046265\\
1483	0.00823045595147475\\
1484	0.0113430319338559\\
1485	0.0111853635509961\\
1486	0.0117874041265753\\
1487	0.0126495596120398\\
1488	0.0148239036229084\\
1489	0.0196927806135958\\
1490	0.0133300641254991\\
1491	0.00367912103365499\\
1492	0.0102154581800295\\
1493	0.00705451749073915\\
1494	0.0131724886548289\\
1495	0.0157101329287168\\
1496	0.0143475084301283\\
1497	0.0184997376771557\\
1498	0.0175402074356635\\
1499	0.024094360684146\\
1500	0.0313422980607228\\
1501	0.035469311849476\\
1502	0.039302399757519\\
1503	0.0373370778547474\\
1504	0.0447886327208875\\
1505	0.0535765615491369\\
1506	0.0465343461979718\\
1507	0.042505004396425\\
1508	0.0456818209312402\\
1509	0.0513175256499671\\
1510	0.0419714865451946\\
1511	0.0383244987399561\\
1512	0.0112818420662965\\
1513	0.0225875089426294\\
1514	0.0246842775627208\\
1515	0.0191460565503702\\
1516	0.0272308231600589\\
1517	0.0277887881987877\\
1518	0.0244149010257877\\
1519	0.0191542610348683\\
1520	0.0183785313342862\\
1521	0.0217062837029736\\
1522	0.0266484765236153\\
1523	0.031416030595695\\
1524	0.0357386048297314\\
1525	0.039584480597309\\
1526	0.0403730307307233\\
1527	0.0312527523409045\\
1528	0.0341376701901837\\
1529	0.0360810275980004\\
1530	0.034031735478499\\
1531	0.0343252200304968\\
1532	0.0384281955579803\\
1533	0.0372116004840685\\
1534	0.0300135059248535\\
1535	0.0341239311877331\\
1536	0.0411496229700841\\
1537	0.0468334757491811\\
1538	0.0323350753939587\\
1539	0.0393073275196814\\
1540	0.0291223119498258\\
1541	0.023373885908927\\
1542	0.0132754292280148\\
1543	0.00749256855661863\\
1544	0.0052049759125974\\
1545	0.0065721043319718\\
1546	0.011502725744046\\
1547	0.0158044474478526\\
1548	0.0177594849405928\\
1549	0.0210219813953291\\
1550	0.0294121877706016\\
1551	0.0334303286328595\\
1552	0.0334209727855314\\
1553	0.0398016310090866\\
1554	0.0349327278472537\\
1555	0.0362495065468031\\
1556	0.044636184223997\\
1557	0.048443417473406\\
1558	0.0555847909329745\\
1559	0.0520004684032602\\
1560	0.0617364870263139\\
1561	0.0539122049775724\\
1562	0.0546760102944178\\
1563	0.0538796611176477\\
1564	0.0454695295713404\\
1565	0.0503677269869771\\
1566	0.044131131762272\\
1567	0.0389724076200323\\
1568	0.0343489567356238\\
1569	0.0297891380253149\\
1570	0.0278049408496671\\
1571	0.0247184444788583\\
1572	0.0182094020550023\\
1573	0.0233951857463572\\
1574	0.017107165319419\\
1575	0.0155326831995233\\
1576	0.0253887677504374\\
1577	0.0163789561323999\\
1578	0.0180668059634792\\
1579	0.0125609893557911\\
1580	0.0176405203853565\\
1581	0.0220307710469119\\
1582	0.0177270643924615\\
1583	0.0137993387449273\\
1584	0.052082433236333\\
1585	0.0536744681009815\\
1586	0.0464748949557878\\
1587	0.0365156519288458\\
1588	0.0321646696943596\\
1589	0.0245020512762271\\
1590	0.0146601062970772\\
1591	0.0152798882604592\\
1592	0.0134103830443378\\
1593	0.0227030227202052\\
1594	0.0241328193414605\\
1595	0.0205555341757231\\
1596	0.0224307021091811\\
1597	0.0173997645560059\\
1598	0.0168270491102846\\
1599	0.0196423354484213\\
1600	0.0133416337888127\\
1601	0.01941356497011\\
1602	0.0268690081369728\\
1603	0.0279605103549336\\
1604	0.0383620256876317\\
1605	0.0321445744918031\\
1606	0.021718333821472\\
1607	0.0334951729031614\\
1608	0.035330507872994\\
1609	0.0377936451694768\\
1610	0.0449770414382105\\
1611	0.0451534500129206\\
1612	0.0343929805907518\\
1613	0.0409411000023879\\
1614	0.038645898549608\\
1615	0.0355903535449679\\
1616	0.0349627446410211\\
1617	0.0425255489437769\\
1618	0.0351703695485392\\
1619	0.0415627605537172\\
1620	0.06492925862132\\
1621	0.0604862954866023\\
1622	0.0538675789707555\\
1623	0.0429900034867681\\
1624	0.0389363569886299\\
1625	0.0358132824530747\\
1626	0.0462339084679368\\
1627	0.0485699756483861\\
1628	0.0467459736512055\\
1629	0.0454590316111911\\
1630	0.0464156135360666\\
1631	0.0344309659048296\\
1632	0.0276994694110447\\
1633	0.0221117930401603\\
1634	0.0231637326348214\\
1635	0.0117073790488069\\
1636	0.0122267168584212\\
1637	0.0100611449941435\\
1638	0.0183208467955055\\
1639	0.025284873879894\\
1640	0.0318170417868885\\
1641	0.0388210888123497\\
1642	0.0412878634512408\\
1643	0.0422197358349011\\
1644	0.0484555775978939\\
1645	0.0487883636051093\\
1646	0.0492703553766259\\
1647	0.0401908280175382\\
1648	0.0333992727099734\\
1649	0.0249854588771662\\
1650	0.0173592901913159\\
1651	0.020091731238411\\
1652	0.0295062913400198\\
1653	0.0262685168240506\\
1654	0.0323983969210639\\
1655	0.030442879138298\\
1656	0.0202771033718869\\
1657	0.0257975425022296\\
1658	0.0258344377525135\\
1659	0.0190598110007442\\
1660	0.0187936491625716\\
1661	0.0156983737547821\\
1662	0.012099898318044\\
1663	0.013498123534457\\
1664	0.00617248966248\\
1665	0.00914426682792061\\
1666	0.0167938578355171\\
1667	0.0110169828056546\\
1668	0.0179553456768434\\
1669	0.0177667025736841\\
1670	0.0175236697932389\\
1671	0.0158057806759124\\
1672	0.016673971011013\\
1673	0.0143360876083022\\
1674	0.0239126290421719\\
1675	0.0188250901729901\\
1676	0.0239448452519281\\
1677	0.0367546278037433\\
1678	0.0366588333345526\\
1679	0.0456141227206558\\
1680	0.0375798180438653\\
1681	0.0297990174040864\\
1682	0.0247117356328102\\
1683	0.028381269829105\\
1684	0.027206258119356\\
1685	0.0204736843942772\\
1686	0.0240046852406195\\
1687	0.021167810042945\\
1688	0.0172769376348765\\
1689	0.00916732906240862\\
1690	0.0161576052429903\\
1691	0.00846127230945798\\
1692	0.010598261326386\\
1693	0.0107844138280437\\
1694	0.00755021425981885\\
1695	0.00806287520444965\\
1696	0.0141510363401319\\
1697	0.00522130242867919\\
1698	0.010044739558035\\
1699	0.0165857531961422\\
1700	0.00587319418036462\\
1701	0.00455357220896957\\
1702	0.00835026491463295\\
1703	0.0127355236025413\\
1704	0.0198034985431618\\
1705	0.0241588856606755\\
1706	0.0232952667500486\\
1707	0.0171917326529745\\
1708	0.0198116595512321\\
1709	0.0191538274197805\\
1710	0.0249982813350097\\
1711	0.0253527966601372\\
1712	0.0310725781751214\\
1713	0.0363892833287005\\
1714	0.036162969429785\\
1715	0.0263106436499891\\
1716	0.0236890759511324\\
1717	0.0166566208186393\\
1718	0.0212480916152095\\
1719	0.0296005014076217\\
1720	0.0365348367138565\\
1721	0.026984646847597\\
1722	0.0207777975401329\\
1723	0.0139137942506209\\
1724	0.0127291329407592\\
1725	0.0143683735032297\\
1726	0.0111092589473227\\
1727	0.00707631060066199\\
1728	0.00462715458059961\\
1729	0.00931378578066934\\
1730	0.00832229635309325\\
1731	0.00784516721647013\\
1732	0.00355013492720125\\
1733	0.00940875358806538\\
1734	0.0189585607904947\\
1735	0.0175930207681267\\
1736	0.0161791552232699\\
1737	0.0184506260344241\\
1738	0.0279271870851826\\
1739	0.0332321662218307\\
1740	0.0301040011004853\\
1741	0.030010360296107\\
1742	0.0389138190327421\\
1743	0.0354672874273054\\
1744	0.0402835554007818\\
1745	0.0484892544197811\\
1746	0.051417463678956\\
1747	0.0613785584633964\\
1748	0.0521132602176789\\
1749	0.0548634947889777\\
1750	0.0553126877371532\\
1751	0.056528134966489\\
1752	0.0612892587044885\\
1753	0.0660111749542709\\
1754	0.0621794810674518\\
1755	0.0488323804311182\\
1756	0.0411282884729025\\
1757	0.0357787775427959\\
1758	0.0294847781831327\\
1759	0.0292518067319587\\
1760	0.0326375654117286\\
1761	0.0313915492950421\\
1762	0.0288228202790912\\
1763	0.0204973862574728\\
1764	0.0161543697808789\\
1765	0.0233160327123311\\
1766	0.0112455969374478\\
1767	0.0079565712884345\\
1768	0.0114324454627853\\
1769	0.00413793812504772\\
1770	0.00887651107737747\\
1771	0.00862908300775656\\
1772	0.00576274898046863\\
1773	0.00768664190283912\\
1774	0.0179559631940191\\
1775	0.01178476481454\\
1776	0.0104457240948324\\
1777	0.0134284343946835\\
1778	0.0109429079913381\\
1779	0.015016095810271\\
1780	0.0128933153555726\\
1781	0.00912350491035659\\
1782	0.00636216516594058\\
1783	0.00972220691033927\\
1784	0.0124369801403652\\
1785	0.014629198913403\\
1786	0.013253205689791\\
1787	0.0124494761008558\\
1788	0.019083765604774\\
1789	0.0191721535187437\\
1790	0.0216039267928525\\
1791	0.027377704056545\\
1792	0.0280660197948337\\
1793	0.029853284283646\\
1794	0.0248231518148255\\
1795	0.0232141672293737\\
1796	0.0207624366167821\\
1797	0.0270776395353152\\
1798	0.0193544997255475\\
1799	0.0189202005559239\\
1800	0.0173819259005038\\
1801	0.00357848851335186\\
1802	0.00509454200135123\\
1803	0.0104731232567398\\
1804	0.0151657694621426\\
1805	0.0186567000397027\\
1806	0.0247887319253009\\
1807	0.0238411440891939\\
1808	0.0214109038281289\\
1809	0.0137203061192537\\
1810	0.0174694620339224\\
1811	0.0205497244002435\\
1812	0.0173600711730161\\
1813	0.0149540230840073\\
1814	0.0124660557032717\\
1815	0.0126101400754974\\
1816	0.0203393250526007\\
1817	0.0293625126157951\\
1818	0.0276302814462749\\
1819	0.0325776059351565\\
1820	0.0383718306756622\\
1821	0.0410836840658371\\
1822	0.0416897536213052\\
1823	0.0342095870045395\\
1824	0.0289937498999765\\
1825	0.0200197255156494\\
1826	0.0134691499921871\\
1827	0.0243660523313303\\
1828	0.0216359074114423\\
1829	0.016213884526314\\
1830	0.0136522728103729\\
1831	0.00964322572499137\\
1832	0.0171410988444597\\
1833	0.014395865071819\\
1834	0.00721796150169473\\
1835	0.0151006144680049\\
1836	0.00903564643363382\\
1837	0.00926391639514453\\
1838	0.0175645991913626\\
1839	0.0200691275926153\\
1840	0.0185721549100579\\
1841	0.0190317773577016\\
1842	0.029172656093109\\
1843	0.0385799556284877\\
1844	0.0403688704525816\\
1845	0.0346271018781302\\
1846	0.0328391367826752\\
1847	0.0368336634207325\\
1848	0.042948317031497\\
1849	0.044039797774147\\
1850	0.0570987046289791\\
1851	0.0516747978743504\\
1852	0.0460019148032112\\
1853	0.0405934046514012\\
1854	0.0375966858980826\\
1855	0.039683742013502\\
1856	0.0474810624414638\\
1857	0.0423658926914829\\
1858	0.0406182954715089\\
1859	0.039934547356777\\
1860	0.0458528437589578\\
1861	0.0414893789488983\\
1862	0.0422823084020654\\
1863	0.0410979144826943\\
1864	0.0452262266409722\\
1865	0.0506116177826265\\
1866	0.0509180429797233\\
1867	0.0435364486868266\\
1868	0.0506229626208491\\
1869	0.0495988216998517\\
1870	0.0538435902052502\\
1871	0.049225234825912\\
1872	0.0147876668358198\\
1873	0.008771405874804\\
1874	0.0149422585319679\\
1875	0.0227505640316149\\
1876	0.0204346409255557\\
1877	0.0278742962688525\\
1878	0.0298178724739572\\
1879	0.0255807951300333\\
1880	0.0246832379108166\\
1881	0.0282854525579265\\
1882	0.0353114261432448\\
1883	0.0432880630279965\\
1884	0.0480318396254802\\
1885	0.0536717297452769\\
1886	0.0609198165965165\\
1887	0.0700799016656334\\
1888	0.0806411289758349\\
1889	0.0736523478415373\\
1890	0.0812521373840016\\
1891	0.0924081503861636\\
1892	0.0882770792204584\\
1893	0.0935437398334589\\
1894	0.0970524202513064\\
1895	0.0884960718108642\\
1896	0.0810217495491661\\
1897	0.0806335106806254\\
1898	0.0751114772729655\\
1899	0.0725978431872248\\
1900	0.065155596863687\\
1901	0.0623865514441351\\
1902	0.0650934923934749\\
1903	0.0606452359377958\\
1904	0.0636566489700982\\
1905	0.0538652139800899\\
1906	0.0584598794034697\\
1907	0.0619507895632277\\
1908	0.00352530209319062\\
1909	0.012488228363282\\
1910	0.0155026954470917\\
1911	0.0187216065981682\\
1912	0.0178380139789043\\
1913	0.0199554803418176\\
1914	0.0256257650322419\\
1915	0.0209601734714311\\
1916	0.0237007985041402\\
1917	0.0194552724994582\\
1918	0.0122645474113474\\
1919	0.0137374689134322\\
1920	0.019711467543363\\
1921	0.0116592933976901\\
1922	0.0067000910647961\\
1923	0.00892743932097006\\
1924	0.016556288750678\\
1925	0.00561170542069701\\
1926	0.00984242672743245\\
1927	0.014443290038225\\
1928	0.0141443861448556\\
1929	0.0065726337559109\\
1930	0.00593597776658474\\
1931	0.00427425015389816\\
1932	0.0046062071196634\\
1933	0.0101274347910287\\
1934	0.0107339478105952\\
1935	0.0137879008443046\\
1936	0.0160633622300357\\
1937	0.0091109215920056\\
1938	0.00653045740628386\\
1939	0.0112464953793707\\
1940	0.0097091703585731\\
1941	0.00573130314003412\\
1942	0.00621163525681917\\
1943	0.00155049415095895\\
1944	0.00832185386470011\\
1945	0.019989724425408\\
1946	0.0192484020866868\\
1947	0.0220567061298178\\
1948	0.0240367561786416\\
1949	0.0308739714406255\\
1950	0.0351046812715856\\
1951	0.0462224841777783\\
1952	0.0432638382740475\\
1953	0.049447945358539\\
1954	0.0497318624075775\\
1955	0.0418900043840059\\
1956	0.0421823552727212\\
1957	0.0456077283523957\\
1958	0.0578206415517901\\
1959	0.064027911543146\\
1960	0.0652355935732746\\
1961	0.0606334405658325\\
1962	0.0542121691987129\\
1963	0.053970424533107\\
1964	0.0487106108374448\\
1965	0.0484985031561209\\
1966	0.0486264054551226\\
1967	0.0331884581681638\\
1968	0.0407972577362403\\
1969	0.0489819051204617\\
1970	0.0582901084515194\\
1971	0.04938757247506\\
1972	0.0422728774474236\\
1973	0.0415070933410927\\
1974	0.0298953058335984\\
1975	0.0314080963156073\\
1976	0.0385240726157606\\
1977	0.0390430497694085\\
1978	0.0359031874275368\\
1979	0.0449081029292051\\
1980	0.015106537346622\\
1981	0.0190283115652119\\
1982	0.0194601063260415\\
1983	0.0210389171722577\\
1984	0.011197674503195\\
1985	0.0129953515137988\\
1986	0.014072949569306\\
1987	0.0162086600116517\\
1988	0.0121658742157638\\
1989	0.0166035640471483\\
1990	0.0266577931228267\\
1991	0.0290765113995807\\
1992	0.036295188537952\\
1993	0.0447973494232544\\
1994	0.044926015775287\\
1995	0.0546527749172288\\
1996	0.0432969647689802\\
1997	0.0380127163168602\\
1998	0.0461209177643232\\
1999	0.0450056236866226\\
2000	0.0424003447572422\\
2001	0.0494237989180618\\
2002	0.0435594847857649\\
2003	0.0384590019292494\\
2004	0.0433614851088219\\
2005	0.0527613509491116\\
2006	0.0433047567026765\\
2007	0.0487142485943186\\
2008	0.0541866304788281\\
2009	0.0554886896229409\\
2010	0.0536973794171996\\
2011	0.0580991145030648\\
2012	0.0597811903078584\\
2013	0.054737598163901\\
2014	0.0481914620435565\\
2015	0.0550745977660713\\
2016	0.0513657550695303\\
2017	0.0416402666718731\\
2018	0.0410086352995761\\
2019	0.0474969449732109\\
2020	0.0436563714162549\\
2021	0.0511026428302628\\
2022	0.0478463837487668\\
2023	0.0492929305657674\\
2024	0.0558823345591231\\
2025	0.0629259986033515\\
2026	0.0590962081813817\\
2027	0.0458465452116573\\
2028	0.0443852565041515\\
2029	0.049611518628148\\
2030	0.0538660032661821\\
2031	0.0521066109841225\\
2032	0.0459689720498318\\
2033	0.043187304009961\\
2034	0.0492857419687146\\
2035	0.0416427997809535\\
2036	0.041502460335112\\
2037	0.0481443397185382\\
2038	0.055985788708711\\
2039	0.0597085483870024\\
2040	0.0684475777871439\\
2041	0.0626683087427428\\
2042	0.071180987585359\\
2043	0.081464120602526\\
2044	0.0807343058739395\\
2045	0.0857984860285549\\
2046	0.0821875352106165\\
2047	0.080944170434475\\
2048	0.074898429968941\\
2049	0.0724983455382091\\
2050	0.0664641254186904\\
2051	0.0690071659452352\\
2052	0.0613319814242394\\
2053	0.0185742132746629\\
2054	0.0207064869574149\\
2055	0.0262129004418763\\
2056	0.029522998303456\\
2057	0.0298707835118951\\
2058	0.0390276450064723\\
2059	0.0360052528069921\\
2060	0.0317902003014463\\
2061	0.0336593834421568\\
2062	0.0396067181713885\\
2063	0.0477277844133314\\
2064	0.045295722327301\\
2065	0.0322110153147432\\
2066	0.0236823611987332\\
2067	0.0306766006696251\\
2068	0.0400938704717767\\
2069	0.0451825191251718\\
2070	0.0409365474690172\\
2071	0.0383057549582756\\
2072	0.0485559630337859\\
2073	0.0489170803675098\\
2074	0.053232642311092\\
2075	0.0464429088607401\\
2076	0.0441191297866438\\
2077	0.0397393427982164\\
2078	0.0428194881918321\\
2079	0.0469240858907575\\
2080	0.0466013028444149\\
2081	0.0488244447105918\\
2082	0.0425423336394525\\
2083	0.0372006277160451\\
2084	0.0294723935912672\\
2085	0.0387693641955887\\
2086	0.0365169344795072\\
2087	0.037069649947124\\
2088	0.0448203231257453\\
2089	0.0428712134682775\\
2090	0.00403547181280949\\
2091	0.00926287522289973\\
2092	0.0125132971252174\\
2093	0.0141354717808432\\
2094	0.0170890854068111\\
2095	0.0140878222070307\\
2096	0.0177874984286801\\
2097	0.0164282444555377\\
2098	0.0182883247652794\\
2099	0.0194444771286687\\
2100	0.0178429323903923\\
2101	0.0178349040699522\\
2102	0.0239793672624683\\
2103	0.0262137269090934\\
2104	0.0310035390223459\\
2105	0.0328091290559779\\
2106	0.0384680600583199\\
2107	0.0292805255029414\\
2108	0.0385688618867001\\
2109	0.044598295136118\\
2110	0.0367414013180279\\
2111	0.0347955374263986\\
2112	0.0404260933491266\\
2113	0.0370296683083466\\
2114	0.0376069522923076\\
2115	0.0411767970578593\\
2116	0.0408601122547928\\
2117	0.039914219941369\\
2118	0.0410402534168018\\
2119	0.0512866786365261\\
2120	0.0586249980920901\\
2121	0.066112491058688\\
2122	0.0603460813345738\\
2123	0.0557635068769798\\
2124	0.052576136072537\\
2125	0.0575908350659995\\
2126	0.0416831890015476\\
2127	0.044307284388844\\
2128	0.0475904070682271\\
2129	0.0457850188474675\\
2130	0.0368102442077742\\
2131	0.0412769138557352\\
2132	0.0423993517579178\\
2133	0.0466099074787777\\
2134	0.0454038624157075\\
2135	0.0542902763113138\\
2136	0.0457048841649278\\
2137	0.0437459810000547\\
2138	0.0473292377857633\\
2139	0.0478420832631881\\
2140	0.0523392241492897\\
2141	0.0510492345168605\\
2142	0.059499682735596\\
2143	0.06321126489757\\
2144	0.0635122778914504\\
2145	0.0568963780982187\\
2146	0.0447942751314554\\
2147	0.0451463497821267\\
2148	0.0406083529272118\\
2149	0.0463242460384467\\
2150	0.053709161787262\\
2151	0.0622274920087968\\
2152	0.0625020040089376\\
2153	0.0544862088660496\\
2154	0.0556486034020241\\
2155	0.0551049331838974\\
2156	0.0629220986588576\\
2157	0.0661939057249435\\
2158	0.0587047095918363\\
2159	0.0641521319540222\\
2160	0.00541119484114543\\
2161	0.00858329728192271\\
2162	0.00880729801603042\\
2163	0.0153792885630099\\
2164	0.0146597595011057\\
2165	0.0220277620830693\\
2166	0.0271723269894308\\
2167	0.0275005569395196\\
2168	0.0337348618046206\\
2169	0.0305174406164513\\
2170	0.0325199683316283\\
2171	0.0318106178140743\\
2172	0.0359589309479375\\
2173	0.0470229753193291\\
2174	0.0446866232037515\\
2175	0.0427477088164994\\
2176	0.0503378707042405\\
2177	0.040806039237346\\
2178	0.0481069776344525\\
2179	0.0567218736458528\\
2180	0.0634040616600739\\
2181	0.0638070830542904\\
2182	0.0712962923791379\\
2183	0.0654318710233947\\
2184	0.0544179586201443\\
2185	0.0537265606365972\\
2186	0.0483163789917762\\
2187	0.0496703938447689\\
2188	0.0413130391293212\\
2189	0.0484246209794974\\
2190	0.0547431476012878\\
2191	0.0482335977658031\\
2192	0.0397388338301544\\
2193	0.0442561052638252\\
2194	0.0427717582611671\\
2195	0.0516622499825796\\
2196	0.0378129441327324\\
2197	0.0341744838845908\\
2198	0.038669631865626\\
2199	0.0424817161691539\\
2200	0.04079692526216\\
2201	0.0309997728165366\\
2202	0.0278368454618258\\
2203	0.0377407059785143\\
2204	0.027667273559404\\
2205	0.0238794922853986\\
2206	0.0231236590764687\\
2207	0.0290794410060312\\
2208	0.0222008333775568\\
2209	0.0107001579889839\\
2210	0.0194899178444457\\
2211	0.0252546927094103\\
2212	0.0343772202490005\\
2213	0.025574286721376\\
2214	0.0292774850077423\\
2215	0.0325549701765101\\
2216	0.0297647231076684\\
2217	0.028805543528829\\
2218	0.0309110285070453\\
2219	0.0202072302361514\\
2220	0.0166434712680028\\
2221	0.0168239973340183\\
2222	0.023115213067618\\
2223	0.0140893456941804\\
2224	0.0123144362008392\\
2225	0.0190483743504695\\
2226	0.0274724498392205\\
2227	0.0244965801968784\\
2228	0.0227413212081024\\
2229	0.0190734287238987\\
2230	0.0208094834965616\\
2231	0.0138244004084644\\
2232	0.0215471769798247\\
2233	0.0289232903028102\\
2234	0.0286171495971021\\
2235	0.03045619176603\\
2236	0.0389701320852494\\
2237	0.0350376617623512\\
2238	0.0241743928187149\\
2239	0.0261500157777099\\
2240	0.0218708357711764\\
2241	0.0266375212542532\\
2242	0.0197603438569104\\
2243	0.0242917717238792\\
2244	0.0300578661219713\\
2245	0.0307814361303872\\
2246	0.0255763068520188\\
2247	0.016684331204843\\
2248	0.0117513120780443\\
2249	0.00446825992074424\\
2250	0.00770078652539472\\
2251	0.00774047314647265\\
2252	0.00077041529042367\\
2253	0.00986201869258604\\
2254	0.0104063990392671\\
2255	0.0107095838284453\\
2256	0.0210540743538326\\
2257	0.0119846302613192\\
2258	0.00335573295557043\\
2259	0.00485597532459753\\
2260	0.00953103440325188\\
2261	0.0166249502361173\\
2262	0.0167530891529239\\
2263	0.0100503085052951\\
2264	0.00758502622658502\\
2265	0.0073798892498529\\
2266	0.00631858574185551\\
2267	0.0153221881430325\\
2268	0.00902351787154562\\
2269	0.00119003604370255\\
2270	0.0273936035968895\\
2271	0.0270523788853173\\
2272	0.015538596042283\\
2273	0.0143406389900384\\
2274	0.0242291690945943\\
2275	0.0245814903365169\\
2276	0.0267016198697038\\
2277	0.0215350918930188\\
2278	0.0286613889395771\\
2279	0.0280850027998524\\
2280	0.0265574829073776\\
2281	0.0204194034139699\\
2282	0.0159725377189437\\
2283	0.022094115616088\\
2284	0.0300103915351469\\
2285	0.020447076643021\\
2286	0.0253922654847886\\
2287	0.028005258972401\\
2288	0.0309002755076899\\
2289	0.0392333625327239\\
2290	0.0353280476443031\\
2291	0.0333988448434978\\
2292	0.0389344159494795\\
2293	0.0325523161033364\\
2294	0.030490158373026\\
2295	0.0327653709208053\\
2296	0.0354519314644479\\
2297	0.0352942317856815\\
2298	0.0395155308315256\\
2299	0.0410818442917323\\
2300	0.0460753602872794\\
2301	0.0362775634955363\\
2302	0.0385511252730235\\
2303	0.0417197889755419\\
2304	0.0392246129403678\\
2305	0.0459569523838486\\
2306	0.0112350020848149\\
2307	0.00578164432842822\\
2308	0.00846592338942809\\
2309	0.00592576801214911\\
2310	0.00744301053827034\\
2311	0.00832475378527612\\
2312	0.0113669602435973\\
2313	0.0169157240440233\\
2314	0.0226763532598312\\
2315	0.0131704028579801\\
2316	0.0133768510306982\\
2317	0.00509761716793698\\
2318	0.01505600657296\\
2319	0.0144858616788835\\
2320	0.00683571567566359\\
2321	0.00436526016072911\\
2322	0.00628032701026747\\
2323	0.00859161885110853\\
2324	0.00229231505998827\\
2325	0.010242476072167\\
2326	0.00671298009310707\\
2327	0.00965947117100376\\
2328	0.0103969836373406\\
2329	0.010162836233448\\
2330	0.0109527394537667\\
2331	0.00596261930235404\\
2332	0.0134504045312928\\
2333	0.0149776467225513\\
2334	0.0162491129111524\\
2335	0.0143941184698079\\
2336	0.00931269317782666\\
2337	0.0102190467241937\\
2338	0.0137241473130431\\
2339	0.00749965431792609\\
2340	0.0157362551046843\\
2341	0.0206478242354053\\
2342	0.0514250123122808\\
2343	0.0571615086601933\\
2344	0.0507308000579248\\
2345	0.048013477535228\\
2346	0.0511814823469091\\
2347	0.0565809412622732\\
2348	0.0544977172905924\\
2349	0.0612498562283716\\
2350	0.0728356706912541\\
2351	0.0702832371573934\\
2352	0.0595276527919856\\
2353	0.0608672914952667\\
2354	0.0646645397301394\\
2355	0.0609585873908937\\
2356	0.066214208815032\\
2357	0.0755658935288503\\
2358	0.0700197651480404\\
2359	0.0683820829053897\\
2360	0.0762644014626922\\
2361	0.0725205680858105\\
2362	0.0724159565656658\\
2363	0.0747987762463575\\
2364	0.0652371377792415\\
2365	0.0553958263942522\\
2366	0.0506208081459552\\
2367	0.0592467271533701\\
2368	0.0515521092907761\\
2369	0.0597761945308689\\
2370	0.0516879437445358\\
2371	0.0592441702302553\\
2372	0.067857818124197\\
2373	0.0625616728931242\\
2374	0.062086389523786\\
2375	0.0634840713305827\\
2376	0.0228153729728104\\
2377	0.0303407447039972\\
2378	0.0165952206908534\\
2379	0.0299315655128882\\
2380	0.0188434698434525\\
2381	0.0241540764653971\\
2382	0.0166564037959537\\
2383	0.0112275579455472\\
2384	0.00825638889972228\\
2385	0.00278679690068595\\
2386	0.0109478369614227\\
2387	0.0116958287361293\\
2388	0.0131749567112757\\
2389	0.00684911702895822\\
2390	0.0121284025256297\\
2391	0.00942008336644121\\
2392	0.0102083161972197\\
2393	0.0108792529284597\\
2394	0.0083056314749215\\
2395	0.0117686642385538\\
2396	0.00144747557871609\\
2397	0.00634185141373233\\
2398	0.0100526011268986\\
2399	0.0108002648792845\\
2400	0.00370076694187511\\
};
\addlegendentry{every 36th sample}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
0	2.82842712474619\\
1	3.41357016351982\\
2	2.72326118007652\\
3	2.95180293731439\\
4	2.83794677763638\\
5	2.85071117309046\\
6	2.82773758991738\\
7	2.81664581997577\\
8	2.79417796327988\\
9	2.77497588383847\\
10	2.74125556076227\\
11	2.71874237833889\\
12	2.70513704128507\\
13	2.69303230371476\\
14	2.68436754212789\\
15	2.66297345191594\\
16	2.6469454801883\\
17	2.62630923651117\\
18	2.60746509328997\\
19	2.57516599934995\\
20	2.58080895956339\\
21	2.55691098427966\\
22	2.54925482202773\\
23	2.52126947138878\\
24	0.100401433750981\\
25	0.0912979261927874\\
26	0.0981225623804511\\
27	0.089155221518243\\
28	0.0957465118888752\\
29	0.0939626228915296\\
30	0.0844895385403714\\
31	0.0828482460206315\\
32	0.0904499828984604\\
33	0.0795755886265827\\
34	0.0875407877533138\\
35	0.0867286241776647\\
36	0.094645450711002\\
37	0.0934030249725072\\
38	0.0855168006755447\\
39	0.097875183954535\\
40	0.0994464069609728\\
41	0.102783691499523\\
42	0.10079965612501\\
43	0.119279437236962\\
44	0.118782025258091\\
45	0.114025929974297\\
46	0.107288587666916\\
47	0.10731461740423\\
48	0.0231451011006995\\
49	0.0189316866527861\\
50	0.00679756300317231\\
51	0.003518260968454\\
52	0.0113171689489708\\
53	0.00468329694334239\\
54	0.0128651133563831\\
55	0.0168029687081453\\
56	0.00497599169606841\\
57	0.012712701367103\\
58	0.016074157263695\\
59	0.0237866176598177\\
60	0.0213312612309702\\
61	0.0292721341425018\\
62	0.0284663324939433\\
63	0.0280895516931539\\
64	0.0309051753790599\\
65	0.0188390688827747\\
66	0.0268281013868737\\
67	0.0313148885627127\\
68	0.0387613764404597\\
69	0.0270596689267307\\
70	0.0266579113822738\\
71	0.0252921630191555\\
72	0.023492516472524\\
73	0.0046377819430313\\
74	0.00346451797839582\\
75	0.00939970677481972\\
76	0.0120807130496022\\
77	0.0118992739938287\\
78	0.0146415267253527\\
79	0.016379782229989\\
80	0.0119507712553117\\
81	0.0169893491504588\\
82	0.0058959168046978\\
83	0.0107860892605634\\
84	0.0119110397157501\\
85	0.0120600551310679\\
86	0.0265040202758796\\
87	0.0104819204592534\\
88	0.0204016029196213\\
89	0.00904547735007913\\
90	0.0211907626705931\\
91	0.0138622331751433\\
92	0.00892406768468083\\
93	0.00724134306305151\\
94	0.0062211844267071\\
95	0.0047383154389535\\
96	0.00550120475159326\\
97	0.0142700205669498\\
98	0.00899935239282466\\
99	0.0088434415718838\\
100	0.00924340546126097\\
101	0.0216867843998869\\
102	0.0171112166003971\\
103	0.0153231997077861\\
104	0.0371385217390586\\
105	0.0293206625003865\\
106	0.0524443362098688\\
107	0.0525738540663497\\
108	0.0567284718143127\\
109	0.0488571041308249\\
110	0.0548678071298987\\
111	0.0518430456633392\\
112	0.0399305061292008\\
113	0.0494869970986422\\
114	0.0544266492015776\\
115	0.0616060528120784\\
116	0.0436513731486289\\
117	0.0488888056357141\\
118	0.0555541194048671\\
119	0.0615459878662281\\
120	0.0572797820039067\\
121	0.0252540612792494\\
122	0.031022585739544\\
123	0.0194505893944606\\
124	0.0365749432402899\\
125	0.0221587441729427\\
126	0.0315929164862142\\
127	0.0314442123022106\\
128	0.0349093252106544\\
129	0.0250290101780392\\
130	0.0315492035913896\\
131	0.0347753187866603\\
132	0.0290757216957668\\
133	0.0201809945124862\\
134	0.0140614820859603\\
135	0.0086602631426479\\
136	0.0169129268870935\\
137	0.0061678229445601\\
138	0.00848710913129085\\
139	0.00243437370806962\\
140	0.00638841700084522\\
141	0.0120228964129204\\
142	0.00746129413885281\\
143	0.0126974120414416\\
144	0.0241607595646093\\
145	0.0222773170429774\\
146	0.0196310662237631\\
147	0.0409615921821418\\
148	0.0234933869072092\\
149	0.0277112686773303\\
150	0.0291487580295292\\
151	0.016771442326818\\
152	0.0160376278838587\\
153	0.0208490363026038\\
154	0.0273016325415462\\
155	0.0385104071517502\\
156	0.0172591496620502\\
157	0.0147008264042999\\
158	0.00577317898395582\\
159	0.00780972346194909\\
160	0.0221323453038839\\
161	0.0199415901046201\\
162	0.00774935126711009\\
163	0.0164732252269911\\
164	0.0296391878822159\\
165	0.0358691336043666\\
166	0.0336605854229452\\
167	0.0377911336471477\\
168	0.0139504277913621\\
169	0.0099089598891795\\
170	0.01205920547599\\
171	0.007351575732545\\
172	0.0258531041230265\\
173	0.0257717009609431\\
174	0.0164561284950472\\
175	0.0314076934715861\\
176	0.0348692963978878\\
177	0.0476384918253574\\
178	0.0504558200843934\\
179	0.0551972134025325\\
180	0.0659772987472046\\
181	0.0687629254286256\\
182	0.0681959893349483\\
183	0.0970186222706567\\
184	0.084675882506894\\
185	0.0806947719246972\\
186	0.0815853521711455\\
187	0.0758854022607355\\
188	0.0695267930924571\\
189	0.0681247631386568\\
190	0.0677466070876884\\
191	0.0742569334256166\\
192	0.00742943658393027\\
193	0.0103101334017905\\
194	0.0300949375859548\\
195	0.0285191870459147\\
196	0.00582033727011704\\
197	0.0169975958790606\\
198	0.0253196935848302\\
199	0.0294040844954445\\
200	0.0292579040032702\\
201	0.0365179564431431\\
202	0.0395767263690249\\
203	0.041812553164352\\
204	0.0294588619896413\\
205	0.0294163752606534\\
206	0.014845259091428\\
207	0.0181649977941169\\
208	0.0108747509224462\\
209	0.0128126869278134\\
210	0.0277017871925473\\
211	0.00396434017870673\\
212	0.0087999592920481\\
213	0.00819512030797995\\
214	0.0214454164922937\\
215	0.00565785928994391\\
216	0.0147981766810138\\
217	0.0133142876487311\\
218	0.026621706638242\\
219	0.0299488879220028\\
220	0.021837259134989\\
221	0.0334361941902595\\
222	0.0519299615126448\\
223	0.0564659861604057\\
224	0.056365827386635\\
225	0.0620352244699334\\
226	0.0676422218244443\\
227	0.0683527816035793\\
228	0.0554174768836751\\
229	0.0755300674116108\\
230	0.0809159585026991\\
231	0.0679235747114736\\
232	0.0724691146725535\\
233	0.0734927005986725\\
234	0.08189012811915\\
235	0.0899151193107789\\
236	0.0957122606157291\\
237	0.102988812097631\\
238	0.0789133323573843\\
239	0.0743693422069904\\
240	0.00797090416704364\\
241	0.0270785594297135\\
242	0.0136346341230509\\
243	0.0177803504970999\\
244	0.0189799237945672\\
245	0.0350774318242241\\
246	0.0386039436091488\\
247	0.0580130075941578\\
248	0.0351332310729217\\
249	0.0326279509867787\\
250	0.0173089082934521\\
251	0.0391867908661307\\
252	0.0420626340428997\\
253	0.0632392795874527\\
254	0.0616439740891096\\
255	0.0565728314711152\\
256	0.0347147694728758\\
257	0.0339025866663743\\
258	0.01711867216688\\
259	0.0273366357907938\\
260	0.0206261648301115\\
261	0.0173006231920589\\
262	0.0160798121263708\\
263	0.00772635225523838\\
264	0.0150815493067978\\
265	0.0110777573036212\\
266	0.0123676041841592\\
267	0.00693751406524373\\
268	0.0118526860448595\\
269	0.0097288691243782\\
270	0.019668032139226\\
271	0.00988678186717084\\
272	0.00886096925167733\\
273	0.0196952585423276\\
274	0.0139724219596338\\
275	0.0235190189698217\\
276	0.0108140599033706\\
277	0.0284332527148389\\
278	0.0211807981375251\\
279	0.0293774519438074\\
280	0.0397127949848281\\
281	0.0449493586593294\\
282	0.0525692863251519\\
283	0.0602171382972963\\
284	0.0331738826840555\\
285	0.0423328527700739\\
286	0.0323739891603946\\
287	0.0301460163761427\\
288	0.0367466134716712\\
289	0.027098731224065\\
290	0.0151897532802357\\
291	0.0109754462030524\\
292	0.0200776236492836\\
293	0.0101065823788984\\
294	0.0175087223944149\\
295	0.00567398930645259\\
296	0.00899863713617496\\
297	0.00269344873160404\\
298	0.0127399240390413\\
299	0.0220076710047478\\
300	0.00925979972123238\\
301	0.029499162313248\\
302	0.0221286488152112\\
303	0.00240614801803836\\
304	0.00324061056737124\\
305	0.00997779244566928\\
306	0.0211984697969093\\
307	0.0293574664076174\\
308	0.00683754243992022\\
309	0.0103888749253341\\
310	0.0110471525733769\\
311	0.0274192042257545\\
312	0.0113071066793758\\
313	0.00788493222327588\\
314	0.0134988107138999\\
315	0.0115489305380828\\
316	0.0289732978326195\\
317	0.00497158755344192\\
318	0.00963904194978132\\
319	0.0127005976256044\\
320	0.0145214135258199\\
321	0.02323574969817\\
322	0.00632380734920661\\
323	0.0120377986933977\\
324	0.0161992119664467\\
325	0.0183311758474225\\
326	0.0437031210556119\\
327	0.0285339246423524\\
328	0.0311214672688033\\
329	0.0409025217080374\\
330	0.026250094388438\\
331	0.0137778938392477\\
332	0.00635559738083233\\
333	0.017536675173384\\
334	0.0106281275538457\\
335	0.0152175173129074\\
336	0.0134091307372034\\
337	0.0190621374120196\\
338	0.00665800215429308\\
339	0.018550525917317\\
340	0.0131660822149323\\
341	0.0322646325090586\\
342	0.00161365018307698\\
343	0.00663500262252125\\
344	0.00594625155638966\\
345	0.00763150389678239\\
346	0.0207640042145494\\
347	0.0207912653860139\\
348	0.0356487020867238\\
349	0.0146999168384067\\
350	0.0242410887482261\\
351	0.0187508821932615\\
352	0.0111764293698535\\
353	0.00360504050861992\\
354	0.0103902899252958\\
355	0.0104451866286659\\
356	0.0102419786827634\\
357	0.0129972563741109\\
358	0.0127460925036794\\
359	0.0122902720739542\\
360	0.00660945418816249\\
361	0.00330906049109053\\
362	0.0139740623355149\\
363	0.00824276418592857\\
364	0.0167861260638902\\
365	0.0126979946099886\\
366	0.0192139632984286\\
367	0.0189116256018762\\
368	0.0288486182437192\\
369	0.0109379705454168\\
370	0.0184785369374949\\
371	0.0141508954642323\\
372	0.0140265788961678\\
373	0.0208378854120009\\
374	0.030157340252029\\
375	0.0303149734631021\\
376	0.0428971112637009\\
377	0.0371595985398978\\
378	0.0313521393319616\\
379	0.0186823596123214\\
380	0.0364896926223838\\
381	0.0345137516605515\\
382	0.0400790900439176\\
383	0.0331424966728845\\
384	0.0294279082559905\\
385	0.0512190168024048\\
386	0.0276686900665748\\
387	0.0260472981718309\\
388	0.0169156553603874\\
389	0.0288427716407068\\
390	0.0300091622775356\\
391	0.0160782334372911\\
392	0.0129006199139774\\
393	0.0251416437238988\\
394	0.0368896874229609\\
395	0.022512084186748\\
396	0.0135869881853986\\
397	0.0182931206942574\\
398	0.0128994512692591\\
399	0.0160653151173647\\
400	0.0127059540487179\\
401	0.0120508957824705\\
402	0.026059905689372\\
403	0.0177351878493738\\
404	0.0394024979500518\\
405	0.0422155520652454\\
406	0.0572872693366937\\
407	0.0224689445459509\\
408	0.034977322578326\\
409	0.0213153564006949\\
410	0.00901276455596147\\
411	0.00875232617030005\\
412	0.0201574113982707\\
413	0.00885950887529712\\
414	0.0271748752560351\\
415	0.00462137994988935\\
416	0.00709219713719245\\
417	0.0219265515401635\\
418	0.0160484474685393\\
419	0.0336290123476144\\
420	0.0495884575943078\\
421	0.0473600021843433\\
422	0.0679695980730005\\
423	0.0396347463013967\\
424	0.0371830792145284\\
425	0.0583690309774143\\
426	0.0689172064050878\\
427	0.0803170829663915\\
428	0.0556495368103424\\
429	0.0448617471433048\\
430	0.0191833949743171\\
431	0.0118961435832896\\
432	0.0164581152050333\\
433	0.0210040369214439\\
434	0.00821607605221597\\
435	0.00997482964123309\\
436	0.0186260207149949\\
437	0.00757469620396265\\
438	0.0128242875248283\\
439	0.0165512294899327\\
440	0.0325261211301213\\
441	0.016727446653898\\
442	0.0195416085686384\\
443	0.00861288448040795\\
444	0.00420836422849854\\
445	0.00889454669828816\\
446	0.0136055742653973\\
447	0.0131374234096846\\
448	0.0217445411468157\\
449	0.0234143361094378\\
450	0.0045611440967586\\
451	0.00337077176667955\\
452	0.00837512262235614\\
453	0.0198569660624342\\
454	0.0321473850983592\\
455	0.0466788398755047\\
456	0.0462859519702413\\
457	0.0540468994222483\\
458	0.0057381305883069\\
459	0.00893502841961827\\
460	0.0117751817587773\\
461	0.00304202565317125\\
462	0.00307862056037081\\
463	0.00922099709068401\\
464	0.0175245253879774\\
465	0.00622798672599109\\
466	0.00306415738189942\\
467	0.00938077676981299\\
468	0.0180355203672924\\
469	0.00310274839462815\\
470	0.00758016512900359\\
471	0.0189749613373143\\
472	0.00306780564072891\\
473	0.0163262593386875\\
474	0.0223402773294983\\
475	0.028039086777707\\
476	0.0376844886228095\\
477	0.0644162446331777\\
478	0.0610963854637074\\
479	0.049082365033435\\
480	0.0593265962902992\\
481	0.0520429445993871\\
482	0.00455074786092664\\
483	0.0124625266278459\\
484	0.0182297849870244\\
485	0.0247821677674414\\
486	0.0141389456694034\\
487	0.0320246544838121\\
488	0.0230393973616486\\
489	0.0461469904524833\\
490	0.0375863711694797\\
491	0.0364167437249137\\
492	0.0236674941888753\\
493	0.03070017061994\\
494	0.0215150013222038\\
495	0.0229305371518382\\
496	0.0136833951615825\\
497	0.0237325113967001\\
498	0.0144082123640781\\
499	0.0167623438705341\\
500	0.0317870497537417\\
501	0.0563002267515916\\
502	0.0576004242092348\\
503	0.0728718686335716\\
504	0.0138891733776521\\
505	0.0325667557133668\\
506	0.0111243940740428\\
507	0.00459597435103522\\
508	0.00563363045979659\\
509	0.0150243648257813\\
510	0.00574228677247945\\
511	0.0149991184537929\\
512	0.0236852588393476\\
513	0.0409035613337113\\
514	0.0443049015034572\\
515	0.0374917447087197\\
516	0.0502215685264093\\
517	0.0645979620175582\\
518	0.0760153373374857\\
519	0.0958940665449436\\
520	0.101673831540936\\
521	0.122775228231162\\
522	0.123328678281322\\
523	0.123046207428406\\
524	0.132947405382678\\
525	0.130187976385543\\
526	0.134379503418269\\
527	0.151956979490803\\
528	0.00319570106503188\\
529	0.00937741413653941\\
530	0.0167148323670557\\
531	0.0276408339922368\\
532	0.0402107035895693\\
533	0.0499587055535896\\
534	0.0711831345792873\\
535	0.070514281248474\\
536	0.0769294295026184\\
537	0.0914090940487738\\
538	0.085363472138386\\
539	0.0995730180544533\\
540	0.113983040767053\\
541	0.0732250977021934\\
542	0.0853186996594968\\
543	0.0640077068058687\\
544	0.0663517666957419\\
545	0.0763987716931668\\
546	0.0684897099022942\\
547	0.07972023126135\\
548	0.0624274788022542\\
549	0.0609238758192271\\
550	0.0733597312184228\\
551	0.0553068328786987\\
552	0.0370079649417901\\
553	0.005099644023166\\
554	0.00949149186977582\\
555	0.0276960791486483\\
556	0.0157263754401234\\
557	0.0276915025644575\\
558	0.00727252429038685\\
559	0.0188160270158535\\
560	0.0234647029971707\\
561	0.00708016043263947\\
562	0.0108856070569733\\
563	0.0128828414334491\\
564	0.0095789526429389\\
565	0.0123637537324623\\
566	0.00978807208552257\\
567	0.0117064342829436\\
568	0.00831908830979368\\
569	0.0186948670010788\\
570	0.0375673429059746\\
571	0.0205650064393771\\
572	0.0147347553952436\\
573	0.00491011925693054\\
574	0.00222913797949536\\
575	0.0102036843299812\\
576	0.0205111753610821\\
577	0.010217868131963\\
578	0.00593147575850338\\
579	0.00720063197658774\\
580	0.0174084200446314\\
581	0.00501238456061751\\
582	0.00639802524096931\\
583	0.00584488962123627\\
584	0.0220238243098748\\
585	0.0153687598895115\\
586	0.0384012338533563\\
587	0.0182256637233678\\
588	0.0121440174982418\\
589	0.0305143766336015\\
590	0.0167344395338653\\
591	0.0155454021709821\\
592	0.0112581099399376\\
593	0.00266939312316125\\
594	0.00794686261239027\\
595	0.0270812917181467\\
596	0.0311730352272125\\
597	0.0377160845004105\\
598	0.019169586360275\\
599	0.00660713842898073\\
600	0.00380548252839685\\
601	0.00891022822094355\\
602	0.0167444511880214\\
603	0.00102530337376367\\
604	0.00242506738852758\\
605	0.0158067039386095\\
606	0.00865712610463669\\
607	0.0118353118996405\\
608	0.0116411960235177\\
609	0.00892014280354131\\
610	0.00861740578979957\\
611	0.0132134809349051\\
612	0.0271444967199739\\
613	0.0220831500391747\\
614	0.0374697527466007\\
615	0.0195161002737577\\
616	0.0458732174373457\\
617	0.0532342866969737\\
618	0.0684983007302671\\
619	0.0771688809331839\\
620	0.0825029193735933\\
621	0.0914514583971019\\
622	0.105636648590954\\
623	0.110579722417391\\
624	0.0169591327696162\\
625	0.00404197952443115\\
626	0.0156686249000068\\
627	0.0104552340251695\\
628	0.00397313724955764\\
629	0.00911714243594381\\
630	0.00976170357328935\\
631	0.0227565564902446\\
632	0.0143934291655477\\
633	0.0118448581784932\\
634	0.0189906911726778\\
635	0.0287894882404577\\
636	0.00956734033124157\\
637	0.00409998923111234\\
638	0.0166230885801578\\
639	0.0256669715590628\\
640	0.0233958220972432\\
641	0.0136354548958198\\
642	0.00391940101522299\\
643	0.0093856582599241\\
644	0.0162941762042187\\
645	0.0035156860563183\\
646	0.0102387993563328\\
647	0.0194190951651305\\
648	0.015299998501069\\
649	0.033569894968743\\
650	0.00858379094255737\\
651	0.0105118484028748\\
652	0.0147982405264213\\
653	0.0233760735359005\\
654	0.0273216036622044\\
655	0.0320911851579146\\
656	0.0148472252951754\\
657	0.0336559036681376\\
658	0.0187323895790657\\
659	0.00360671525580609\\
660	0.00454563711142859\\
661	0.0169950478251677\\
662	0.00239836170660229\\
663	0.00279496273349873\\
664	0.00546328888497634\\
665	0.00658369517056697\\
666	0.00389631579506439\\
667	0.00685829253712662\\
668	0.0103059853744864\\
669	0.0280127842722772\\
670	0.00554167377119285\\
671	0.00926749096046025\\
672	0.0190217415016649\\
673	0.0266507269373652\\
674	0.0119326506428243\\
675	0.0061232026649503\\
676	0.00442761615792766\\
677	0.0208738350309527\\
678	0.0297311238216975\\
679	0.011988136643162\\
680	0.030508180902054\\
681	0.023324047335967\\
682	0.023986781117283\\
683	0.0239798919928871\\
684	0.00830365655111491\\
685	0.0122577701160676\\
686	0.0141933904377062\\
687	0.00278776472956812\\
688	0.0138451689455199\\
689	0.0259605502504998\\
690	0.00450533187584867\\
691	0.0105262705089305\\
692	0.00233234796558631\\
693	0.0151957313017963\\
694	0.00684842442404812\\
695	0.0169649849224503\\
696	0.00546202189713037\\
697	0.00136298974663126\\
698	0.0126316989052432\\
699	0.0225223027682354\\
700	0.0112880320701093\\
701	0.00964657960769296\\
702	0.0169295140010235\\
703	0.005995064086302\\
704	0.00957588284855566\\
705	0.0202201079636251\\
706	0.0180950204039033\\
707	0.0230386835265549\\
708	0.00408942098457878\\
709	0.0057977078479667\\
710	0.0154454627040448\\
711	0.0110977799566371\\
712	0.00259121863278431\\
713	0.00275899627720508\\
714	0.00691381000550856\\
715	0.0230094722362475\\
716	0.0201699386994114\\
717	0.0243750226982534\\
718	0.0216340584747482\\
719	0.0256463292800135\\
720	0.042952017270462\\
721	0.00427809699039017\\
722	0.0165831255650072\\
723	0.0148028612276974\\
724	0.013115480049573\\
725	0.00944796753506857\\
726	0.0186704448636194\\
727	0.0093655823728487\\
728	0.0149106688082628\\
729	0.0190611298140534\\
730	0.023740167563659\\
731	0.0102822860264634\\
732	0.0141695692202687\\
733	0.00945622687548706\\
734	0.0275011127057286\\
735	0.0228688227632017\\
736	0.0344869722193641\\
737	0.0545341372359101\\
738	0.0363899091884205\\
739	0.0304199591893673\\
740	0.0345826513715087\\
741	0.0319759436127421\\
742	0.0236547541095264\\
743	0.0306634879496178\\
744	0.033435666349829\\
745	0.0614568059455021\\
746	0.0134267009299226\\
747	0.00785703514519973\\
748	0.00694681061602201\\
749	0.0152847435922322\\
750	0.0209544326304175\\
751	0.0200611140820912\\
752	0.0126313266369531\\
753	0.0267246792594168\\
754	0.00135862296970498\\
755	0.000991579996802925\\
756	0.00469271712308708\\
757	0.00482043439182889\\
758	0.00484509380426191\\
759	0.0119425036920307\\
760	0.0213609386246795\\
761	0.0168796378559901\\
762	0.00720209363151073\\
763	0.00291723841686539\\
764	0.00621479656353549\\
765	0.0104314017499356\\
766	0.0147770368325867\\
767	0.0294462732067669\\
768	0.0252797267456475\\
769	0.0218490652042041\\
770	0.0191308243621108\\
771	0.0200083462213584\\
772	0.00669407278214457\\
773	0.0126235761978841\\
774	0.0306033380706099\\
775	0.0146344338011156\\
776	0.0320949790248314\\
777	0.0246070849430964\\
778	0.0318686612355155\\
779	0.0307095181677894\\
780	0.0292755656455578\\
781	0.0215492888006999\\
782	0.0287057393917304\\
783	0.0198403425904247\\
784	0.0031159040775745\\
785	0.0067720919483836\\
786	0.0132427221724346\\
787	0.011659280347834\\
788	0.00654311061650783\\
789	0.00964535265856212\\
790	0.0210111268215024\\
791	0.0114484215855259\\
792	0.0203279015982036\\
793	0.0138678941315612\\
794	0.0195792767574747\\
795	0.00524743905765014\\
796	0.0136726205698876\\
797	0.0215557261544033\\
798	0.0172328243657965\\
799	0.0322899337066901\\
800	0.0270439579029218\\
801	0.0253811401761248\\
802	0.0367298519470509\\
803	0.0427555113463169\\
804	0.0313187527625442\\
805	0.0537841393714858\\
806	0.0664142081839599\\
807	0.0794933769256972\\
808	0.100629017631675\\
809	0.0954763206329061\\
810	0.11292076465099\\
811	0.104814958316331\\
812	0.123962968060675\\
813	0.134810840766962\\
814	0.127972724814103\\
815	0.144557629700112\\
816	0.142915747280775\\
817	0.0293304334815178\\
818	0.035275357817961\\
819	0.00957233097780512\\
820	0.0117786811681678\\
821	0.0193325964864009\\
822	0.0061710782467298\\
823	0.00902480573933491\\
824	0.0163396016474392\\
825	0.0215332361030259\\
826	0.0026484180852242\\
827	0.0120024241265029\\
828	0.00491289274594476\\
829	0.0139742248343655\\
830	0.0192760822993683\\
831	0.0166002207985211\\
832	0.0145120072960558\\
833	0.0065108751878085\\
834	0.022476817121865\\
835	0.0292886765875053\\
836	0.0158554363699924\\
837	0.0109914140876148\\
838	0.0119123021716252\\
839	0.00205891375163141\\
840	0.0128510717936478\\
841	0.0264718239951727\\
842	0.0193674765117545\\
843	0.0323156222789403\\
844	0.0435853290699679\\
845	0.0224020204123162\\
846	0.0156592362646669\\
847	0.0255280545398127\\
848	0.00525857103620767\\
849	0.00328889060830859\\
850	0.00587851783845292\\
851	0.0205772139541899\\
852	0.0149416154556928\\
853	0.0306289249183665\\
854	0.0168718688016167\\
855	0.00846212095416191\\
856	0.00826726469366367\\
857	0.0112200206499283\\
858	0.0112524071593313\\
859	0.00639966289185456\\
860	0.0121688037075994\\
861	0.0315723853931344\\
862	0.012664808341171\\
863	0.0206408720050064\\
864	0.0178519863511324\\
865	0.0163198861942025\\
866	0.0275151520297988\\
867	0.0105907438599162\\
868	0.0156922093060395\\
869	0.0200930239763776\\
870	0.0291052832502135\\
871	0.0326224273978388\\
872	0.011813398447084\\
873	0.00866814565054535\\
874	0.0246449769342185\\
875	0.018419812768873\\
876	0.00213276303058828\\
877	0.0131842690345555\\
878	0.0304408776183594\\
879	0.0252235822452004\\
880	0.0272915781160823\\
881	0.0303621207438768\\
882	0.0116633945476877\\
883	0.0122652773274181\\
884	0.0225650281037344\\
885	0.0191620129910403\\
886	0.013936472036303\\
887	0.0139041862775926\\
888	0.024955268251209\\
889	0.0474308375656501\\
890	0.0159348615147788\\
891	0.0168738445891207\\
892	0.0343362688675297\\
893	0.0354143847717361\\
894	0.0211856651757754\\
895	0.0251042108442271\\
896	0.0199360092131468\\
897	0.0360045506936868\\
898	0.0388995008041248\\
899	0.0394140536329563\\
900	0.0290710320209494\\
901	0.0508233094016628\\
902	0.0179428460503262\\
903	0.0190339238153644\\
904	0.0078697239331795\\
905	0.00545687818334735\\
906	0.0155526074588313\\
907	0.0193097909647327\\
908	0.0355261214850493\\
909	0.00739068575798192\\
910	0.019901001520014\\
911	0.0262526538734901\\
912	0.00516601683836237\\
913	0.0220597319186511\\
914	0.00914058345318336\\
915	0.0130343517839431\\
916	0.0270167477506252\\
917	0.0014546208655365\\
918	0.00739041423212819\\
919	0.00880202685898708\\
920	0.0170513470701981\\
921	0.0162090133046091\\
922	0.0228507273341999\\
923	0.0112568092475646\\
924	0.00997807779008632\\
925	0.0162216789299572\\
926	0.032205275889539\\
927	0.0161948787512515\\
928	0.0299585221886558\\
929	0.0147396965632145\\
930	0.0388375752126483\\
931	0.0291706635203731\\
932	0.0208041321051906\\
933	0.0333057285452929\\
934	0.0262102203865705\\
935	0.0395650454699375\\
936	0.0166464386791819\\
937	0.019462503962457\\
938	0.0176756547711513\\
939	0.0370847201579612\\
940	0.0286793742219329\\
941	0.00898819749160519\\
942	0.0315193196675041\\
943	0.03389964474831\\
944	0.0253080901443366\\
945	0.0340590785011424\\
946	0.0321319393744149\\
947	0.0511255784084801\\
948	0.0428251692042353\\
949	0.032272190083481\\
950	0.0113921970725342\\
951	0.00657544404944164\\
952	0.00376030880406686\\
953	0.0016605881940933\\
954	0.00414511118839424\\
955	0.00718288014223476\\
956	0.024856128797439\\
957	0.0156843681097996\\
958	0.0296742117814176\\
959	0.0110546019405934\\
960	0.0160171397502258\\
961	0.0169218492387805\\
962	0.0309876745634803\\
963	0.0358503867282769\\
964	0.0483230280650215\\
965	0.0545008803500527\\
966	0.0691388188924574\\
967	0.0807636761934419\\
968	0.0872363244241078\\
969	0.111778569507011\\
970	0.122723047203135\\
971	0.129284315080528\\
972	0.134807711743662\\
973	0.141697563489535\\
974	0.106236578853766\\
975	0.104798264233529\\
976	0.103608511684788\\
977	0.0934177307354426\\
978	0.090953133361376\\
979	0.0749474219428203\\
980	0.0807410011692932\\
981	0.0777901276590053\\
982	0.105598929730279\\
983	0.0854435417155965\\
984	0.0953551597025473\\
985	0.114197354569655\\
986	0.00619430676307222\\
987	0.0227151634415184\\
988	0.0257118882793854\\
989	0.00758930463426932\\
990	0.0068479424421726\\
991	0.0120272396159301\\
992	0.0201513017145917\\
993	0.0107543853945802\\
994	0.00978399736287504\\
995	0.0190600473832882\\
996	0.0445497241018507\\
997	0.0308275408205145\\
998	0.0343338917567362\\
999	0.042273444942733\\
1000	0.0178057224130783\\
1001	0.0171552220736066\\
1002	0.0166142202875531\\
1003	0.0221323898809868\\
1004	0.00855116209330026\\
1005	0.0138631299731534\\
1006	0.0172230869398011\\
1007	0.0326138237458911\\
1008	0.0140072651984688\\
1009	0.00743386381008437\\
1010	0.0120905831244841\\
1011	0.0247604223438479\\
1012	0.0192374334160103\\
1013	0.0377295657678937\\
1014	0.0240020258438679\\
1015	0.0326436990402414\\
1016	0.0410125247160497\\
1017	0.0401558805927563\\
1018	0.0292703454299028\\
1019	0.0315726356254605\\
1020	0.030607055836114\\
1021	0.0144814066372076\\
1022	0.0254830099465847\\
1023	0.033100477637532\\
1024	0.0343915371141356\\
1025	0.0376367365509105\\
1026	0.0377968023564239\\
1027	0.0312686734649723\\
1028	0.0485812694603497\\
1029	0.0275969543468551\\
1030	0.0447728392751086\\
1031	0.0533628784474383\\
1032	0.0568312140891634\\
1033	0.0146916473540796\\
1034	0.0119665998905544\\
1035	0.0158566458855708\\
1036	0.0120078709726382\\
1037	0.0138676856180248\\
1038	0.0188270078477688\\
1039	0.0205752591789106\\
1040	0.00785617713701984\\
1041	0.00656401997071856\\
1042	0.0119510799425867\\
1043	0.00734832006326872\\
1044	0.01147095332964\\
1045	0.0186884010326246\\
1046	0.00737189765492252\\
1047	0.0126027065453335\\
1048	0.0126083918258354\\
1049	0.0164205306198031\\
1050	0.0241685821126253\\
1051	0.0303218080081108\\
1052	0.0125381315395832\\
1053	0.013434253162696\\
1054	0.018069858915379\\
1055	0.0110448866278634\\
1056	0.0231434679075813\\
1057	0.0350555159781209\\
1058	0.0258266764543235\\
1059	0.0356043574868628\\
1060	0.0510792654748298\\
1061	0.035095096884156\\
1062	0.045395286255294\\
1063	0.0450603179588527\\
1064	0.0381702785584457\\
1065	0.0441640129500216\\
1066	0.0467158067635636\\
1067	0.0496135697473145\\
1068	0.0490378970593815\\
1069	0.0461953003163373\\
1070	0.0517411881063334\\
1071	0.0502368137926814\\
1072	0.0576421039551864\\
1073	0.0492964189240376\\
1074	0.0483293100546079\\
1075	0.0450335372581634\\
1076	0.0531846638813365\\
1077	0.0532764717094445\\
1078	0.0628486956450768\\
1079	0.0604183371970369\\
1080	0.0565314645877552\\
1081	0.00602941594927912\\
1082	0.00606895629422177\\
1083	0.0124370365157889\\
1084	0.00821623149972722\\
1085	0.0127163504779301\\
1086	0.00507312536361541\\
1087	0.011035434377938\\
1088	0.0159560930874172\\
1089	0.0154182245384447\\
1090	0.0179831637160033\\
1091	0.0110566704068113\\
1092	0.0115071920836214\\
1093	0.0153240343542875\\
1094	0.0218205058270714\\
1095	0.0124868674831575\\
1096	0.00799617068230122\\
1097	0.0140128605976739\\
1098	0.0184677770845604\\
1099	0.011402519162678\\
1100	0.0170706276970319\\
1101	0.0180260722147815\\
1102	0.0231123516267947\\
1103	0.0162557567882393\\
1104	0.0221872422949813\\
1105	0.0110386455776851\\
1106	0.00945713892472065\\
1107	0.00721325859654405\\
1108	0.00514424834953281\\
1109	0.00266267044514658\\
1110	0.00659027125252994\\
1111	0.00742448297980192\\
1112	0.00981653141347994\\
1113	0.00216778163904777\\
1114	0.00512551292093682\\
1115	0.00960087473620268\\
1116	0.00809652199116007\\
1117	0.00759540242711588\\
1118	0.00850130727091379\\
1119	0.0132000313918873\\
1120	0.0229986964498097\\
1121	0.013215580424748\\
1122	0.00334670641173762\\
1123	0.0104790994269092\\
1124	0.0119658626637681\\
1125	0.0105479473227242\\
1126	0.00248158043252771\\
1127	0.0111953321274299\\
1128	0.0155837428099976\\
1129	0.0185613551512225\\
1130	0.0105065035208731\\
1131	0.0158795843418108\\
1132	0.0118413773059754\\
1133	0.00494046292398819\\
1134	0.00623275589110516\\
1135	0.0171613069747278\\
1136	0.0208428886767891\\
1137	0.012310650558041\\
1138	0.00843507562230173\\
1139	0.0146347659009817\\
1140	0.0193894077882794\\
1141	0.0104310168092933\\
1142	0.00488256380802407\\
1143	0.00133948567752775\\
1144	0.00945694582896481\\
1145	0.00140652050752303\\
1146	0.0108523714392307\\
1147	0.013668729325811\\
1148	0.015734523460693\\
1149	0.0136450921860288\\
1150	0.0125126788206633\\
1151	0.00351255798777019\\
1152	0.0111280834496468\\
1153	0.0420164853274237\\
1154	0.0426138879794106\\
1155	0.0412079332434577\\
1156	0.0279264764946605\\
1157	0.0369325415289466\\
1158	0.0473573493968624\\
1159	0.0497978610621927\\
1160	0.0455695458500902\\
1161	0.049628337691468\\
1162	0.049987718789534\\
1163	0.051428454108381\\
1164	0.0512844195286668\\
1165	0.0476176182579113\\
1166	0.0385978275470421\\
1167	0.0454028744101873\\
1168	0.0376831024121398\\
1169	0.0296513262744036\\
1170	0.0345906670166751\\
1171	0.034831715357522\\
1172	0.0259201719654482\\
1173	0.0178817485101835\\
1174	0.0212513704851117\\
1175	0.0235598715514112\\
1176	0.00642008872937291\\
1177	0.0111891245725046\\
1178	0.0137123679209184\\
1179	0.018715505056985\\
1180	0.0197823216096344\\
1181	0.00927711241766133\\
1182	0.0149949571936009\\
1183	0.0210695745539625\\
1184	0.0273462474951964\\
1185	0.034043550958804\\
1186	0.0233044565517762\\
1187	0.0311525007975576\\
1188	0.0240348083989057\\
1189	0.0241966381430807\\
1190	0.0304444831139216\\
1191	0.0433678786508535\\
1192	0.0461454403433649\\
1193	0.0512883201320998\\
1194	0.0446794196459604\\
1195	0.0349163241857274\\
1196	0.0434108106141501\\
1197	0.0410785315233387\\
1198	0.0413005794453861\\
1199	0.0345146732416868\\
1200	0.00707046188914093\\
1201	0.00698583334325682\\
1202	0.0125976781021499\\
1203	0.0106266248224336\\
1204	0.0135570573554129\\
1205	0.00764377762913157\\
1206	0.001478532672822\\
1207	0.011414747421969\\
1208	0.017222648195118\\
1209	0.00861027569859666\\
1210	0.00423137730101084\\
1211	0.0164980681950748\\
1212	0.0107756919203015\\
1213	0.0116821055011751\\
1214	0.020568363106345\\
1215	0.023646021347205\\
1216	0.0221001042741305\\
1217	0.0250860668366257\\
1218	0.0221453840559436\\
1219	0.012054418985793\\
1220	0.0207033134046965\\
1221	0.025713545727974\\
1222	0.0261400543472234\\
1223	0.0375756419142337\\
1224	0.0360449595097955\\
1225	0.0376945161261476\\
1226	0.00330204287245302\\
1227	0.00917627764977934\\
1228	0.01302505835982\\
1229	0.0104656588627296\\
1230	0.0170658570567628\\
1231	0.0109299214934139\\
1232	0.00500760845382769\\
1233	0.00445589655710555\\
1234	0.0112924356211927\\
1235	0.00882305859661179\\
1236	0.00454422807280304\\
1237	0.00716487309217503\\
1238	0.00441808674578704\\
1239	0.0101896572457102\\
1240	0.0118275771325878\\
1241	0.0130619552105786\\
1242	0.0200972490340738\\
1243	0.0218622262743095\\
1244	0.017856645370714\\
1245	0.0105784738372752\\
1246	0.0138592528068397\\
1247	0.0079002886777216\\
1248	0.0103603296023922\\
1249	0.0243951263579904\\
1250	0.016775917361435\\
1251	0.00826687546314121\\
1252	0.0153333870717154\\
1253	0.0166540339135028\\
1254	0.0119448784367782\\
1255	0.00467353388928528\\
1256	0.0120636842043985\\
1257	0.0143992711676823\\
1258	0.017789088223867\\
1259	0.0268998365782869\\
1260	0.0164971588731663\\
1261	0.0226083241602493\\
1262	0.0303270536315137\\
1263	0.0349989680047021\\
1264	0.0315761105398534\\
1265	0.0218527068001085\\
1266	0.0120192891422675\\
1267	0.018400367558177\\
1268	0.0161063921016614\\
1269	0.0188926218858417\\
1270	0.0180022350290046\\
1271	0.0197648435045631\\
1272	0.0206736076459061\\
1273	0.00551703210401098\\
1274	0.0065687506616721\\
1275	0.0061430899457567\\
1276	0.00815084547104088\\
1277	0.00771261134676184\\
1278	0.0055347129426105\\
1279	0.00733602887141124\\
1280	0.0109836809812421\\
1281	0.00622342209695247\\
1282	0.0129335234475605\\
1283	0.0127885325071513\\
1284	0.0174055588614553\\
1285	0.00598163910885786\\
1286	0.00915342242268442\\
1287	0.00797482283433268\\
1288	0.00907291429999496\\
1289	0.0155560389570603\\
1290	0.0117805510715269\\
1291	0.00799475829625584\\
1292	0.00418342715061508\\
1293	0.00769338323467756\\
1294	0.00839271624892061\\
1295	0.0150768781949452\\
1296	0.0162933661485483\\
1297	0.0066199870174845\\
1298	0.0129579910180534\\
1299	0.00412598963446683\\
1300	0.00920840934875649\\
1301	0.0102710155640693\\
1302	0.00940530521419116\\
1303	0.00735129301117338\\
1304	0.00449520787098484\\
1305	0.0118982810272666\\
1306	0.008079344369869\\
1307	0.0114052821564576\\
1308	0.00631775032884443\\
1309	0.00586321435057323\\
1310	0.00739270780105875\\
1311	0.0101395072270612\\
1312	0.00267549881625248\\
1313	0.00415745503871836\\
1314	0.00930930643523469\\
1315	0.0133712265697877\\
1316	0.00575925964121483\\
1317	0.00752700014392968\\
1318	0.0158711026132629\\
1319	0.0223225123410347\\
1320	0.0212020354196641\\
1321	0.0202011473686073\\
1322	0.0393922372811688\\
1323	0.0302061891633768\\
1324	0.0321696698773273\\
1325	0.0418965118221346\\
1326	0.039504748759604\\
1327	0.0329298022009137\\
1328	0.0294233944865315\\
1329	0.0228046936768865\\
1330	0.0309886056923147\\
1331	0.030863078594341\\
1332	0.0282015753298568\\
1333	0.0386159192843376\\
1334	0.0319721341646649\\
1335	0.0380364514815498\\
1336	0.0413896812481678\\
1337	0.0315404234379641\\
1338	0.0304292838981585\\
1339	0.038876257430194\\
1340	0.0411668704723178\\
1341	0.0336773179014514\\
1342	0.0266210367281021\\
1343	0.029716220810763\\
1344	0.0299571292295821\\
1345	0.0080694901579611\\
1346	0.0059949159556488\\
1347	0.00764640892520744\\
1348	0.00849591810865783\\
1349	0.0138303852378516\\
1350	0.00588313977773631\\
1351	0.00485517152596736\\
1352	0.010572975233493\\
1353	0.0165187862925195\\
1354	0.011316801514717\\
1355	0.00205477673420263\\
1356	0.00231014684757948\\
1357	0.00996208607553898\\
1358	0.0102004872534254\\
1359	0.0147819385446381\\
1360	0.00237217863987435\\
1361	0.00723327282702003\\
1362	0.0104836185890715\\
1363	0.00912322218734249\\
1364	0.0200429512282273\\
1365	0.019147520896392\\
1366	0.0178434847522438\\
1367	0.0102953192837804\\
1368	0.0182351572796865\\
1369	0.0243818481062352\\
1370	0.032418551380545\\
1371	0.0403758509838803\\
1372	0.0405754549574953\\
1373	0.031858014504802\\
1374	0.0289758291483054\\
1375	0.0295377471140682\\
1376	0.0300289161625656\\
1377	0.0384525821330272\\
1378	0.0346038139466673\\
1379	0.0217635063251749\\
1380	0.0259410798792145\\
1381	0.0314728052318855\\
1382	0.0350534115594637\\
1383	0.0385692114876463\\
1384	0.0328961108148644\\
1385	0.0351301981244014\\
1386	0.0350366091546517\\
1387	0.0410424633610664\\
1388	0.0467733889045384\\
1389	0.0574866254049585\\
1390	0.0594879359531454\\
1391	0.072753315736066\\
1392	0.0374643793398779\\
1393	0.0350356211818978\\
1394	0.0390185568468066\\
1395	0.0352563357794991\\
1396	0.0354973399238142\\
1397	0.0323342992941126\\
1398	0.0216897180499378\\
1399	0.0220288338054488\\
1400	0.0104355418517156\\
1401	0.00230509623692515\\
1402	0.00948008838493778\\
1403	0.00662021183163904\\
1404	0.00404470699242121\\
1405	0.00426746807051505\\
1406	0.00369347072180323\\
1407	0.0130744394996409\\
1408	0.0215644975226095\\
1409	0.0183184604439693\\
1410	0.0184534853808712\\
1411	0.025149318444776\\
1412	0.0244013021407213\\
1413	0.0268859436954503\\
1414	0.0354440148978323\\
1415	0.0331923897719754\\
1416	0.0258228237297832\\
1417	0.0224957249579418\\
1418	0.0302835382031996\\
1419	0.0427812183990945\\
1420	0.0453126591249471\\
1421	0.0364397429034264\\
1422	0.0355110213678794\\
1423	0.0310909387852418\\
1424	0.0258285573128175\\
1425	0.0292916131686702\\
1426	0.0209699566456791\\
1427	0.0137377253032702\\
1428	0.022193311845513\\
1429	0.0244019048110026\\
1430	0.0328573712128319\\
1431	0.0383094939818192\\
1432	0.0391556138350661\\
1433	0.0291686734176376\\
1434	0.0278651024874943\\
1435	0.0276025715799797\\
1436	0.026152905959518\\
1437	0.0226134024065745\\
1438	0.0195888040344571\\
1439	0.0291834416448748\\
1440	0.00830901746070399\\
1441	0.00626999106406243\\
1442	0.0122957296679729\\
1443	0.00996252555151868\\
1444	0.0102563791463472\\
1445	0.00384965630958309\\
1446	0.00393548907387225\\
1447	0.0084318911068038\\
1448	0.00862421928477712\\
1449	0.0146954694699141\\
1450	0.0142499271932487\\
1451	0.00927082145750299\\
1452	0.015900122039307\\
1453	0.000653349116892488\\
1454	0.0044440367509199\\
1455	0.00971186653654053\\
1456	0.0220996047584667\\
1457	0.0150770292316974\\
1458	0.0158728477449452\\
1459	0.00718339639606184\\
1460	0.0169612524674378\\
1461	0.00885712871088353\\
1462	0.00894119405222305\\
1463	0.0134319113746577\\
1464	0.0102280913042648\\
1465	0.0169090929762807\\
1466	0.0240464143560605\\
1467	0.0313577183920942\\
1468	0.0407910192237857\\
1469	0.0255113830611807\\
1470	0.0364601341074213\\
1471	0.0329844461677121\\
1472	0.034281525987516\\
1473	0.0426841416288108\\
1474	0.0423636944760049\\
1475	0.0348267035438429\\
1476	0.0243235553598013\\
1477	0.0193714365078371\\
1478	0.0259478992750002\\
1479	0.019054632737535\\
1480	0.0103311810679964\\
1481	0.00732629619277287\\
1482	0.0141476110281247\\
1483	0.0218515380487264\\
1484	0.0191647137602282\\
1485	0.0262319746790496\\
1486	0.024505631084769\\
1487	0.0230841501127866\\
1488	0.0279716092573155\\
1489	0.0112236570467821\\
1490	0.0176927320727906\\
1491	0.0270228089413082\\
1492	0.0280827231806208\\
1493	0.0221752672660611\\
1494	0.0214980432629354\\
1495	0.0223801649487738\\
1496	0.0180213772721511\\
1497	0.00963327952806226\\
1498	0.0139574216135035\\
1499	0.00557701298508383\\
1500	0.00843520281959785\\
1501	0.0106429041781974\\
1502	0.0146612981433368\\
1503	0.0137881179247243\\
1504	0.0185700446559772\\
1505	0.0280902820494175\\
1506	0.0208047710131177\\
1507	0.0177889210027146\\
1508	0.0225036903205862\\
1509	0.0261780458468591\\
1510	0.0170313388369991\\
1511	0.0139251601476508\\
1512	0.013074462482748\\
1513	0.00294826052234026\\
1514	0.0290410321149632\\
1515	0.0377771237384334\\
1516	0.0261506538349545\\
1517	0.0233255592699901\\
1518	0.0260049321855375\\
1519	0.0319923361060937\\
1520	0.0354449897835099\\
1521	0.0295573134555176\\
1522	0.0245451834494819\\
1523	0.0201528862121506\\
1524	0.0155897360041652\\
1525	0.0137907500422906\\
1526	0.0154395673604801\\
1527	0.0223615836212454\\
1528	0.0133460705172008\\
1529	0.0105186568562429\\
1530	0.0116436737086109\\
1531	0.0134712417984028\\
1532	0.00744763732229632\\
1533	0.0111832998752509\\
1534	0.016369779229058\\
1535	0.011484968445141\\
1536	0.0121939640270664\\
1537	0.0129105286412801\\
1538	0.0598517069030813\\
1539	0.0502644971435338\\
1540	0.0597020078171297\\
1541	0.0642859376990444\\
1542	0.0742686480815527\\
1543	0.0812078434612575\\
1544	0.0897092096809848\\
1545	0.0904137811687788\\
1546	0.093519667010842\\
1547	0.0987612146933733\\
1548	0.100029232013762\\
1549	0.0912194443196051\\
1550	0.0820091299751856\\
1551	0.0773132927731035\\
1552	0.0760616833298275\\
1553	0.0696322147274771\\
1554	0.0734667146287354\\
1555	0.0706827060387073\\
1556	0.0617168805695787\\
1557	0.0582874705244801\\
1558	0.0493069423109372\\
1559	0.0512841048750927\\
1560	0.0407584945691898\\
1561	0.00985081506009167\\
1562	0.0128635355010309\\
1563	0.0115367585653036\\
1564	0.00590541467949309\\
1565	0.0104160560545955\\
1566	0.00619204433906609\\
1567	0.00389750673975818\\
1568	0.00987873085304935\\
1569	0.014407984205757\\
1570	0.0133705321278132\\
1571	0.0202705229733422\\
1572	0.0238613387908901\\
1573	0.0171542332037772\\
1574	0.0234661422571827\\
1575	0.0263854907920652\\
1576	0.0133799511237599\\
1577	0.0221708012016425\\
1578	0.0207203988172142\\
1579	0.0264192038964928\\
1580	0.0200595014365567\\
1581	0.0151614352039968\\
1582	0.0200145878600585\\
1583	0.0262316603724021\\
1584	0.0277315235890807\\
1585	0.00823577028994992\\
1586	0.014921668516127\\
1587	0.0241282405437582\\
1588	0.029334169529375\\
1589	0.0369096854706796\\
1590	0.0452196981873043\\
1591	0.045569878564934\\
1592	0.0452009092127336\\
1593	0.0407592202012805\\
1594	0.0330836658073323\\
1595	0.0366260396302204\\
1596	0.0360117129992961\\
1597	0.0385803730334439\\
1598	0.0391531375475387\\
1599	0.0385063873177911\\
1600	0.0411723795204797\\
1601	0.0350484580156893\\
1602	0.0293109893929385\\
1603	0.0252423434277523\\
1604	0.0163736250843278\\
1605	0.0208766322805206\\
1606	0.032201669469834\\
1607	0.0191040297055318\\
1608	0.0158710083634646\\
1609	0.0132747984885064\\
1610	0.0116394037556885\\
1611	0.0157955842437263\\
1612	0.00316178510894055\\
1613	0.00743919862502462\\
1614	0.00582199726571689\\
1615	0.010381230035719\\
1616	0.000363054360590723\\
1617	0.00944921197760179\\
1618	0.00534814143096338\\
1619	0.0141334253745878\\
1620	0.0137011311238552\\
1621	0.0151553918863328\\
1622	0.00568017704939618\\
1623	0.00882642442255631\\
1624	0.0162229939533543\\
1625	0.0144060486886181\\
1626	0.00608935033537978\\
1627	0.00339465100563332\\
1628	0.0090286810581621\\
1629	0.00704324749766063\\
1630	0.00278357511561236\\
1631	0.0145374853381359\\
1632	0.0166515270536976\\
1633	0.0122513742996204\\
1634	0.0125772600182247\\
1635	0.00557860350588194\\
1636	0.0059871015256978\\
1637	0.00103411440746397\\
1638	0.00804746656978282\\
1639	0.01575875954426\\
1640	0.0217911247410512\\
1641	0.0287494849782524\\
1642	0.031388231531486\\
1643	0.0323239951976526\\
1644	0.0386472817319493\\
1645	0.0390244574118633\\
1646	0.0396854556716688\\
1647	0.0305770048354731\\
1648	0.0238669843453895\\
1649	0.0155511948927524\\
1650	0.00891373333432967\\
1651	0.010861180080371\\
1652	0.0206035732972843\\
1653	0.0171320029286378\\
1654	0.0235342003179325\\
1655	0.0214622507232727\\
1656	0.0144664101767513\\
1657	0.019495929016692\\
1658	0.0297049771965927\\
1659	0.0229564270217807\\
1660	0.0226295860186331\\
1661	0.0191410848328209\\
1662	0.0148127475160244\\
1663	0.0170596536851202\\
1664	0.00918627543408949\\
1665	0.0127354726323772\\
1666	0.0204520611873667\\
1667	0.0136539450996853\\
1668	0.0212472844644592\\
1669	0.0213181430551191\\
1670	0.020983942997005\\
1671	0.0191841034911547\\
1672	0.0197348331714648\\
1673	0.0178060696726491\\
1674	0.0273162941869283\\
1675	0.0219277848008692\\
1676	0.0273266345296884\\
1677	0.0400553394158934\\
1678	0.039943915491323\\
1679	0.0488938298246023\\
1680	0.0408500553581989\\
1681	0.0329431629079539\\
1682	0.0207944504444767\\
1683	0.0183487297775294\\
1684	0.018083743606671\\
1685	0.024555008127822\\
1686	0.0213975029656629\\
1687	0.0243140508014819\\
1688	0.0264977714699577\\
1689	0.0358756372167849\\
1690	0.0278733473196922\\
1691	0.034504687162838\\
1692	0.0377987422082298\\
1693	0.0508362385706187\\
1694	0.0566673345714667\\
1695	0.0496044215216115\\
1696	0.0435769079896272\\
1697	0.0549699523230333\\
1698	0.0583521156233166\\
1699	0.0703909657287829\\
1700	0.0600419715296446\\
1701	0.0504982323364833\\
1702	0.0460345026582284\\
1703	0.0468219651656254\\
1704	0.0482461453542971\\
1705	0.0526068056920498\\
1706	0.0500599428250937\\
1707	0.0456844587952845\\
1708	0.0473260628303521\\
1709	0.046544267902973\\
1710	0.0522175458907201\\
1711	0.0528715069772403\\
1712	0.0579440180975236\\
1713	0.0633267819045099\\
1714	0.0630085220240355\\
1715	0.0528570504433655\\
1716	0.0479930550469467\\
1717	0.0427035148911094\\
1718	0.0463996058735393\\
1719	0.0552411388757145\\
1720	0.0620557350389538\\
1721	0.0522561803272145\\
1722	0.0452268981011778\\
1723	0.0379684761140226\\
1724	0.0334347059193031\\
1725	0.0346554506533578\\
1726	0.0281079126137162\\
1727	0.030468736309951\\
1728	0.0113302855281984\\
1729	0.0247482296159843\\
1730	0.0202002198280738\\
1731	0.0230962968425049\\
1732	0.0247665135225289\\
1733	0.0184588534498408\\
1734	0.0108542897230999\\
1735	0.0144906264518329\\
1736	0.0110069844773158\\
1737	0.0096465041432972\\
1738	0.00508126181640898\\
1739	0.0095132702591867\\
1740	0.00994435383771429\\
1741	0.00756025454337579\\
1742	0.0150098101693147\\
1743	0.0108034823712342\\
1744	0.0149378546591671\\
1745	0.0234118058244911\\
1746	0.0271717587798661\\
1747	0.0366736832831996\\
1748	0.0277414462925896\\
1749	0.0312605089368213\\
1750	0.0311605760685708\\
1751	0.0325693652176405\\
1752	0.0089524082432993\\
1753	0.00527489484808373\\
1754	0.0121842494770716\\
1755	0.020489191099565\\
1756	0.0269704853469445\\
1757	0.0331097833464555\\
1758	0.0384243092326392\\
1759	0.0412882143749385\\
1760	0.0329837747674871\\
1761	0.0336033585908825\\
1762	0.0373201525795634\\
1763	0.0438631739832367\\
1764	0.050481806896894\\
1765	0.0520242346092835\\
1766	0.0415654981147181\\
1767	0.0336017510170675\\
1768	0.0308205626218968\\
1769	0.0318899665703941\\
1770	0.0212717961071879\\
1771	0.0264589850870083\\
1772	0.0317389077465465\\
1773	0.0217677737464493\\
1774	0.0159694986690594\\
1775	0.0173317427937315\\
1776	0.0190616269652019\\
1777	0.0143643162447763\\
1778	0.00110679753884083\\
1779	0.00571067326356668\\
1780	0.00254115812333215\\
1781	0.00206232337123697\\
1782	0.00424689628859885\\
1783	0.00661692018693183\\
1784	0.0105107426264852\\
1785	0.00830634077381217\\
1786	0.0038149412161849\\
1787	0.00413145795480585\\
1788	0.00990040723778986\\
1789	0.00923395743737407\\
1790	0.0117452012888244\\
1791	0.0178825251424252\\
1792	0.0183954605050393\\
1793	0.0203859291228103\\
1794	0.0154486632765434\\
1795	0.0137671857306287\\
1796	0.0125180279187419\\
1797	0.0177799658452191\\
1798	0.0102917007991544\\
1799	0.00983997034728014\\
1800	0.00926935581275732\\
1801	0.00389913141326825\\
1802	0.0051240180866298\\
1803	0.0101304731932435\\
1804	0.0149161005664819\\
1805	0.0183100015306406\\
1806	0.0244499101531196\\
1807	0.0235518719081829\\
1808	0.0211312572609494\\
1809	0.0133938162636191\\
1810	0.0172031071852112\\
1811	0.0202198309669219\\
1812	0.0170389425102769\\
1813	0.0146327162265916\\
1814	0.0121635007588843\\
1815	0.0124107092152189\\
1816	0.0200229502363694\\
1817	0.0290488364217946\\
1818	0.0273188907977348\\
1819	0.0322771496011461\\
1820	0.0380655398737031\\
1821	0.0407863591120328\\
1822	0.0413910170255936\\
1823	0.0339126067238938\\
1824	0.0287052056552405\\
1825	0.0449814242423438\\
1826	0.0379467258655185\\
1827	0.0489649913728668\\
1828	0.0453960452523185\\
1829	0.039983029912338\\
1830	0.0375669632401154\\
1831	0.0321732807062043\\
1832	0.0397011136997606\\
1833	0.0370495411768703\\
1834	0.0303508350267587\\
1835	0.0381094679211971\\
1836	0.0318842505864856\\
1837	0.0230664992500534\\
1838	0.0157409790165951\\
1839	0.0141750037464799\\
1840	0.0131514369775488\\
1841	0.0152163595797121\\
1842	0.0016700585405171\\
1843	0.00882682184643914\\
1844	0.0117126472451616\\
1845	0.00947134527782236\\
1846	0.00308836657575867\\
1847	0.0105298275290804\\
1848	0.0175784348950483\\
1849	0.0200229411517311\\
1850	0.0319930561879093\\
1851	0.0264355489367438\\
1852	0.0213364812714033\\
1853	0.0159382960531868\\
1854	0.0135179208436321\\
1855	0.0152959598487993\\
1856	0.0238150329178688\\
1857	0.0187906555981884\\
1858	0.0173853960955594\\
1859	0.0167463129328903\\
1860	0.0244710826828419\\
1861	0.0183279344739232\\
1862	0.020135849548132\\
1863	0.02081907856246\\
1864	0.0225768826220506\\
1865	0.0289500368446691\\
1866	0.0288643079814523\\
1867	0.0216743597990219\\
1868	0.0287064774374298\\
1869	0.0282846519270669\\
1870	0.0332159220214268\\
1871	0.0278840147674013\\
1872	0.0239096669536681\\
1873	0.0182727210475149\\
1874	0.0149159628856346\\
1875	0.0038296664782205\\
1876	0.0118796601064765\\
1877	0.00210966942372292\\
1878	0.00581428709590616\\
1879	0.00564898446480498\\
1880	0.00216934046313529\\
1881	0.00453435415389682\\
1882	0.0132286481036837\\
1883	0.0187590809183618\\
1884	0.0236813587670961\\
1885	0.0298257232195982\\
1886	0.0370729739555451\\
1887	0.046477897761223\\
1888	0.0570910706339148\\
1889	0.050417468318042\\
1890	0.0580920856175158\\
1891	0.0695127795774411\\
1892	0.0654942235735877\\
1893	0.0710328173197268\\
1894	0.0748841360286587\\
1895	0.0662993627822563\\
1896	0.0591500495941547\\
1897	0.0245502655379283\\
1898	0.0300326207941684\\
1899	0.0321640168250721\\
1900	0.0380614221905276\\
1901	0.0414259020798944\\
1902	0.0392315399792734\\
1903	0.04014917056325\\
1904	0.0362779268252024\\
1905	0.0456232707474432\\
1906	0.0396017449273275\\
1907	0.0353231579094268\\
1908	0.0345360599095508\\
1909	0.0293689576718235\\
1910	0.0218484506152949\\
1911	0.0181939966326623\\
1912	0.0198894240057054\\
1913	0.0176403423753074\\
1914	0.0105191620681805\\
1915	0.0151037217874458\\
1916	0.0122322021751573\\
1917	0.0176135616442645\\
1918	0.0238116837816433\\
1919	0.0274357267591735\\
1920	0.0156389420639442\\
1921	0.0226936861409458\\
1922	0.00521046717924296\\
1923	0.00657472861995523\\
1924	0.00983096832089959\\
1925	0.00239948888554298\\
1926	0.00429243870655849\\
1927	0.00771326238618846\\
1928	0.00711845030585061\\
1929	0.00194429292699555\\
1930	0.00190700554359547\\
1931	0.00911974922182585\\
1932	0.00945833773834623\\
1933	0.016814767586434\\
1934	0.0180862621921333\\
1935	0.0211018703580109\\
1936	0.0233234126908914\\
1937	0.0149082104976654\\
1938	0.0117300588926731\\
1939	0.0167310680766231\\
1940	0.0151538252416646\\
1941	0.0101367612542616\\
1942	0.00477684029592851\\
1943	0.00730788302933125\\
1944	0.0059314964529517\\
1945	0.0176507344906361\\
1946	0.0169701799587541\\
1947	0.0196165420586749\\
1948	0.0216756485835462\\
1949	0.0285144919393435\\
1950	0.0327480680349986\\
1951	0.0438511166341715\\
1952	0.0409407129395942\\
1953	0.0471323441373758\\
1954	0.0474190341495484\\
1955	0.0396031491043331\\
1956	0.0399166838052396\\
1957	0.0434268674582601\\
1958	0.055611285726489\\
1959	0.061812476826662\\
1960	0.0630499068750339\\
1961	0.0584540454109179\\
1962	0.0520643701945784\\
1963	0.0518234353393958\\
1964	0.0466452576777858\\
1965	0.046408846138452\\
1966	0.0466074497742025\\
1967	0.0311112876493741\\
1968	0.0387432635903874\\
1969	0.0469387223995336\\
1970	0.0408051054359842\\
1971	0.0317299919162804\\
1972	0.0248114091932907\\
1973	0.0241695347298788\\
1974	0.0135441420723384\\
1975	0.0143782723722356\\
1976	0.0216521855668159\\
1977	0.0228156975547717\\
1978	0.0193988904204453\\
1979	0.0285493556219373\\
1980	0.0352631209495565\\
1981	0.0382595620466861\\
1982	0.0393420183324747\\
1983	0.0403592348083209\\
1984	0.0303781705538504\\
1985	0.0300811420270751\\
1986	0.0332851833275919\\
1987	0.0353170961381195\\
1988	0.0311146494303705\\
1989	0.0347994353872913\\
1990	0.0452942633710523\\
1991	0.0475436227111591\\
1992	0.0545793287536674\\
1993	0.062979704367293\\
1994	0.0176793861545929\\
1995	0.0121847476923463\\
1996	0.0183361372971061\\
1997	0.0224368190856733\\
1998	0.0138629777793924\\
1999	0.0161296113263308\\
2000	0.0161989016956942\\
2001	0.00930814968007211\\
2002	0.0141304567904411\\
2003	0.0204664999832606\\
2004	0.0154716332892992\\
2005	0.00782868847257564\\
2006	0.0143701110421861\\
2007	0.00893804700331616\\
2008	0.0069554472914585\\
2009	0.00423973948901942\\
2010	0.00365568568230775\\
2011	0.00594528028990328\\
2012	0.00932982247782776\\
2013	0.00542806690835055\\
2014	0.0108374741229659\\
2015	0.0121432630084708\\
2016	0.00989384924197247\\
2017	0.0155243170036664\\
2018	0.0147192588782485\\
2019	0.00487820642815873\\
2020	0.00894000853780761\\
2021	0.00772875732708707\\
2022	0.00278855787495272\\
2023	0.00600746536909766\\
2024	0.00867969883093144\\
2025	0.0155634487648248\\
2026	0.0129060642436606\\
2027	0.00842020104480689\\
2028	0.00632206424585271\\
2029	0.00381419375724655\\
2030	0.00907850240008411\\
2031	0.00786142260053077\\
2032	0.00518911073081357\\
2033	0.00518608790695297\\
2034	0.00592544127212659\\
2035	0.00329954429981832\\
2036	0.00343782441112974\\
2037	0.0052202624380253\\
2038	0.0138683073514402\\
2039	0.0174909880232086\\
2040	0.0272505121629428\\
2041	0.0110523559810409\\
2042	0.00285875689433054\\
2043	0.00924549040247592\\
2044	0.0118482349869658\\
2045	0.0144152863865839\\
2046	0.0123531794385333\\
2047	0.0107402073657946\\
2048	0.0105639395387413\\
2049	0.00344853960137188\\
2050	0.00991718413650522\\
2051	0.0133482649669678\\
2052	0.0061062852281476\\
2053	0.0102236169715036\\
2054	0.00971123301471163\\
2055	0.0154089863057062\\
2056	0.0188845758909749\\
2057	0.019240492507749\\
2058	0.0286975787970246\\
2059	0.025580974650678\\
2060	0.0214727281588552\\
2061	0.0235560833643462\\
2062	0.0294591112330346\\
2063	0.0375933557789781\\
2064	0.0224699075220982\\
2065	0.031025571507282\\
2066	0.0397921916301937\\
2067	0.0330105341748856\\
2068	0.0219464805128306\\
2069	0.019160206138887\\
2070	0.0212595546636616\\
2071	0.0218985595348928\\
2072	0.0121674548296676\\
2073	0.0112911508629545\\
2074	0.0103359498976826\\
2075	0.0143326518066094\\
2076	0.0136779776715866\\
2077	0.0181157529750587\\
2078	0.015884371890321\\
2079	0.0123920919617965\\
2080	0.0124625997296694\\
2081	0.00649840330832259\\
2082	0.0155565056724751\\
2083	0.0181116402598883\\
2084	0.0258405583851255\\
2085	0.0180409472011265\\
2086	0.0190945943619664\\
2087	0.0159378044556211\\
2088	0.00836110565060649\\
2089	0.00995769071284051\\
2090	0.00530425074786788\\
2091	0.00838177777584445\\
2092	0.0156927539107643\\
2093	0.016691175704699\\
2094	0.0200139398770164\\
2095	0.0180735318351329\\
2096	0.0217254610804433\\
2097	0.0200811580218675\\
2098	0.0213181359124806\\
2099	0.0232628965186404\\
2100	0.0216110694469711\\
2101	0.0213504791842469\\
2102	0.027715058817641\\
2103	0.029936418477979\\
2104	0.0347053780367393\\
2105	0.0364540854410511\\
2106	0.042109649105045\\
2107	0.0328664717069248\\
2108	0.0421095292625841\\
2109	0.0481500668782465\\
2110	0.0402523982009885\\
2111	0.0381273552128811\\
2112	0.0438842066546247\\
2113	0.0267116981137032\\
2114	0.024240284837876\\
2115	0.0197518483818232\\
2116	0.0206582564312745\\
2117	0.0202965154496514\\
2118	0.0186194321671097\\
2119	0.00766054845526115\\
2120	0.00609207231544177\\
2121	0.00937697552759667\\
2122	0.00815259760245316\\
2123	0.00249282179759536\\
2124	0.00819526226739837\\
2125	0.00283919506285693\\
2126	0.0111573269636633\\
2127	0.0130298747331357\\
2128	0.0168856269775867\\
2129	0.015369239180071\\
2130	0.00636554737299746\\
2131	0.0123584242378709\\
2132	0.0130700057742828\\
2133	0.0166986897980973\\
2134	0.0162195388932832\\
2135	0.0249743172064125\\
2136	0.0166182858737365\\
2137	0.0160332195739292\\
2138	0.0493363011314321\\
2139	0.0476951261419052\\
2140	0.0424582416411673\\
2141	0.0432056417615419\\
2142	0.0335636504969269\\
2143	0.0294287703590978\\
2144	0.0284839991307576\\
2145	0.0357138299775567\\
2146	0.0467043670106959\\
2147	0.0463416755047308\\
2148	0.0484167066891213\\
2149	0.0434927944393017\\
2150	0.0345399428555164\\
2151	0.0243020161035937\\
2152	0.0239767296054087\\
2153	0.0307005782825797\\
2154	0.0305175114260197\\
2155	0.0285370053359846\\
2156	0.0200490366212555\\
2157	0.0171720520759205\\
2158	0.0233994851674804\\
2159	0.0166678251996943\\
2160	0.0200055152274413\\
2161	0.0106998761982143\\
2162	0.0118241721145546\\
2163	0.0183397511767052\\
2164	0.0176790536873111\\
2165	0.0248826822263897\\
2166	0.0301102218117021\\
2167	0.030447586994319\\
2168	0.0365861986672768\\
2169	0.033430033036855\\
2170	0.0354225741954213\\
2171	0.0346060577620197\\
2172	0.0388138444676879\\
2173	0.0498266699576175\\
2174	0.0474897799669467\\
2175	0.0455219982942642\\
2176	0.053093315829819\\
2177	0.0435111536694475\\
2178	0.0508102319436192\\
2179	0.0594099087053279\\
2180	0.0660757322586782\\
2181	0.0664544507604924\\
2182	0.0739233488424047\\
2183	0.0680369884492205\\
2184	0.0251537321132351\\
2185	0.026293522950402\\
2186	0.0306091406624418\\
2187	0.0281543583332678\\
2188	0.035735011466745\\
2189	0.0282083294623674\\
2190	0.0211201391725489\\
2191	0.0277671033785223\\
2192	0.0355999961707217\\
2193	0.0312026276071661\\
2194	0.0322604548873263\\
2195	0.0212018458280496\\
2196	0.0123956923606805\\
2197	0.0165397128246768\\
2198	0.0107502587931144\\
2199	0.0106860895834771\\
2200	0.0151926464955967\\
2201	0.0175769974946896\\
2202	0.0211874969352249\\
2203	0.00963041515746723\\
2204	0.0201563006905463\\
2205	0.027060113180955\\
2206	0.0252987927034626\\
2207	0.0177826987360901\\
2208	0.0262946521108412\\
2209	0.0243568139168413\\
2210	0.0154110162667892\\
2211	0.0117410788320901\\
2212	0.00387197924290137\\
2213	0.0113184702112619\\
2214	0.00955219901715054\\
2215	0.0147756007430351\\
2216	0.00609080611096917\\
2217	0.00752131579012364\\
2218	0.00339235914570281\\
2219	0.0154680893622172\\
2220	0.0180342110387027\\
2221	0.0152711266726914\\
2222	0.00834735272230735\\
2223	0.0173412504411661\\
2224	0.0193838364986911\\
2225	0.0162790352101565\\
2226	0.0112356300046228\\
2227	0.00647280509952762\\
2228	0.00716724602459048\\
2229	0.0113438271514303\\
2230	0.00887576927009516\\
2231	0.0159278434453068\\
2232	0.0244049817082969\\
2233	0.0195292997398608\\
2234	0.019977018668261\\
2235	0.0210982530860095\\
2236	0.0296847046793192\\
2237	0.0257970811720665\\
2238	0.0148840403767151\\
2239	0.0175531393420217\\
2240	0.0141639605182634\\
2241	0.0176252795229385\\
2242	0.0110867503380541\\
2243	0.0159325351617546\\
2244	0.0212165606080042\\
2245	0.0220679829881462\\
2246	0.0170605885968461\\
2247	0.00856258364957163\\
2248	0.00655786199048439\\
2249	0.00462290662073275\\
2250	0.00889427811122231\\
2251	0.0122952175266133\\
2252	0.00816780037041894\\
2253	0.0150389499734964\\
2254	0.0114119125354741\\
2255	0.00706248338302205\\
2256	0.0123050904899993\\
2257	0.00249185283733633\\
2258	0.00607667066930774\\
2259	0.0141427691423017\\
2260	0.0184318126296573\\
2261	0.0257730843958206\\
2262	0.0255670651491075\\
2263	0.0189301089873882\\
2264	0.0141597401927017\\
2265	0.00201022760259417\\
2266	0.00411795298880546\\
2267	0.00987012264575649\\
2268	0.00301832849479511\\
2269	0.00892367221301203\\
2270	0.00917343058476674\\
2271	0.00880479777572367\\
2272	0.00420290917593041\\
2273	0.00564834650274537\\
2274	0.00596183828567191\\
2275	0.00723528094714794\\
2276	0.0126063059895196\\
2277	0.00275227090088821\\
2278	0.0123401237383661\\
2279	0.00954859886623523\\
2280	0.0101444352768512\\
2281	0.0241109206176602\\
2282	0.0294772250802951\\
2283	0.0243485818488477\\
2284	0.0123266592532589\\
2285	0.0233842408529808\\
2286	0.0167385728392531\\
2287	0.0173330055029398\\
2288	0.0127269550472492\\
2289	0.00833784410851758\\
2290	0.00530462322272963\\
2291	0.00721884260021003\\
2292	0.00406211971157252\\
2293	0.00833850173352065\\
2294	0.0111669328332234\\
2295	0.00948525944162289\\
2296	0.00356128730243871\\
2297	0.00900332441750649\\
2298	0.00196702193619909\\
2299	0.00389318446998329\\
2300	0.0103811218543313\\
2301	0.00359587108978322\\
2302	0.0107881168201547\\
2303	0.00923638620239851\\
2304	0.00595853149567346\\
2305	0.0106342237127608\\
2306	0.0120344325749308\\
2307	0.0063101839629525\\
2308	0.00952617083224607\\
2309	0.00610706571235872\\
2310	0.00841728373914771\\
2311	0.00864062000314663\\
2312	0.0115803963794402\\
2313	0.0178592366572904\\
2314	0.0236780387683913\\
2315	0.0140793927838448\\
2316	0.0143248237926688\\
2317	0.00526152216485209\\
2318	0.0158934675150331\\
2319	0.0154281283103338\\
2320	0.00771499563906278\\
2321	0.00508896043274093\\
2322	0.00721219648157268\\
2323	0.0094004422022507\\
2324	0.00296186197670829\\
2325	0.0111495325429866\\
2326	0.00666883352695263\\
2327	0.00894794563936884\\
2328	0.0096065066332963\\
2329	0.0199233383370772\\
2330	0.0226487507930737\\
2331	0.0146557222455099\\
2332	0.00937522941181646\\
2333	0.00806162028533102\\
2334	0.0131729151624738\\
2335	0.00318658462322055\\
2336	0.00259911068569388\\
2337	0.00392339662511774\\
2338	0.00279230501591544\\
2339	0.00478869348902099\\
2340	0.00498357721044344\\
2341	0.0120750518338893\\
2342	0.0148085877974086\\
2343	0.0216525098937218\\
2344	0.0156342244584818\\
2345	0.0132120707196095\\
2346	0.0174177747246327\\
2347	0.0214368986187853\\
2348	0.0196215759599153\\
2349	0.0271416942185529\\
2350	0.0389343417015877\\
2351	0.036245655135454\\
2352	0.00703575352726329\\
2353	0.0078773637817087\\
2354	0.0131682790186529\\
2355	0.00187139297417115\\
2356	0.0107541663537863\\
2357	0.0151340747342319\\
2358	0.012766805886848\\
2359	0.00890694527567046\\
2360	0.0176418223664632\\
2361	0.0151763060173658\\
2362	0.0147341154548069\\
2363	0.0172905646646587\\
2364	0.00893733290308324\\
2365	0.00285867473682982\\
2366	0.00601538834613573\\
2367	0.00673899214928461\\
2368	0.010058258681455\\
2369	0.00561624489080679\\
2370	0.00533811317665825\\
2371	0.00615077988275491\\
2372	0.0144717060377275\\
2373	0.0096793241045113\\
2374	0.0107140799048826\\
2375	0.011856138814169\\
2376	0.00544151441546986\\
2377	0.00856710625433297\\
2378	0.0743877543662105\\
2379	0.0610560991525647\\
2380	0.073309133322931\\
2381	0.0692747933589619\\
2382	0.070724834981233\\
2383	0.0749993493587745\\
2384	0.0824386856686922\\
2385	0.0826050330370274\\
2386	0.0737908794561581\\
2387	0.0716180105322859\\
2388	0.070198005322446\\
2389	0.0753205873291111\\
2390	0.069137673613011\\
2391	0.0712120116445362\\
2392	0.0765796739199263\\
2393	0.0791672064848257\\
2394	0.0709593006374865\\
2395	0.0676688988716508\\
2396	0.0773443129984424\\
2397	0.0723047270080756\\
2398	0.0736956433461581\\
2399	0.0758314021765034\\
2400	0.0715893260231356\\
};
\addlegendentry{every 24th sample}

\addplot [color=mycolor4, line width=1pt]
  table[row sep=crcr]{%
0	2.82842712474619\\
1	3.41357016351982\\
2	2.72326118007652\\
3	2.95180293731439\\
4	2.83794677763638\\
5	2.85071117309046\\
6	2.82773758991738\\
7	2.81664581997577\\
8	2.79417796327988\\
9	2.77497588383847\\
10	2.74125556076227\\
11	2.71874237833889\\
12	0.187204406156966\\
13	0.186868126425465\\
14	0.195524917266032\\
15	0.192248672345236\\
16	0.190645414349189\\
17	0.186215556371784\\
18	0.182365549486906\\
19	0.169079924425172\\
20	0.188247408564693\\
21	0.180653723140669\\
22	0.189020354865884\\
23	0.176498848821423\\
24	0.0530562246606701\\
25	0.0446965517304501\\
26	0.0522006525869464\\
27	0.0428849956481478\\
28	0.0500260106509849\\
29	0.0483362127843185\\
30	0.0392107453939373\\
31	0.0389286143596389\\
32	0.0466671646619958\\
33	0.0352994367432449\\
34	0.0437198161682591\\
35	0.0429143200264551\\
36	0.0510666752169227\\
37	0.0242804541010379\\
38	0.0145980234439001\\
39	0.0282073218300958\\
40	0.0306995662882205\\
41	0.0336659954448181\\
42	0.0341152446487163\\
43	0.0509998444226269\\
44	0.0509050060076828\\
45	0.046521191237464\\
46	0.0405966687046022\\
47	0.0406751380282068\\
48	0.0511819707296945\\
49	0.050768558612545\\
50	0.00859246040218073\\
51	0.0165378617088198\\
52	0.0265834826893854\\
53	0.0184415501990228\\
54	0.0191153553188554\\
55	0.0312195923302967\\
56	0.0203899729971763\\
57	0.0235397551706607\\
58	0.0315406677541679\\
59	0.039151748980617\\
60	0.0365997986336213\\
61	0.0252128967914854\\
62	0.0225638365003644\\
63	0.0227023399855032\\
64	0.0259185038014327\\
65	0.01419651813592\\
66	0.021365928488536\\
67	0.0264411456202052\\
68	0.0333782348368371\\
69	0.0217183933208783\\
70	0.0214457694528157\\
71	0.0200140257230921\\
72	0.0183904497212057\\
73	0.00575085313304157\\
74	0.00328130229463403\\
75	0.00961068566377575\\
76	0.0136972452252475\\
77	0.0136050176786972\\
78	0.0163252600474722\\
79	0.0175972049593342\\
80	0.0125037611404626\\
81	0.0183539421940828\\
82	0.00737479874734629\\
83	0.0108778387062715\\
84	0.0106043411735131\\
85	0.00732209003798232\\
86	0.01594181547069\\
87	0.00343536785847017\\
88	0.00934050773234381\\
89	0.00519875169322792\\
90	0.0105743588220973\\
91	0.006290711937802\\
92	0.00672055167874799\\
93	0.0183399326434015\\
94	0.0127481058458334\\
95	0.01476566025769\\
96	0.00292812764781223\\
97	0.0108346783468336\\
98	0.0221022128180173\\
99	0.0218031381431149\\
100	0.0217860513692703\\
101	0.0346218385916157\\
102	0.0293017026783282\\
103	0.0247190212747546\\
104	0.0498518379395766\\
105	0.0410526460588904\\
106	0.0650731934558406\\
107	0.0651849674018917\\
108	0.069241306523573\\
109	0.00461314760511335\\
110	0.00372028855841918\\
111	0.00358998992199625\\
112	0.0130132101552941\\
113	0.00574611313962793\\
114	0.00792964723485185\\
115	0.0126409623006855\\
116	0.00922027107296125\\
117	0.00268623576283599\\
118	0.00500303204362341\\
119	0.0136320764939428\\
120	0.00674810409264246\\
121	0.00399380257937498\\
122	0.0102634755412041\\
123	0.00974295086971025\\
124	0.015467145368361\\
125	0.00218361961003337\\
126	0.00966379310240405\\
127	0.0112530034100514\\
128	0.0131426120160535\\
129	0.00360755958741743\\
130	0.0118539594996417\\
131	0.0140323333148688\\
132	0.0084149574789173\\
133	0.00191660703538885\\
134	0.00400610503815113\\
135	0.0133802059867959\\
136	0.0304875695091798\\
137	0.018045146918966\\
138	0.00555451158208438\\
139	0.0139503829943419\\
140	0.0170842160793387\\
141	0.0238290783284001\\
142	0.0156911014756931\\
143	0.0255602693965334\\
144	0.0373372927807777\\
145	0.0443051687657901\\
146	0.0105066729515952\\
147	0.027089042418471\\
148	0.0105809187473384\\
149	0.0148777740104388\\
150	0.0164321116628168\\
151	0.00541767348092089\\
152	0.00455283360001224\\
153	0.00788977691769087\\
154	0.0151634839910298\\
155	0.0260110441710732\\
156	0.00631818903627305\\
157	0.00938867157549259\\
158	0.00446061647672171\\
159	0.0117875623492309\\
160	0.0272986768542502\\
161	0.0251041537293698\\
162	0.012809276443212\\
163	0.0215574137069317\\
164	0.0346766185847707\\
165	0.0408838631557265\\
166	0.0386404354077892\\
167	0.0424814835698013\\
168	0.0205456704089613\\
169	0.0287761019480726\\
170	0.0473870608589213\\
171	0.0400944255634241\\
172	0.0610127940382426\\
173	0.0601778602105579\\
174	0.050402519179694\\
175	0.065838162008591\\
176	0.0682111534233796\\
177	0.0814345609575262\\
178	0.084190685745362\\
179	0.0886819630142973\\
180	0.0992321595522254\\
181	0.0354960697319651\\
182	0.0317406996436529\\
183	0.0612570291255663\\
184	0.0484162365569129\\
185	0.0452897479183052\\
186	0.0460451944784633\\
187	0.0406676801270805\\
188	0.0344855319419261\\
189	0.0333494140929352\\
190	0.0332045343205497\\
191	0.0399763129425826\\
192	0.0308327892918487\\
193	0.00751521761704978\\
194	0.0251770010575246\\
195	0.024660777951411\\
196	0.00190672212864216\\
197	0.01313145731126\\
198	0.0214981061440755\\
199	0.0253138950332297\\
200	0.0254740037786925\\
201	0.0324902629337762\\
202	0.035569996600194\\
203	0.0378059817265012\\
204	0.0254826577819037\\
205	0.0120741695297767\\
206	0.00943934865747024\\
207	0.0113287308705458\\
208	0.0299726565163344\\
209	0.0152673091827845\\
210	0.00942016214830468\\
211	0.021691279925555\\
212	0.017050257201652\\
213	0.0243856989042487\\
214	0.0428525177794125\\
215	0.020180816038678\\
216	0.0368054175967352\\
217	0.0334018759485479\\
218	0.00305731322084803\\
219	0.00591229159322374\\
220	0.00678483757838319\\
221	0.00997178283868587\\
222	0.0270689593250387\\
223	0.0317368631370985\\
224	0.0320976142225169\\
225	0.0376894093958722\\
226	0.043538671847918\\
227	0.0444650934646421\\
228	0.0326424235416424\\
229	0.0518562750312686\\
230	0.0224601896715471\\
231	0.00704835237367337\\
232	0.0136818838009001\\
233	0.0145744824978887\\
234	0.0230196241524749\\
235	0.0314955690146119\\
236	0.0382324134790184\\
237	0.0455894551477208\\
238	0.0216858294855123\\
239	0.0175701601823162\\
240	0.0201861669658966\\
241	0.0055601516080394\\
242	0.016505432304706\\
243	0.0128734732880996\\
244	0.0222059422753765\\
245	0.00528085497441759\\
246	0.0131029125031428\\
247	0.0294418245256419\\
248	0.00598405605791346\\
249	0.00703180210138483\\
250	0.0170578360061354\\
251	0.010699340909069\\
252	0.00652909534749552\\
253	0.0182762608577984\\
254	0.0176036162128547\\
255	0.014441016922829\\
256	0.00898260142303446\\
257	0.0129178078611874\\
258	0.0262488167401229\\
259	0.017847546332866\\
260	0.0221470510057759\\
261	0.024747765783784\\
262	0.0298413160023897\\
263	0.0420178095022806\\
264	0.0135113835147084\\
265	0.0118458498726059\\
266	0.00777180209700832\\
267	0.0253378257723489\\
268	0.0299572755486245\\
269	0.0278436721793634\\
270	0.0350634837143514\\
271	0.0106571202959103\\
272	0.020650101615408\\
273	0.036438622170783\\
274	0.0217546875159974\\
275	0.039753624441131\\
276	0.025173419018483\\
277	0.0365436370193681\\
278	0.0287989815123593\\
279	0.0370209775097663\\
280	0.0472033416589019\\
281	0.0525290709638579\\
282	0.0600742104399959\\
283	0.0675241377968656\\
284	0.0405771559835207\\
285	0.0495756363453727\\
286	0.0396303071935297\\
287	0.0372789411709436\\
288	0.0438367125225419\\
289	0.00731535862673291\\
290	0.0209903869932472\\
291	0.0138939269064826\\
292	0.0153404774833982\\
293	0.00555326703859183\\
294	0.0138019563589484\\
295	0.00231348726089024\\
296	0.00490553110061225\\
297	0.0056979795280048\\
298	0.00898580785767245\\
299	0.0179059398003848\\
300	0.00994613430916295\\
301	0.0339729355768848\\
302	0.0270208598502675\\
303	0.00479144848961605\\
304	0.00794433583640531\\
305	0.011374491169404\\
306	0.0165135461661931\\
307	0.0250955964217894\\
308	0.00792318544594157\\
309	0.00596266450642046\\
310	0.00978867239310012\\
311	0.0231897954468413\\
312	0.0152670517255449\\
313	0.0213047411591824\\
314	0.0392103528003191\\
315	0.0358858028533836\\
316	0.05344468840958\\
317	0.0279952406910929\\
318	0.0158823911362816\\
319	0.0128288472615713\\
320	0.0127321339551251\\
321	0.00541165612050653\\
322	0.0205530610383376\\
323	0.0130161957447085\\
324	0.00130993028031125\\
325	0.00960513977429234\\
326	0.0285596386877848\\
327	0.0135669979889824\\
328	0.0166957310394221\\
329	0.0262559720827646\\
330	0.0119888249484439\\
331	0.00607932864242394\\
332	0.00886857225155941\\
333	0.00521395906418979\\
334	0.00401978448605322\\
335	0.0058130963344096\\
336	0.0131604149452251\\
337	0.00722966746606986\\
338	0.0108303423462133\\
339	0.00756170704730956\\
340	0.00805483650615053\\
341	0.0178615161636316\\
342	0.0156630747077826\\
343	0.00929424512985844\\
344	0.0214140293309192\\
345	0.0196364811222952\\
346	0.00575207088154474\\
347	0.00712134103284889\\
348	0.0210855646510222\\
349	0.0172873136989748\\
350	0.00837436276261758\\
351	0.0149256403571238\\
352	0.0219357168307352\\
353	0.028569081885819\\
354	0.0409306919302092\\
355	0.0406498952554955\\
356	0.0408084991504423\\
357	0.0420372133026174\\
358	0.021474670375794\\
359	0.0416297733816079\\
360	0.0235566728242985\\
361	0.00547477889992987\\
362	0.0122968146878804\\
363	0.00860823407254729\\
364	0.0143003297248794\\
365	0.0101595158126384\\
366	0.0167167045632253\\
367	0.0164254901330092\\
368	0.0264055043423712\\
369	0.00858559503288071\\
370	0.0162193317151382\\
371	0.0117437100191041\\
372	0.0116707615706637\\
373	0.0185593216883273\\
374	0.0194094125898202\\
375	0.0196248822629387\\
376	0.0320647591904765\\
377	0.0263461289694698\\
378	0.0211305512740003\\
379	0.0134024820070248\\
380	0.0259548841391667\\
381	0.0244876952057369\\
382	0.0299450096268834\\
383	0.0228803370782866\\
384	0.0210190361542389\\
385	0.0504131207373932\\
386	0.0270821963489056\\
387	0.0253985399797259\\
388	0.0164671721917839\\
389	0.0282114374805106\\
390	0.0293942449980092\\
391	0.0154668937997318\\
392	0.0124771102348434\\
393	0.0245357217458965\\
394	0.0362868053051497\\
395	0.0219135877597228\\
396	0.0129978545366135\\
397	0.00414683925648848\\
398	0.0112466415419482\\
399	0.0117354559138653\\
400	0.0345802019372708\\
401	0.0246903246485153\\
402	0.0478459056046595\\
403	0.0377588643917022\\
404	0.0608970305038778\\
405	0.0634110163587134\\
406	0.0781222956898371\\
407	0.0429073753455145\\
408	0.0553927125532268\\
409	0.0297926876024667\\
410	0.00800282129872388\\
411	0.0157978041617769\\
412	0.0268066062382399\\
413	0.0129741958389855\\
414	0.0334331237084727\\
415	0.00264592941791996\\
416	0.0133915392583937\\
417	0.0283624522554297\\
418	0.0193481094086346\\
419	0.0401339410193428\\
420	0.0560621753655331\\
421	0.00970010224847199\\
422	0.0275190578428295\\
423	0.000873021936287453\\
424	0.00577385717371892\\
425	0.0184557451140567\\
426	0.0294103667399349\\
427	0.0418319238484658\\
428	0.0174382565406042\\
429	0.0103506987709783\\
430	0.0192748221658815\\
431	0.0261982623295266\\
432	0.0218071203210076\\
433	0.0164848579572887\\
434	0.00558396297905195\\
435	0.0107208801521402\\
436	0.0150652049884013\\
437	0.00450526076214946\\
438	0.00952691025713031\\
439	0.0133519841588684\\
440	0.0293656482308903\\
441	0.0134696753426905\\
442	0.0164726281595082\\
443	0.00549613134674272\\
444	0.0010167777507639\\
445	0.00775519742247572\\
446	0.0083892771805466\\
447	0.0166246344486632\\
448	0.0142075553894716\\
449	0.0159711675978848\\
450	0.00487697667525722\\
451	0.0108878022073192\\
452	0.0151864227761118\\
453	0.0272666061312242\\
454	0.0394736052911163\\
455	0.0539534219904198\\
456	0.0535092599426034\\
457	0.0612203730919055\\
458	0.0101615484147065\\
459	0.0140911431692229\\
460	0.0184081518448107\\
461	0.00927463621326239\\
462	0.00537045182066371\\
463	0.00424650279130421\\
464	0.0128397746029647\\
465	0.011973560758312\\
466	0.00595319600705318\\
467	0.014915170727389\\
468	0.0237144885000755\\
469	0.00311977411306969\\
470	0.0100449662383739\\
471	0.0243711285116154\\
472	0.00806707501491477\\
473	0.0219839630914275\\
474	0.0281720658213045\\
475	0.0337998355645928\\
476	0.0432955930152527\\
477	0.0701124149805237\\
478	0.0667491402755972\\
479	0.0546802467368758\\
480	0.026019950312634\\
481	0.0166274877233328\\
482	0.00974490342470595\\
483	0.0195783895315158\\
484	0.0258923402427926\\
485	0.0317702791460405\\
486	0.0148436605336801\\
487	0.039509863418697\\
488	0.0301509702577557\\
489	0.0535363188631153\\
490	0.0449165891788183\\
491	0.0436594095134937\\
492	0.0308735047469297\\
493	0.0378332149732719\\
494	0.0086590860122587\\
495	0.00919784151806205\\
496	0.0171109540436157\\
497	0.00945291880291638\\
498	0.0158815000522238\\
499	0.0169917569525166\\
500	0.0088180339375815\\
501	0.0267316077220629\\
502	0.0283582207872103\\
503	0.0438334259659196\\
504	0.0338739388148657\\
505	0.0172156622379229\\
506	0.00258661376472364\\
507	0.0122686828216825\\
508	0.0187539302452173\\
509	0.027083096787479\\
510	0.0173586495599028\\
511	0.0275458681899892\\
512	0.0365443366570142\\
513	0.0536848403297854\\
514	0.0569609705885182\\
515	0.0499320668405897\\
516	0.0626382671867807\\
517	0.0272191856926592\\
518	0.036448629953339\\
519	0.057305755392637\\
520	0.0630493441708249\\
521	0.084541336215724\\
522	0.0853378769429095\\
523	0.0855222533510035\\
524	0.0955994608132053\\
525	0.0931543777370451\\
526	0.097739162054485\\
527	0.115536169826746\\
528	0.10823488274262\\
529	0.0276152536887535\\
530	0.0282748202113431\\
531	0.0413894801646121\\
532	0.0529901561742627\\
533	0.0629306596320256\\
534	0.0839830258530952\\
535	0.0832412410983504\\
536	0.089495671532824\\
537	0.103931300529736\\
538	0.097766745822741\\
539	0.111875638855736\\
540	0.126115544832615\\
541	0.034545546477928\\
542	0.0292015747162981\\
543	0.0456950809316626\\
544	0.0451059473755775\\
545	0.0320354291954578\\
546	0.0392024617592014\\
547	0.0275045650839641\\
548	0.0433393985780487\\
549	0.0456015863224649\\
550	0.031100330751662\\
551	0.0480959509221201\\
552	0.0656090496381967\\
553	0.0187380472029203\\
554	0.0136710077136729\\
555	0.0387259708489687\\
556	0.025972940704731\\
557	0.0373979399238261\\
558	0.0158030695523403\\
559	0.0290450891050387\\
560	0.0330731447690478\\
561	0.0106013241010421\\
562	0.0204585107385064\\
563	0.022645413254854\\
564	0.0194392402562552\\
565	0.0125623115943943\\
566	0.0101680440751246\\
567	0.0114549551365763\\
568	0.00793952886965558\\
569	0.018366445149869\\
570	0.0372110095878417\\
571	0.0202098711871669\\
572	0.0143931488945174\\
573	0.00458076276378682\\
574	0.00254191758103606\\
575	0.0105069722018889\\
576	0.0208453744149993\\
577	0.00776219391177258\\
578	0.00404164811152587\\
579	0.00763865537123344\\
580	0.0193531300953189\\
581	0.00695143311644754\\
582	0.00544625391815349\\
583	0.00693204874355435\\
584	0.0239463877810427\\
585	0.0161506043722505\\
586	0.0403247224396297\\
587	0.0201499503315002\\
588	0.00878973047895349\\
589	0.0193753998686837\\
590	0.00586719885392344\\
591	0.00824312234734044\\
592	0.0220274756752326\\
593	0.0133666079753263\\
594	0.0159220066719531\\
595	0.0376147417613399\\
596	0.0414891985922938\\
597	0.0480250746445881\\
598	0.029355981104671\\
599	0.0167954314936333\\
600	0.00639529368031581\\
601	0.00859994774812807\\
602	0.00717388056572399\\
603	0.0160905844250877\\
604	0.0183796073410869\\
605	0.0290930835771766\\
606	0.0126040545921329\\
607	0.0283651950935916\\
608	0.0254787318210044\\
609	0.00758123307605652\\
610	0.0130751025997556\\
611	0.028308171649947\\
612	0.0429622485998162\\
613	0.0368105110092057\\
614	0.0297908632130289\\
615	0.0124080070862754\\
616	0.037325205329691\\
617	0.0446347195871626\\
618	0.0600036673074005\\
619	0.0687232299697743\\
620	0.0741595282880666\\
621	0.0831510343447629\\
622	0.0974107582055618\\
623	0.102427417156625\\
624	0.103238970862677\\
625	0.00771118711212507\\
626	0.0182574239773306\\
627	0.0107697572623144\\
628	0.00436013829989977\\
629	0.00951082374300213\\
630	0.00994676152810523\\
631	0.0232538915940437\\
632	0.0138062061803453\\
633	0.0112798234322571\\
634	0.018446117994701\\
635	0.0282317114045678\\
636	0.00901003301106494\\
637	0.0102320840502178\\
638	0.00369571698302859\\
639	0.0126288227843196\\
640	0.0130520014980408\\
641	0.0255965544737672\\
642	0.0108898202938171\\
643	0.0200527873794227\\
644	0.0051806961048051\\
645	0.0146841085123817\\
646	0.00226812603795922\\
647	0.00769174616954321\\
648	0.0083315336971393\\
649	0.0230976789073202\\
650	0.0204197308436116\\
651	0.0217653915185709\\
652	0.0266269793773979\\
653	0.0352633321387182\\
654	0.0390847064785275\\
655	0.0434816801795445\\
656	0.0232218191394746\\
657	0.0448728512974695\\
658	0.0299263818079297\\
659	0.0116500783063487\\
660	0.0154898149105494\\
661	0.0278415834193979\\
662	0.0118446339002434\\
663	0.0124071448483684\\
664	0.00972346930420065\\
665	0.00707010370613429\\
666	0.0109251589575991\\
667	0.0116672031149373\\
668	0.0226945293906731\\
669	0.0404618520203762\\
670	0.0183880912697716\\
671	0.0173669546835208\\
672	0.00950250647338757\\
673	0.0263143482323242\\
674	0.0121791703390258\\
675	0.00594503607305716\\
676	0.00452744356922831\\
677	0.0211566663004435\\
678	0.0300037800387147\\
679	0.0122415959183036\\
680	0.0307788425521898\\
681	0.0235947579289533\\
682	0.0242549330762732\\
683	0.024227869509608\\
684	0.00806566163955816\\
685	0.0203686692423703\\
686	0.0214587992217368\\
687	0.00898439218078867\\
688	0.0214532298561358\\
689	0.0338599797472659\\
690	0.00937324113747824\\
691	0.018067829730323\\
692	0.00887963355402571\\
693	0.0230313896488693\\
694	0.0145422271755176\\
695	0.0233974466511872\\
696	0.0188164754390065\\
697	0.0206239975074829\\
698	0.0266214204318124\\
699	0.0122879049567097\\
700	0.0292945139560548\\
701	0.0277254761661244\\
702	0.0351949705114414\\
703	0.0236901201542694\\
704	0.0211628575454353\\
705	0.00232130273911569\\
706	0.000865529316433104\\
707	0.00852605480401666\\
708	0.014855430260568\\
709	0.00832007707156216\\
710	0.01907554669344\\
711	0.0143111163585485\\
712	0.00560107562753408\\
713	0.00219067612206764\\
714	0.0059131623385761\\
715	0.0198833754380607\\
716	0.0169545403134302\\
717	0.0211667488113347\\
718	0.0184491896332107\\
719	0.0225197207117608\\
720	0.0223654001705887\\
721	0.0196672306468152\\
722	0.0379796329452149\\
723	0.0352430845118467\\
724	0.0336033498867224\\
725	0.0240301485606851\\
726	0.0380976677452174\\
727	0.0170885610800451\\
728	0.031648661774312\\
729	0.0140105710641253\\
730	0.0412627344254952\\
731	0.0126002354571933\\
732	0.0328923559950983\\
733	0.0200027838591171\\
734	0.0312793214756937\\
735	0.0258616177538754\\
736	0.0377581312727392\\
737	0.0577125318004329\\
738	0.0395858747223254\\
739	0.0335730297158725\\
740	0.0377027701111666\\
741	0.0350400795385755\\
742	0.0267349554209813\\
743	0.0337068552820649\\
744	0.0363887282652091\\
745	0.0311259862853962\\
746	0.0207290454399952\\
747	0.0287208127805353\\
748	0.0402829465114604\\
749	0.0468239070547381\\
750	0.0133762366832749\\
751	0.0185413546071164\\
752	0.023739509234619\\
753	0.0101682746756785\\
754	0.0315987623862701\\
755	0.0315674020117005\\
756	0.0369762316361612\\
757	0.0368363641264048\\
758	0.0063292721870473\\
759	0.0161551375146049\\
760	0.0263463761012226\\
761	0.0216940988376177\\
762	0.0120428500740507\\
763	0.0061951461522735\\
764	0.00253873277629811\\
765	0.0057972944450026\\
766	0.0114018920959701\\
767	0.025008825358633\\
768	0.0208572870067563\\
769	0.0450190894902254\\
770	0.0117337058572827\\
771	0.0120186202461572\\
772	0.00849953217106132\\
773	0.0194771502575124\\
774	0.0387831144893738\\
775	0.0205926296301147\\
776	0.0403032542472365\\
777	0.0325580607244482\\
778	0.0400063388490398\\
779	0.03873725640614\\
780	0.0372440940697857\\
781	0.00520030349723195\\
782	0.0061952095789034\\
783	0.0116919872713928\\
784	0.030704083454536\\
785	0.0337502674186841\\
786	0.0390274443406049\\
787	0.0154333043761243\\
788	0.0201733502611915\\
789	0.0216328574074367\\
790	0.00542632918083095\\
791	0.0147568179430345\\
792	0.00863812756697735\\
793	0.0119255890633637\\
794	0.0182108460944055\\
795	0.00654667902907675\\
796	0.0128350671786807\\
797	0.0230845305949867\\
798	0.0187053982464408\\
799	0.0338328943493262\\
800	0.0285593854630323\\
801	0.0268893248598915\\
802	0.0382184207930107\\
803	0.0442435077131484\\
804	0.0327142728619461\\
805	0.0552520955877386\\
806	0.0157823119147121\\
807	0.0267887497596163\\
808	0.0486001057831189\\
809	0.0436518937202941\\
810	0.061431694666145\\
811	0.0538559022228495\\
812	0.0732767122967569\\
813	0.0845288622653077\\
814	0.0782362948951562\\
815	0.0951069177776473\\
816	0.0180805853035555\\
817	0.0205805991248632\\
818	0.0222930981068852\\
819	0.00374824984560752\\
820	0.00944108131607224\\
821	0.0296704732297992\\
822	0.0101259916474173\\
823	0.0204474831527777\\
824	0.0277801195603132\\
825	0.0327668050826366\\
826	0.0135051875639161\\
827	0.0107165557149775\\
828	0.0159858967289723\\
829	0.0249169573622695\\
830	0.0105353566430895\\
831	0.0322730228274896\\
832	0.00578286005427673\\
833	0.0163286247257962\\
834	0.00459569927009598\\
835	0.0118087720618951\\
836	0.00560187331606318\\
837	0.014469766551538\\
838	0.0294274442695\\
839	0.0160756846428506\\
840	0.0116437242751456\\
841	0.0337341716183212\\
842	0.0104028546661574\\
843	0.00350393945744812\\
844	0.0168029859323648\\
845	0.00673024943359734\\
846	0.0138025550725912\\
847	0.00717936283431977\\
848	0.0253215127966224\\
849	0.0248695579346698\\
850	0.0329259285169001\\
851	0.0473037400953145\\
852	0.0145533236697623\\
853	0.0234839633024586\\
854	0.010488730647237\\
855	0.00388505940909936\\
856	0.00357067091833658\\
857	0.0175680426188524\\
858	0.0176630627654038\\
859	0.0117411090274413\\
860	0.00723252642729539\\
861	0.0255845152028427\\
862	0.00672066920932352\\
863	0.014493631958333\\
864	0.0102536901460398\\
865	0.0179010031121411\\
866	0.00476092759881765\\
867	0.0129292375476546\\
868	0.00851590014808676\\
869	0.00887923377991273\\
870	0.00662522422315174\\
871	0.0117911266907714\\
872	0.0121668318206309\\
873	0.0204435999471628\\
874	0.013210778477932\\
875	0.0395772088077677\\
876	0.00911426892713237\\
877	0.00269301518346762\\
878	0.0185538781397057\\
879	0.0132102388559466\\
880	0.0155371421753573\\
881	0.0190433887474694\\
882	0.00102009686040477\\
883	0.00830405181100063\\
884	0.0111122402157925\\
885	0.00939136485329693\\
886	0.00365497835701687\\
887	0.00581442951157978\\
888	0.0152594644633167\\
889	0.0239186332090027\\
890	0.00259432135747001\\
891	0.00813878287723525\\
892	0.0209233493074983\\
893	0.0218609559342575\\
894	0.00930482555783049\\
895	0.0119128252299911\\
896	0.0115963996367617\\
897	0.0230144448597464\\
898	0.0258005945826711\\
899	0.0267838211930213\\
900	0.0172037626635857\\
901	0.0394112289779705\\
902	0.00767927424732899\\
903	0.00709862561574416\\
904	0.0040637067341867\\
905	0.0171996885755858\\
906	0.0270650684135924\\
907	0.0301767741609316\\
908	0.0463721064357806\\
909	0.0187534005613177\\
910	0.0311670172154757\\
911	0.0372676874177129\\
912	0.0151845121479816\\
913	0.0269715729557088\\
914	0.0308727325313048\\
915	0.0334049912136738\\
916	0.0483162699572892\\
917	0.0224537308963075\\
918	0.0280861789020929\\
919	0.0289625374340875\\
920	0.0365777230750896\\
921	0.0192320739296021\\
922	0.0421728511114776\\
923	0.00931055120405828\\
924	0.0108095220590014\\
925	0.00849725314565115\\
926	0.0163193203214113\\
927	0.0204639255757351\\
928	0.0142338741328078\\
929	0.0151874869763262\\
930	0.0207926287724724\\
931	0.0113612196642639\\
932	0.00822841715155872\\
933	0.0163561029547996\\
934	0.00926789950592815\\
935	0.0235745313372171\\
936	0.0112481699965056\\
937	0.0391980437598438\\
938	0.00840176066865013\\
939	0.013785669146503\\
940	0.00769838268794953\\
941	0.0161997301005111\\
942	0.00916008756332845\\
943	0.014208988194476\\
944	0.00752304761785234\\
945	0.0122352833238089\\
946	0.0130959156176354\\
947	0.0296563240966547\\
948	0.0216518700174959\\
949	0.00555235385933395\\
950	0.0229341782209593\\
951	0.0381253702356261\\
952	0.0294840296497256\\
953	0.031991006055598\\
954	0.029053199003961\\
955	0.0372080792131062\\
956	0.0557073736902577\\
957	0.037694728252771\\
958	0.060267507594653\\
959	0.0420763972876505\\
960	0.0377091075376494\\
961	0.0610629679559941\\
962	0.0294890522295344\\
963	0.0321833112196345\\
964	0.0455368411449487\\
965	0.0514315863381596\\
966	0.0662008112747888\\
967	0.0778044344070422\\
968	0.0843323977786932\\
969	0.108877050407227\\
970	0.119851136905639\\
971	0.12643121866866\\
972	0.0279643534688643\\
973	0.0308284040930986\\
974	0.00385956211844459\\
975	0.00461894848859602\\
976	0.00424564657910571\\
977	0.0138808303250431\\
978	0.0167430438789742\\
979	0.0305775233513901\\
980	0.0237099337682581\\
981	0.0297873991543899\\
982	0.0123431780667963\\
983	0.0167314103943506\\
984	0.0074589253758777\\
985	0.0143764365078753\\
986	0.00560126330004417\\
987	0.0204766504649802\\
988	0.0232183089954193\\
989	0.00542633331737338\\
990	0.00445137434344802\\
991	0.0108456911978801\\
992	0.0224498550972951\\
993	0.0130417532320062\\
994	0.0120973911971509\\
995	0.021178360255039\\
996	0.0468364383433235\\
997	0.0330895268512703\\
998	0.0140199596081313\\
999	0.0211733335572931\\
1000	0.00361565792684848\\
1001	0.0049972733666672\\
1002	0.0113309824750444\\
1003	0.00466140205281642\\
1004	0.0106380791104762\\
1005	0.00507615570962582\\
1006	0.0127901508899148\\
1007	0.0154544349926768\\
1008	0.00365309733578889\\
1009	0.00929792725992207\\
1010	0.0231380980545768\\
1011	0.0361526767757879\\
1012	0.0299056800963615\\
1013	0.0487766591170774\\
1014	0.0348100534749711\\
1015	0.0432615336832702\\
1016	0.0514432483567947\\
1017	0.0502239855053639\\
1018	0.0393361178087529\\
1019	0.0413480742690868\\
1020	0.040170346603676\\
1021	0.00685523164499224\\
1022	0.00232346828212648\\
1023	0.0112628757273471\\
1024	0.014593001168757\\
1025	0.0161773353982856\\
1026	0.0175102871560001\\
1027	0.0171208432544187\\
1028	0.0304829996826852\\
1029	0.0151789155667201\\
1030	0.0247358293305323\\
1031	0.0336139765078213\\
1032	0.0234065137763827\\
1033	0.00984598174224539\\
1034	0.0167989391467069\\
1035	0.0092132630989381\\
1036	0.0147573911578211\\
1037	0.0138197907076322\\
1038	0.00728067011971292\\
1039	0.00308226445945416\\
1040	0.0155000104762594\\
1041	0.0214932190907897\\
1042	0.03445011339425\\
1043	0.0295213101909115\\
1044	0.0297904123653034\\
1045	0.0398682467233444\\
1046	0.00284808794594911\\
1047	0.00432146743612248\\
1048	0.00622782388867515\\
1049	0.0117032891186784\\
1050	0.0168242819246912\\
1051	0.0229270887301302\\
1052	0.00497300081945602\\
1053	0.00738389111999461\\
1054	0.0121638613890879\\
1055	0.00836960301064568\\
1056	0.0170323692837099\\
1057	0.026993927125704\\
1058	0.0199805658018767\\
1059	0.0280368461736928\\
1060	0.0436289612643\\
1061	0.0277655021228449\\
1062	0.0379853156738211\\
1063	0.0377178839071939\\
1064	0.031073493308919\\
1065	0.0369767550916764\\
1066	0.0396045773208401\\
1067	0.0426560844916447\\
1068	0.0421614780272452\\
1069	0.0392978199049045\\
1070	0.0317184495358632\\
1071	0.0291056795920599\\
1072	0.0368684452467003\\
1073	0.0285359862500673\\
1074	0.0288829606295874\\
1075	0.0252699585426234\\
1076	0.0333278262166573\\
1077	0.0346721655259133\\
1078	0.0431252122711473\\
1079	0.0408902235909401\\
1080	0.0372049808776028\\
1081	0.00780094615411188\\
1082	0.0108046522876284\\
1083	0.0142479977498007\\
1084	0.00424789310241282\\
1085	0.00801857905417523\\
1086	0.000779672911930375\\
1087	0.00712706951809342\\
1088	0.0116401959144026\\
1089	0.0117340967164299\\
1090	0.0138956145537245\\
1091	0.00685315413834059\\
1092	0.00725333508226387\\
1093	0.00925513867612388\\
1094	0.0160577885081575\\
1095	0.00714752712861882\\
1096	0.00300227909766392\\
1097	0.00859967251852199\\
1098	0.0127638839122789\\
1099	0.00590419932138866\\
1100	0.0115070292426392\\
1101	0.012890662689509\\
1102	0.0175458305033057\\
1103	0.0107851318640405\\
1104	0.0167377177370758\\
1105	0.00832212086941297\\
1106	0.00754204281860673\\
1107	0.0046033724429264\\
1108	0.00420265270113121\\
1109	0.00111895983521937\\
1110	0.00903309067511108\\
1111	0.00675601039477912\\
1112	0.0120759428432372\\
1113	0.00461302636319168\\
1114	0.0043184324436607\\
1115	0.0120144201849665\\
1116	0.0104701719891374\\
1117	0.0148189909887035\\
1118	0.00963034829102561\\
1119	0.00934112094111594\\
1120	0.00553082827196482\\
1121	0.00409980506140059\\
1122	0.0138069045035652\\
1123	0.0121649276321016\\
1124	0.0125443488604426\\
1125	0.0158267631375668\\
1126	0.0148535357711624\\
1127	0.0160458000937757\\
1128	0.0418430128136298\\
1129	0.0273405179942607\\
1130	0.0323693626817826\\
1131	0.0287964774496977\\
1132	0.0288256132180756\\
1133	0.0370132424205139\\
1134	0.0334986185868744\\
1135	0.0220221074518434\\
1136	0.0181554380103361\\
1137	0.0262732568295212\\
1138	0.0298345827756491\\
1139	0.0233155867431451\\
1140	0.01925798711478\\
1141	0.00633148485778065\\
1142	0.0121816155445907\\
1143	0.0154022085080009\\
1144	0.0230356580480715\\
1145	0.0158176335568004\\
1146	0.0161131875824395\\
1147	0.0123852289696153\\
1148	0.017986813820705\\
1149	0.0166389511013748\\
1150	0.024756873681839\\
1151	0.0137785151615272\\
1152	0.0210985680913768\\
1153	0.0289318842534534\\
1154	0.012793912821795\\
1155	0.00837807534605444\\
1156	0.00799748707779093\\
1157	0.00466734602288147\\
1158	0.0162311020886509\\
1159	0.0175548741102896\\
1160	0.0133844965309685\\
1161	0.0181172966401299\\
1162	0.0184328627489874\\
1163	0.0218109060984163\\
1164	0.0201968529436984\\
1165	0.0128290187335409\\
1166	0.00427292293964757\\
1167	0.00731891672374756\\
1168	0.00599627647509634\\
1169	0.00997898942734603\\
1170	0.0065285740248002\\
1171	0.00379511816761722\\
1172	0.0122147072836271\\
1173	0.0207462590682158\\
1174	0.0212661211407926\\
1175	0.0138151675201733\\
1176	0.010884474273806\\
1177	0.0178241660947007\\
1178	0.0214879529185448\\
1179	0.0263901085313456\\
1180	0.0272033454546173\\
1181	0.0158289886997613\\
1182	0.0221570619717173\\
1183	0.0284791208059945\\
1184	0.0343698222358436\\
1185	0.0413290061185415\\
1186	0.0304896341570369\\
1187	0.0380934295304303\\
1188	0.0307413371680292\\
1189	0.0310836881909182\\
1190	0.0118012179389791\\
1191	0.0133123744253798\\
1192	0.0162864962320131\\
1193	0.0188473873483267\\
1194	0.0127258806583351\\
1195	0.00313217807956288\\
1196	0.0119808264133389\\
1197	0.0101584910519486\\
1198	0.0103399551066102\\
1199	0.00378019904643322\\
1200	0.0084161407731672\\
1201	0.00987996653729806\\
1202	0.00787482328907696\\
1203	0.0102863794575285\\
1204	0.0147631096643652\\
1205	0.0159957912578284\\
1206	0.0186995099878833\\
1207	0.0275803781727405\\
1208	0.0348527361265878\\
1209	0.0250884947286338\\
1210	0.023262705482835\\
1211	0.0353965177023583\\
1212	0.0297192496889254\\
1213	0.00331716235907033\\
1214	0.0105458007761325\\
1215	0.0139554181560736\\
1216	0.0122891827892675\\
1217	0.0158105395443969\\
1218	0.0132745648927228\\
1219	0.00933757347743272\\
1220	0.013309222614515\\
1221	0.0162268477682822\\
1222	0.0173335177830561\\
1223	0.0283094674608984\\
1224	0.00839110558048469\\
1225	0.00907746357940676\\
1226	0.00959822995274369\\
1227	0.014278128043201\\
1228	0.022418828644954\\
1229	0.018755875652432\\
1230	0.0265745968004189\\
1231	0.0193278683502568\\
1232	0.01168945586683\\
1233	0.012231000417173\\
1234	0.0143686346538112\\
1235	0.00926470615703188\\
1236	0.00693928413622701\\
1237	0.0344859742398845\\
1238	0.0356864986035847\\
1239	0.0240322305858473\\
1240	0.0198251777303955\\
1241	0.021113209318193\\
1242	0.0162424559639648\\
1243	0.00874801782053287\\
1244	0.0122771170215473\\
1245	0.019489507918982\\
1246	0.0157856588948466\\
1247	0.0215633772844911\\
1248	0.0307018705490745\\
1249	0.0262216342315163\\
1250	0.0182677282203464\\
1251	0.00974834050125078\\
1252	0.0165601465770152\\
1253	0.018075321935459\\
1254	0.012930981691065\\
1255	0.00369519836683457\\
1256	0.0108308432576076\\
1257	0.0129519285671056\\
1258	0.0163556581791766\\
1259	0.0254669802237016\\
1260	0.0151606212236683\\
1261	0.0135690106929706\\
1262	0.0212849116221131\\
1263	0.0257824052014069\\
1264	0.0223684502748075\\
1265	0.0136019993212614\\
1266	0.00297080619336354\\
1267	0.00943440064291586\\
1268	0.00965848964592518\\
1269	0.0124515216541116\\
1270	0.0099483840545833\\
1271	0.0118962114208327\\
1272	0.0131466588077796\\
1273	0.00469908208408265\\
1274	0.0185016994722933\\
1275	0.00669907346639983\\
1276	0.0160443750245458\\
1277	0.0109497322760373\\
1278	0.00923925402334276\\
1279	0.0140282060870768\\
1280	0.0129651776218188\\
1281	0.0062314403584954\\
1282	0.00135469500539443\\
1283	0.00371874347972896\\
1284	0.00823625266456166\\
1285	0.00664094472107154\\
1286	0.013554252720745\\
1287	0.0150975017524418\\
1288	0.0162186006228609\\
1289	0.0226023294296846\\
1290	0.0123541012184254\\
1291	0.00710235399800541\\
1292	0.00949599729903271\\
1293	0.00809046777341305\\
1294	0.000656208439653281\\
1295	0.0102794122662526\\
1296	0.011727391621968\\
1297	0.0143983382666659\\
1298	0.0112122733235095\\
1299	0.0149429390030973\\
1300	0.0228046764566144\\
1301	0.0153102805236335\\
1302	0.0177169954256347\\
1303	0.0109353915533859\\
1304	0.0215452944112227\\
1305	0.0253919402803152\\
1306	0.0240562173681299\\
1307	0.0268607284512277\\
1308	0.015399208087467\\
1309	0.0176730566204721\\
1310	0.0182019098867934\\
1311	0.0228930948913589\\
1312	0.0137877202020777\\
1313	0.0183553352911778\\
1314	0.0244753582710149\\
1315	0.0288444025029864\\
1316	0.0189796066800436\\
1317	0.0230466759358161\\
1318	0.0309790073756016\\
1319	0.0375118594280524\\
1320	0.0363576259931199\\
1321	0.0352242797826872\\
1322	0.018794433604164\\
1323	0.0117724661949352\\
1324	0.0123789883432075\\
1325	0.0224754956717324\\
1326	0.0209315797425493\\
1327	0.0155701204424899\\
1328	0.0126314053533671\\
1329	0.0114191351695344\\
1330	0.0122121682346368\\
1331	0.0133268292090085\\
1332	0.0103973493338109\\
1333	0.0204629709000461\\
1334	0.0156786313161312\\
1335	0.0218963057868295\\
1336	0.0251357338331756\\
1337	0.015724752980033\\
1338	0.0144186915367381\\
1339	0.0235453221428886\\
1340	0.0254211647887864\\
1341	0.0180628020157013\\
1342	0.0116758703832922\\
1343	0.0144194904876189\\
1344	0.0152233876858312\\
1345	0.0054987481376315\\
1346	0.0109687939309516\\
1347	0.0114010719911142\\
1348	0.0120691184396763\\
1349	0.0179576384219428\\
1350	0.010603475746056\\
1351	0.00500243739668312\\
1352	0.0150010592028433\\
1353	0.0211990074838698\\
1354	0.015311640744798\\
1355	0.00341213204957197\\
1356	0.00579156779889882\\
1357	0.0103543816356089\\
1358	0.011483686588322\\
1359	0.01495926953603\\
1360	0.00904669908094945\\
1361	0.0124473582284755\\
1362	0.0118749019086231\\
1363	0.0155271112281753\\
1364	0.0260257771257259\\
1365	0.0253949793143526\\
1366	0.0241064340511391\\
1367	0.0165235349461976\\
1368	0.0244315257069809\\
1369	0.0265586674120949\\
1370	0.0345180010751195\\
1371	0.0425034387232542\\
1372	0.0426501492938968\\
1373	0.0338304032843702\\
1374	0.0310279019710344\\
1375	0.0315515608336012\\
1376	0.0320478934930606\\
1377	0.0404323826119489\\
1378	0.0365719994422067\\
1379	0.0237218406544406\\
1380	0.0278948522842425\\
1381	0.0334251027399823\\
1382	0.0175737020142381\\
1383	0.0215114193985325\\
1384	0.014730078003279\\
1385	0.0168752335632621\\
1386	0.0169790788388004\\
1387	0.0235789224380095\\
1388	0.0303795335303687\\
1389	0.0401072549241586\\
1390	0.0423067664914352\\
1391	0.0556246321133974\\
1392	0.0452224199849326\\
1393	0.0349197110050921\\
1394	0.0294201253053687\\
1395	0.033163146704052\\
1396	0.0319234689277846\\
1397	0.0392084486878886\\
1398	0.0455657583595907\\
1399	0.0447307225928328\\
1400	0.0580814023025984\\
1401	0.0640877724941393\\
1402	0.0698579301401619\\
1403	0.0680531217102235\\
1404	0.0634817770990568\\
1405	0.00832282221652555\\
1406	0.00442084633521638\\
1407	0.00973529424315779\\
1408	0.0181040687661236\\
1409	0.0154273886662851\\
1410	0.0150851836397219\\
1411	0.0218218619216624\\
1412	0.0212322621883826\\
1413	0.0237568657349486\\
1414	0.0323653119373057\\
1415	0.0300195217371538\\
1416	0.0298260262164532\\
1417	0.0310638000503408\\
1418	0.0258242020294357\\
1419	0.0159609497454355\\
1420	0.00754109527510521\\
1421	0.0168538930850877\\
1422	0.0167643980913388\\
1423	0.0198506121214051\\
1424	0.025334636407351\\
1425	0.0210619937609486\\
1426	0.0287335167539599\\
1427	0.036514267212193\\
1428	0.0279040434486932\\
1429	0.0240901827476293\\
1430	0.00715631070103274\\
1431	0.00237621549113984\\
1432	0.00847588404924948\\
1433	0.0101657486183324\\
1434	0.0163080416450766\\
1435	0.0155748320256153\\
1436	0.0117369017269199\\
1437	0.0153578521755682\\
1438	0.0181316807137842\\
1439	0.0079202640137669\\
1440	0.011244754956019\\
1441	0.00143062626738887\\
1442	0.013598413415308\\
1443	0.015223672669805\\
1444	0.0124084652467114\\
1445	0.00143611951816478\\
1446	0.0070448256723485\\
1447	0.00540327459253121\\
1448	0.00530842554456152\\
1449	0.0110368085521343\\
1450	0.00960054914955848\\
1451	0.00721218377319672\\
1452	0.0247559436854001\\
1453	0.0125596391635617\\
1454	0.00846315621542447\\
1455	0.00360854607829692\\
1456	0.0108396862397472\\
1457	0.00434449790765068\\
1458	0.00414889098908795\\
1459	0.00842259903944267\\
1460	0.00840436759091631\\
1461	0.0133908251886028\\
1462	0.00952091040007028\\
1463	0.0139790715414662\\
1464	0.0482784535786697\\
1465	0.0565113279106423\\
1466	0.062195108922478\\
1467	0.0546300664680328\\
1468	0.0462188094999749\\
1469	0.0596842177973318\\
1470	0.0471701446998519\\
1471	0.050274184673158\\
1472	0.0493735863634972\\
1473	0.0383153543471795\\
1474	0.0379450407637573\\
1475	0.0460599759292403\\
1476	0.0558991986228525\\
1477	0.0591506486630565\\
1478	0.0173352258884336\\
1479	0.0225351610091613\\
1480	0.0313194368118365\\
1481	0.0381979371771502\\
1482	0.0307211533308256\\
1483	0.0205755306316059\\
1484	0.0270798487278392\\
1485	0.0144875032906145\\
1486	0.0191298860149908\\
1487	0.0225507063388639\\
1488	0.0144176195733209\\
1489	0.0216280202698899\\
1490	0.0146906247246273\\
1491	0.00488234350291733\\
1492	0.010726556285841\\
1493	0.00859445024226515\\
1494	0.0143193867432369\\
1495	0.0167166976760528\\
1496	0.0156494558691971\\
1497	0.0200101050678518\\
1498	0.0189137031354587\\
1499	0.0255618561139498\\
1500	0.00870030648149783\\
1501	0.00926018465491898\\
1502	0.00987619896182237\\
1503	0.0105069782559904\\
1504	0.00871515364491914\\
1505	0.0186824575424776\\
1506	0.011121179406484\\
1507	0.00981374726298271\\
1508	0.0156432989586101\\
1509	0.0165487428175635\\
1510	0.0077135213158699\\
1511	0.00590046010285261\\
1512	0.00471460321905769\\
1513	0.00952712013247681\\
1514	0.0165615499095656\\
1515	0.0255954307649948\\
1516	0.0138712549684315\\
1517	0.0104477071218962\\
1518	0.0129977989794532\\
1519	0.0193604198357591\\
1520	0.0234037925602229\\
1521	0.0175013557426451\\
1522	0.0132386939115753\\
1523	0.0104328428918697\\
1524	0.00842348208204804\\
1525	0.0114137934518656\\
1526	0.0137890242175399\\
1527	0.0136518626754942\\
1528	0.00484704771228878\\
1529	0.00487823321806429\\
1530	0.00244004745217962\\
1531	0.00716834860286677\\
1532	0.00763936806727268\\
1533	0.00932800937992341\\
1534	0.00708988978404639\\
1535	0.00630929746592291\\
1536	0.014664462425947\\
1537	0.0492844351698006\\
1538	0.0354537679912229\\
1539	0.0424892513729346\\
1540	0.0323796849668018\\
1541	0.0265927441238707\\
1542	0.0163743581178299\\
1543	0.00996013329513674\\
1544	0.00328857216579259\\
1545	0.00426495520271494\\
1546	0.00922686851286336\\
1547	0.0128556514627787\\
1548	0.0148204994004572\\
1549	0.0063999137572195\\
1550	0.0162001454005546\\
1551	0.0128049888693574\\
1552	0.0115317798868003\\
1553	0.00853185055769355\\
1554	0.0114225237427148\\
1555	0.00814978127212608\\
1556	0.00509549742723638\\
1557	0.010463681983722\\
1558	0.014033611134304\\
1559	0.00966933228422565\\
1560	0.0198041779121814\\
1561	0.0206309066500854\\
1562	0.0223933422818382\\
1563	0.0215762149031018\\
1564	0.0138829581816996\\
1565	0.0191762084227185\\
1566	0.0132981373641386\\
1567	0.0077626930635572\\
1568	0.0067224904264031\\
1569	0.00790472591518662\\
1570	0.00422411480184808\\
1571	0.012612877267649\\
1572	0.0146848808412446\\
1573	0.00806884954206295\\
1574	0.0167490832482769\\
1575	0.0199637174512868\\
1576	0.00664355866935922\\
1577	0.0155049485251115\\
1578	0.0142343785636285\\
1579	0.0199637281579215\\
1580	0.0135821537696276\\
1581	0.00869712101602927\\
1582	0.0137898267650771\\
1583	0.0202318469422562\\
1584	0.0428934567297851\\
1585	0.0447900061484731\\
1586	0.037561503372552\\
1587	0.0277090322155141\\
1588	0.0236486990833555\\
1589	0.0164087099838031\\
1590	0.00681241138212887\\
1591	0.00860770138506687\\
1592	0.00550155609480457\\
1593	0.0163898531199066\\
1594	0.0158116030360467\\
1595	0.0124889190185506\\
1596	0.0149960708754295\\
1597	0.0301270512218567\\
1598	0.0311387885645\\
1599	0.0305748814978172\\
1600	0.0331823989522046\\
1601	0.0271362256527738\\
1602	0.0218858028235472\\
1603	0.0174226431900926\\
1604	0.00978506873481459\\
1605	0.0134031043875736\\
1606	0.0247982563006373\\
1607	0.0119444845996939\\
1608	0.00836542881706802\\
1609	0.0188029039363627\\
1610	0.0269949185160955\\
1611	0.0281844839454147\\
1612	0.0162363658987454\\
1613	0.0231052423085575\\
1614	0.0209559667543158\\
1615	0.0192259778644635\\
1616	0.0172814184898984\\
1617	0.0252519454296863\\
1618	0.0181708338002152\\
1619	0.0257651918117804\\
1620	0.0298612918158772\\
1621	0.0163812646735463\\
1622	0.00599632310919973\\
1623	0.0079178204941204\\
1624	0.0154433949478594\\
1625	0.0133746187077744\\
1626	0.00556403963590772\\
1627	0.00339710129632815\\
1628	0.00878368521062496\\
1629	0.00665245751171871\\
1630	0.00243461204405389\\
1631	0.0136192274184974\\
1632	0.0182721229096265\\
1633	0.0255440239796698\\
1634	0.00455640362282319\\
1635	0.00946637265090209\\
1636	0.00975185928977279\\
1637	0.00806985192342416\\
1638	0.00162435726416777\\
1639	0.00983139311772605\\
1640	0.0146526701633059\\
1641	0.0214556992685704\\
1642	0.02426151484188\\
1643	0.0251575281751929\\
1644	0.0315422137828329\\
1645	0.0319367239511417\\
1646	0.027077849102452\\
1647	0.017630354820927\\
1648	0.0110742052584825\\
1649	0.00307527303474057\\
1650	0.00763370487349806\\
1651	0.00251762727008474\\
1652	0.00963322816448826\\
1653	0.00490458583097936\\
1654	0.0121090125180352\\
1655	0.00943580592367265\\
1656	0.00810715623321803\\
1657	0.018114809797402\\
1658	0.017987684417503\\
1659	0.0111639863239001\\
1660	0.0110378793599261\\
1661	0.00966144586471456\\
1662	0.00933570629425951\\
1663	0.00696728730057839\\
1664	0.00551009859275307\\
1665	0.00295302114720603\\
1666	0.00939412168120237\\
1667	0.00843677579937989\\
1668	0.0118554123054822\\
1669	0.0106108024235848\\
1670	0.013866398016065\\
1671	0.0162155803589146\\
1672	0.0181219878583135\\
1673	0.0155971151618869\\
1674	0.00716328648872532\\
1675	0.0151762094175454\\
1676	0.00536451639900386\\
1677	0.0100124765553461\\
1678	0.00967152870437606\\
1679	0.0176807742904906\\
1680	0.00950805416630391\\
1681	0.0133748002836081\\
1682	0.00758652472755651\\
1683	0.0120601096972533\\
1684	0.0105369754992143\\
1685	0.00476797736798746\\
1686	0.00857865622693378\\
1687	0.00718082674406174\\
1688	0.00285400822875689\\
1689	0.010165637648956\\
1690	0.00526242116926372\\
1691	0.00855850794933656\\
1692	0.0139823161549686\\
1693	0.0253393929060144\\
1694	0.0113060447794175\\
1695	0.00292062617766136\\
1696	0.00463834982091966\\
1697	0.0100206083323437\\
1698	0.0155055167021153\\
1699	0.0260972043908521\\
1700	0.0154961253766086\\
1701	0.0062193048056136\\
1702	0.00227233254981971\\
1703	0.0100794761654421\\
1704	0.051182896354242\\
1705	0.0554992457823203\\
1706	0.0529095403995578\\
1707	0.0485579025695501\\
1708	0.050155328770775\\
1709	0.0493503443558557\\
1710	0.0550000140801653\\
1711	0.055653915410541\\
1712	0.0606817121583206\\
1713	0.0660561254982329\\
1714	0.065722667055764\\
1715	0.0555449635599203\\
1716	0.0505679007582929\\
1717	0.0152477459464818\\
1718	0.0162836130930178\\
1719	0.00524235127892896\\
1720	0.00474073285185203\\
1721	0.00533506388920758\\
1722	0.0137698256315176\\
1723	0.0194925677712787\\
1724	0.0261555312117367\\
1725	0.0255551338449031\\
1726	0.0308362838573278\\
1727	0.0242041968803134\\
1728	0.0253595669568274\\
1729	0.0236591372930597\\
1730	0.0177981209338816\\
1731	0.0209264893663\\
1732	0.0225246269612656\\
1733	0.0162727377656133\\
1734	0.00902883293994094\\
1735	0.0127754004393469\\
1736	0.00886562966743715\\
1737	0.00773313871633706\\
1738	0.0057787333166143\\
1739	0.0109286237858887\\
1740	0.0240562448321736\\
1741	0.0248758122116933\\
1742	0.0338381373860867\\
1743	0.0303729047529177\\
1744	0.0351212597636215\\
1745	0.0433903803696331\\
1746	0.0464302822742923\\
1747	0.0563572088097613\\
1748	0.047147033995604\\
1749	0.050010622306181\\
1750	0.0504068857640518\\
1751	0.0516620799330625\\
1752	0.0564617372966719\\
1753	0.0612291527921396\\
1754	0.0197420071043561\\
1755	0.00669488086524249\\
1756	0.00596361433914605\\
1757	0.0127844918119022\\
1758	0.0174145944153056\\
1759	0.0216555302570425\\
1760	0.0117339042400724\\
1761	0.0124573348876367\\
1762	0.0172511158135619\\
1763	0.0231798321117194\\
1764	0.0315203490737531\\
1765	0.0339131038621995\\
1766	0.0226752345288123\\
1767	0.0157934775434648\\
1768	0.0150032004843851\\
1769	0.0135952420094754\\
1770	0.00292068315962123\\
1771	0.0102383393914266\\
1772	0.0141978261608901\\
1773	0.00388291243686417\\
1774	0.0097843257559193\\
1775	0.00195910479641165\\
1776	0.0166149990114056\\
1777	0.0255367870649533\\
1778	0.0151833462257973\\
1779	0.0123710048631446\\
1780	0.0128978080548013\\
1781	0.0164492723556234\\
1782	0.0188917789576497\\
1783	0.0183594578334063\\
1784	0.0201761598953823\\
1785	0.0147990227053501\\
1786	0.0116809768416864\\
1787	0.0128658372396292\\
1788	0.0256431319425194\\
1789	0.0266870795820234\\
1790	0.0288586714527961\\
1791	0.0345546640154235\\
1792	0.035234936965479\\
1793	0.0369270288881556\\
1794	0.0318340148041706\\
1795	0.0302230938397888\\
1796	0.0273513631272493\\
1797	0.0339725432208417\\
1798	0.0261472205826709\\
1799	0.0256836307570549\\
1800	0.0238482324450715\\
1801	0.00324634083060352\\
1802	0.00735952594761712\\
1803	0.0159394116461259\\
1804	0.0195104026206114\\
1805	0.0241236768837127\\
1806	0.0301455227828368\\
1807	0.0285536720466129\\
1808	0.0260042792560527\\
1809	0.018909376586484\\
1810	0.0219102010654462\\
1811	0.0257509643562683\\
1812	0.0224461799027267\\
1813	0.0200335315277513\\
1814	0.017785383555551\\
1815	0.0233019642237887\\
1816	0.00815216939364206\\
1817	0.00171270148875654\\
1818	0.000576918964314657\\
1819	0.00848551214198938\\
1820	0.0108540515905732\\
1821	0.0154112225644713\\
1822	0.0152423063032995\\
1823	0.00806543363956376\\
1824	0.00674662949492913\\
1825	0.0273770564280798\\
1826	0.020992293476851\\
1827	0.0319100153305966\\
1828	0.0288720999657463\\
1829	0.02347318354895\\
1830	0.0210335568187769\\
1831	0.0162279560713833\\
1832	0.0239062156335883\\
1833	0.0212295165992721\\
1834	0.0143418734830905\\
1835	0.0222151666374219\\
1836	0.0161060886954458\\
1837	0.00753472060736803\\
1838	0.0298652130018079\\
1839	0.0324205520674471\\
1840	0.0308951771747561\\
1841	0.0308278013697391\\
1842	0.0414087294271513\\
1843	0.0506715242684231\\
1844	0.0522713136561867\\
1845	0.0462768433790833\\
1846	0.0446813608866266\\
1847	0.0483432591109216\\
1848	0.0545200665553036\\
1849	0.0553365808724998\\
1850	0.0826656585627119\\
1851	0.0775061297062689\\
1852	0.0714149206107037\\
1853	0.0658957138604728\\
1854	0.0625946390926126\\
1855	0.0645934609164938\\
1856	0.0720088162206986\\
1857	0.0667478855005419\\
1858	0.0647655561149162\\
1859	0.063920933663194\\
1860	0.0690551286526761\\
1861	0.0728089307026186\\
1862	0.0731873676046444\\
1863	0.0710671281984374\\
1864	0.0758891905378363\\
1865	0.0806343642142658\\
1866	0.0809619069085793\\
1867	0.0733498625868671\\
1868	0.0802815718249603\\
1869	0.0788123399014054\\
1870	0.0825133384242828\\
1871	0.0781367557495276\\
1872	0.0366993879810602\\
1873	0.0308402253218052\\
1874	0.0358760850367546\\
1875	0.0445552709520277\\
1876	0.0410024538957781\\
1877	0.0493669091208079\\
1878	0.0510096965256648\\
1879	0.0464372992757861\\
1880	0.0456120957741056\\
1881	0.0490000539223265\\
1882	0.0554634469882698\\
1883	0.0637361647112303\\
1884	0.068317339006209\\
1885	0.0228380248055069\\
1886	0.0297680284075213\\
1887	0.0393877530164675\\
1888	0.0498823512433728\\
1889	0.043393440079647\\
1890	0.0510513424031268\\
1891	0.0625724258813367\\
1892	0.0585723753777197\\
1893	0.0642066607485793\\
1894	0.0681798481243752\\
1895	0.0595601298018448\\
1896	0.0525330839193059\\
1897	0.00572720067119631\\
1898	0.0109468904188311\\
1899	0.0137614081105202\\
1900	0.0188684799902163\\
1901	0.0231191884083386\\
1902	0.0219099826768166\\
1903	0.0214507942634304\\
1904	0.0177672733114749\\
1905	0.0273183978581728\\
1906	0.0212328153655059\\
1907	0.0171240021263564\\
1908	0.0164843252516198\\
1909	0.0132437157695399\\
1910	0.0281118376130414\\
1911	0.0249277258248007\\
1912	0.0262810675539585\\
1913	0.0239386115965893\\
1914	0.0168992089149972\\
1915	0.0214216254358609\\
1916	0.0184349356486559\\
1917	0.0236116357794097\\
1918	0.0299433941866031\\
1919	0.0332356377546458\\
1920	0.00938152092598568\\
1921	0.00307484469731022\\
1922	0.00773663630051133\\
1923	0.00817341087488166\\
1924	0.0079166790297154\\
1925	0.00554867086525618\\
1926	0.00468320147763614\\
1927	0.00584785735507811\\
1928	0.00496758578926664\\
1929	0.00459322670605763\\
1930	0.00485101904700888\\
1931	0.0118756804562964\\
1932	0.0121704005925426\\
1933	0.0365910719456331\\
1934	0.0383454459658766\\
1935	0.0411175437843807\\
1936	0.0432169388219126\\
1937	0.0336785783515039\\
1938	0.0303253956368883\\
1939	0.0348384776784997\\
1940	0.0332456637975104\\
1941	0.0281253727552579\\
1942	0.0216369403258098\\
1943	0.025953518745949\\
1944	0.025725739205532\\
1945	0.0153201309420042\\
1946	0.0243298811187877\\
1947	0.0192246635728651\\
1948	0.0182528081973863\\
1949	0.0119337542089805\\
1950	0.00801749471916422\\
1951	0.00655252936397\\
1952	0.00746146221174782\\
1953	0.0115945976272028\\
1954	0.0110322125190362\\
1955	0.0047205168051845\\
1956	0.0263028477558258\\
1957	0.0265659934852682\\
1958	0.0135554325126174\\
1959	0.00467478844885261\\
1960	0.00777762567317037\\
1961	0.00613691196143195\\
1962	0.0129182092492755\\
1963	0.0104239350259382\\
1964	0.0201204525576269\\
1965	0.0167592481018155\\
1966	0.0202020578337231\\
1967	0.0290133567707767\\
1968	0.021239481202126\\
1969	0.0122021830637715\\
1970	0.0240791753053208\\
1971	0.0154826519200441\\
1972	0.0085670401744573\\
1973	0.00813729636230001\\
1974	0.00743083289630775\\
1975	0.00213755164391057\\
1976	0.00621641145709897\\
1977	0.00963365956831483\\
1978	0.00499743251387714\\
1979	0.0136517965307396\\
1980	0.0200389471918831\\
1981	0.0211002157083185\\
1982	0.021687078380821\\
1983	0.023189547148379\\
1984	0.0133107298576186\\
1985	0.014643707164374\\
1986	0.0162421062505278\\
1987	0.0183730684936589\\
1988	0.0143117176610246\\
1989	0.018604641766854\\
1990	0.0287685459673133\\
1991	0.0311672174059205\\
1992	0.0383639555530212\\
1993	0.0468569193866839\\
1994	0.00860541647144675\\
1995	0.00941864072574494\\
1996	0.00990240951198741\\
1997	0.0133788392814994\\
1998	0.00529515195617678\\
1999	0.00881178776540295\\
2000	0.00722094967341839\\
2001	0.00308716254607009\\
2002	0.00536750830170871\\
2003	0.0125499441014551\\
2004	0.00858907191208231\\
2005	0.0366360677583256\\
2006	0.0287019280918018\\
2007	0.0335758931441694\\
2008	0.0393354035477581\\
2009	0.0406352284798261\\
2010	0.0389732688445514\\
2011	0.0434848418398029\\
2012	0.045374385827414\\
2013	0.0404076591654948\\
2014	0.0343007460178755\\
2015	0.0413533573045326\\
2016	0.0106354841262798\\
2017	0.00915835534519644\\
2018	0.0103940640984003\\
2019	0.0111279351772549\\
2020	0.0091824710829131\\
2021	0.016132872297458\\
2022	0.012092391962118\\
2023	0.0145272767447572\\
2024	0.0206772714219469\\
2025	0.0278499484758107\\
2026	0.0246056207810804\\
2027	0.0134225960056685\\
2028	0.0114066382029365\\
2029	0.00226691256094443\\
2030	0.0047558034757766\\
2031	0.00373139910056892\\
2032	0.00733268709413548\\
2033	0.00899939534171934\\
2034	0.00294108776011215\\
2035	0.00842942981120061\\
2036	0.00830158664000052\\
2037	0.000636201110217696\\
2038	0.0084829996676527\\
2039	0.0117323425068251\\
2040	0.021828175219276\\
2041	0.00357119277711638\\
2042	0.00590050515782112\\
2043	0.0166558977586796\\
2044	0.0179132120463962\\
2045	0.0218404018524307\\
2046	0.0192889894377134\\
2047	0.0180370474032195\\
2048	0.0152211926827551\\
2049	0.0106241154119426\\
2050	0.0105171952050096\\
2051	0.0149929674223656\\
2052	0.00134364851960181\\
2053	0.017441866215919\\
2054	0.0195516372452546\\
2055	0.0250535954481077\\
2056	0.0283870016756353\\
2057	0.0287347220246112\\
2058	0.0379189292647759\\
2059	0.0348909943378731\\
2060	0.0306866000901778\\
2061	0.0325748747163662\\
2062	0.0385217690277358\\
2063	0.0466460186907774\\
2064	0.0442523837400371\\
2065	0.00363222336696829\\
2066	0.0123865526550573\\
2067	0.00809466522257755\\
2068	0.00711836687424963\\
2069	0.0140577594440827\\
2070	0.00971270634642304\\
2071	0.00559183110548158\\
2072	0.0162142840696841\\
2073	0.0167969354110582\\
2074	0.021965380435902\\
2075	0.0157143209820463\\
2076	0.0053368310147802\\
2077	0.0100360763997097\\
2078	0.00868909857410764\\
2079	0.00754064151374114\\
2080	0.0078189534260597\\
2081	0.00224253698594706\\
2082	0.00959801607900822\\
2083	0.0102835465000048\\
2084	0.0178966522604674\\
2085	0.0115951652420439\\
2086	0.0121568474883412\\
2087	0.00815168066477053\\
2088	0.0365089712273825\\
2089	0.0350826548444284\\
2090	0.0289428509859819\\
2091	0.0328076626010597\\
2092	0.0205108173187865\\
2093	0.0227560064383694\\
2094	0.0199036377058348\\
2095	0.0125131271542466\\
2096	0.00887200393442013\\
2097	0.0129348475117031\\
2098	0.0175346804465255\\
2099	0.00719205834767475\\
2100	0.0141855209129146\\
2101	0.0164615362876363\\
2102	0.00767687119737998\\
2103	0.00484564586926521\\
2104	0.000977994364185473\\
2105	0.0049115880239202\\
2106	0.00871607064066723\\
2107	0.00373096024357268\\
2108	0.0107262117154021\\
2109	0.0155864068220206\\
2110	0.00843883060971166\\
2111	0.0118229319194012\\
2112	0.0123118434987944\\
2113	0.0242518749249146\\
2114	0.0218587412055436\\
2115	0.0173465300429778\\
2116	0.0183677586223985\\
2117	0.017951521486321\\
2118	0.0162934223665221\\
2119	0.00540389788217497\\
2120	0.00655641493034741\\
2121	0.0114638024432483\\
2122	0.00914454815099724\\
2123	0.00255915384813125\\
2124	0.0072997395339112\\
2125	0.00454757445601939\\
2126	0.0302831131179116\\
2127	0.0329766202575367\\
2128	0.0363350041787839\\
2129	0.0346441140750616\\
2130	0.0256928087936534\\
2131	0.0304474819234831\\
2132	0.0315699623483053\\
2133	0.0357506196331208\\
2134	0.0347146184964422\\
2135	0.0436310666616342\\
2136	0.00111413943511542\\
2137	0.00780960846516631\\
2138	0.00632442591126521\\
2139	0.00201890347329811\\
2140	0.00733489742874104\\
2141	0.00701850150076365\\
2142	0.0145918937522265\\
2143	0.0189282320021428\\
2144	0.0196495324646058\\
2145	0.0152789636157308\\
2146	0.00816835826551094\\
2147	0.0100708187959689\\
2148	0.00517169181021927\\
2149	0.00985893006777743\\
2150	0.024232196556149\\
2151	0.0325112549973882\\
2152	0.0331062941999177\\
2153	0.0252711931150827\\
2154	0.0272811743366787\\
2155	0.0262960267098358\\
2156	0.0343334021939145\\
2157	0.0379964469410189\\
2158	0.030728433144525\\
2159	0.0362451307203039\\
2160	0.033018034088708\\
2161	0.0317578470447357\\
2162	0.0285092068996703\\
2163	0.0223920960581604\\
2164	0.0219247855234783\\
2165	0.0172096347604598\\
2166	0.0108330978128032\\
2167	0.00911982905056991\\
2168	0.00946623965082101\\
2169	0.00548963308959963\\
2170	0.00206527297026879\\
2171	0.00862256917131501\\
2172	0.0445634994031487\\
2173	0.0562903824564671\\
2174	0.0535093934443663\\
2175	0.0516049384354044\\
2176	0.059094804964378\\
2177	0.0494313884309383\\
2178	0.0567144425623999\\
2179	0.065280477178237\\
2180	0.071907639898115\\
2181	0.0722342138079957\\
2182	0.0796582640626333\\
2183	0.0737241448218955\\
2184	0.00613908266797774\\
2185	0.00780136526004681\\
2186	0.00540944177311583\\
2187	0.00226867714451645\\
2188	0.00624203282764424\\
2189	0.00289302258258129\\
2190	0.00806969322126551\\
2191	0.00558611130065584\\
2192	0.0086174342566594\\
2193	0.00768463769696666\\
2194	0.00854544629287697\\
2195	0.00704666120070195\\
2196	0.0227573911467178\\
2197	0.019876014858983\\
2198	0.0242145199335527\\
2199	0.0285121308222746\\
2200	0.0274896082242698\\
2201	0.0171097425771671\\
2202	0.0145268890749864\\
2203	0.0238826469771664\\
2204	0.0143874555881157\\
2205	0.0131611918887843\\
2206	0.0113363203792445\\
2207	0.0160790414004317\\
2208	0.0113264380859702\\
2209	0.00258226565852936\\
2210	0.00760365743963634\\
2211	0.0140314370581229\\
2212	0.0226915173050842\\
2213	0.0145998451333066\\
2214	0.0183714370411943\\
2215	0.0227699657404914\\
2216	0.0186015403440944\\
2217	0.0178893169893754\\
2218	0.019767883232018\\
2219	0.0107392750287863\\
2220	0.00792561323047626\\
2221	0.00622963826742602\\
2222	0.00141574266189945\\
2223	0.00979625863582406\\
2224	0.0119975786663358\\
2225	0.0107632284924462\\
2226	0.0104699975263698\\
2227	0.00326063482866116\\
2228	0.000388219986264326\\
2229	0.00485197889373603\\
2230	0.00236474656573239\\
2231	0.00899098156508631\\
2232	0.0180259456285332\\
2233	0.0204641829883054\\
2234	0.0207803301919564\\
2235	0.02199257367188\\
2236	0.0305716655206294\\
2237	0.0266831336857175\\
2238	0.0157773585022317\\
2239	0.0183542706744867\\
2240	0.0148345267199729\\
2241	0.0184900604282097\\
2242	0.0119004685718932\\
2243	0.0167116142686021\\
2244	0.0217711085334169\\
2245	0.0226083650358114\\
2246	0.0175879647477379\\
2247	0.00904134933536231\\
2248	0.00668158974986472\\
2249	0.0041303019767415\\
2250	0.00858593813543701\\
2251	0.0118906780099389\\
2252	0.00765277599539698\\
2253	0.0146344027101569\\
2254	0.0111792265753352\\
2255	0.00707821551764938\\
2256	0.0140926462037539\\
2257	0.00453758466125457\\
2258	0.0191655129001943\\
2259	0.011290247284147\\
2260	0.00792880102179383\\
2261	0.00229510185765231\\
2262	0.0053412965508302\\
2263	0.006239335871712\\
2264	0.0135568679379315\\
2265	0.0224332540646682\\
2266	0.0208814415597067\\
2267	0.0286284589608801\\
2268	0.0234471409167114\\
2269	0.0142915568172428\\
2270	0.0173208161173713\\
2271	0.017187675495718\\
2272	0.0266695297322857\\
2273	0.0277037157685188\\
2274	0.0179709297986013\\
2275	0.0179987931345577\\
2276	0.0203399349322436\\
2277	0.0189615044139246\\
2278	0.0156701016036929\\
2279	0.0117503493122865\\
2280	0.015656993163857\\
2281	0.0200457143642213\\
2282	0.0268503385590391\\
2283	0.0219261091239654\\
2284	0.0096597790782141\\
2285	0.0208558098659416\\
2286	0.0141734119851845\\
2287	0.0151771804631555\\
2288	0.0106358399942846\\
2289	0.008066011883394\\
2290	0.00307655475108483\\
2291	0.00501202011001755\\
2292	0.00431481567536644\\
2293	0.0232405372626626\\
2294	0.0214169254332141\\
2295	0.0237922410412232\\
2296	0.0262910776590927\\
2297	0.0265163660066245\\
2298	0.0304758940541369\\
2299	0.0321159484854276\\
2300	0.0372634276268203\\
2301	0.0275107771359431\\
2302	0.0302511394403175\\
2303	0.0332373707115338\\
2304	0.030713836763046\\
2305	0.0374359517050829\\
2306	0.00943939634386115\\
2307	0.0112081279627695\\
2308	0.00412055945654924\\
2309	0.0131379058063639\\
2310	0.00604502068986007\\
2311	0.0128373730827534\\
2312	0.0150877909496613\\
2313	0.00760073147699517\\
2314	0.0111902453163139\\
2315	0.00579262741494159\\
2316	0.00438718776404854\\
2317	0.00656535150561087\\
2318	0.0120403711644755\\
2319	0.01077305385427\\
2320	0.00377483720258011\\
2321	0.00316297610344844\\
2322	0.00266643228952225\\
2323	0.00576549369110417\\
2324	0.00292678916769495\\
2325	0.00666015799530457\\
2326	0.00801599522239243\\
2327	0.0127608009371169\\
2328	0.0122333003343451\\
2329	0.011584399500845\\
2330	0.0129657427176194\\
2331	0.00687724196468576\\
2332	0.0120866195616824\\
2333	0.0133564563638466\\
2334	0.0151743547073892\\
2335	0.0124648514502806\\
2336	0.00744006099623769\\
2337	0.0084727527469853\\
2338	0.011842257394457\\
2339	0.00581001493334852\\
2340	0.0318454211386251\\
2341	0.0358533735231995\\
2342	0.0413716101401691\\
2343	0.0472909294578139\\
2344	0.0409368159315101\\
2345	0.0382902207918603\\
2346	0.041639542745616\\
2347	0.0469364467223838\\
2348	0.0449296462272854\\
2349	0.0518290737406066\\
2350	0.0634935598759284\\
2351	0.0609480498244267\\
2352	0.0139408730879495\\
2353	0.0158235234943904\\
2354	0.0218837267558056\\
2355	0.0157040847202457\\
2356	0.02273907269806\\
2357	0.0310065575708907\\
2358	0.0266948516595156\\
2359	0.0245446779969075\\
2360	0.0329295864046582\\
2361	0.0298256964507378\\
2362	0.0297771234960561\\
2363	0.0324024626671465\\
2364	0.0233838580097407\\
2365	0.01386359980631\\
2366	0.00552742427572179\\
2367	0.0149841561337623\\
2368	0.0108093018336663\\
2369	0.0155447472336143\\
2370	0.00874213057689796\\
2371	0.0158067498262409\\
2372	0.0245623557542451\\
2373	0.0196481069431755\\
2374	0.0199772095381037\\
2375	0.0214500970666954\\
2376	0.0144466222606803\\
2377	0.0110575945037865\\
2378	0.0631824989295846\\
2379	0.0503173773616249\\
2380	0.0625939375704977\\
2381	0.0588242912418259\\
2382	0.0601237598572539\\
2383	0.0644758958092113\\
2384	0.0720461245128729\\
2385	0.0722527478528609\\
2386	0.0635370226040358\\
2387	0.061433506646631\\
2388	0.0185600412690545\\
2389	0.0218023358779231\\
2390	0.0164605314847036\\
2391	0.0188421033990558\\
2392	0.0258397487880751\\
2393	0.0290277694006414\\
2394	0.0200625395051297\\
2395	0.0176300881045519\\
2396	0.0271438339979299\\
2397	0.0228015805818318\\
2398	0.0255331028064413\\
2399	0.0282232084615096\\
2400	0.0029848690899265\\
};
\addlegendentry{every 12th sample}


%
%\addplot [color=mycolor3, line width=1pt]
%table[row sep=crcr]{%
%	0	2.82842712474619\\
%	1	3.41357016351982\\
%	2	2.72326118007652\\
%	3	2.95180293731439\\
%	4	2.83794677763638\\
%	5	2.85071117309046\\
%	6	0.311689040720651\\
%	7	0.307896833394191\\
%	8	0.304824973138979\\
%	9	0.299217395949081\\
%	10	0.283104345252362\\
%	11	0.275836144728848\\
%	12	0.118358974875751\\
%	13	0.118537920835662\\
%	14	0.127606762102628\\
%	15	0.124964792605396\\
%	16	0.12357591967349\\
%	17	0.119582436094536\\
%	18	0.116356817615127\\
%	19	0.0398199907201954\\
%	20	0.0546659181541589\\
%	21	0.0499059595171956\\
%	22	0.0583926506025615\\
%	23	0.047002565284874\\
%	24	0.0564574781663587\\
%	25	0.0531571300506475\\
%	26	0.0473096469092592\\
%	27	0.0344360685530114\\
%	28	0.0427834878115536\\
%	29	0.040581751945942\\
%	30	0.031708574621869\\
%	31	0.0203254019347238\\
%	32	0.0265073305687422\\
%	33	0.0152876498473923\\
%	34	0.0237545933968064\\
%	35	0.0227258373880026\\
%	36	0.0308642398731411\\
%	37	0.0175578862715885\\
%	38	0.0090525813941923\\
%	39	0.0221752559841468\\
%	40	0.0251366644667684\\
%	41	0.0277828419305566\\
%	42	0.0288956940136723\\
%	43	0.0394986752718694\\
%	44	0.0385378611340754\\
%	45	0.0345236875844192\\
%	46	0.0288169684068056\\
%	47	0.0287599329631749\\
%	48	0.0204413481463504\\
%	49	0.0167317964406952\\
%	50	0.00440892401078442\\
%	51	0.00398021679608096\\
%	52	0.0134999080160353\\
%	53	0.0059821502682879\\
%	54	0.0127718113025019\\
%	55	0.021128620598951\\
%	56	0.0102692885742829\\
%	57	0.015533262219756\\
%	58	0.0213657782104437\\
%	59	0.029022171548964\\
%	60	0.00680942010664544\\
%	61	0.0115555810636659\\
%	62	0.0120591840827329\\
%	63	0.0111416045513631\\
%	64	0.0174181511883931\\
%	65	0.00871887858753505\\
%	66	0.0103479490256351\\
%	67	0.0175798045350892\\
%	68	0.0303071763023309\\
%	69	0.0195885864090725\\
%	70	0.0190194899715121\\
%	71	0.0177064041367798\\
%	72	0.0161423958826593\\
%	73	0.0152673531325626\\
%	74	0.0116713865688497\\
%	75	0.0154891109243337\\
%	76	0.0235358105995226\\
%	77	0.023535336561611\\
%	78	0.0262042252156473\\
%	79	0.0148833453818599\\
%	80	0.014300388664373\\
%	81	0.0115113691881062\\
%	82	0.00505968232636631\\
%	83	0.0142732382301823\\
%	84	0.0182750970060067\\
%	85	0.0177590195968423\\
%	86	0.0328811375752352\\
%	87	0.0169111405964445\\
%	88	0.0269097711758789\\
%	89	0.0151858113382927\\
%	90	0.027542449633681\\
%	91	0.00869225831285182\\
%	92	0.0108988471500412\\
%	93	0.0230696394635033\\
%	94	0.0174476038503172\\
%	95	0.0196055318222559\\
%	96	0.0209697954575729\\
%	97	0.0193850900478109\\
%	98	0.0285392377602973\\
%	99	0.0289181920416729\\
%	100	0.0285572511452507\\
%	101	0.0414977820127232\\
%	102	0.0359312389932393\\
%	103	0.00979493725132371\\
%	104	0.0256934720819733\\
%	105	0.0209966690171729\\
%	106	0.0422780719916523\\
%	107	0.0426740149387274\\
%	108	0.0468129072635448\\
%	109	0.039132483956336\\
%	110	0.0251393366669527\\
%	111	0.0198443975788336\\
%	112	0.00911892915634635\\
%	113	0.018899541049994\\
%	114	0.0244302967711973\\
%	115	0.0316586705597571\\
%	116	0.0115561112129041\\
%	117	0.00900512964562426\\
%	118	0.00062062675247549\\
%	119	0.00951524073452687\\
%	120	0.00205694112605491\\
%	121	0.0111183459914788\\
%	122	0.0163054656116413\\
%	123	0.00854695190087314\\
%	124	0.0215806300491631\\
%	125	0.00682807392682648\\
%	126	0.0131624972348693\\
%	127	0.0137679813263556\\
%	128	0.0163315079926689\\
%	129	0.006580226357401\\
%	130	0.0143714744844818\\
%	131	0.016915172926242\\
%	132	0.0101263149152837\\
%	133	0.0200634892160089\\
%	134	0.0256463341548568\\
%	135	0.0363585092721017\\
%	136	0.0545546939380345\\
%	137	0.0419221610594754\\
%	138	0.0295771245303906\\
%	139	0.0181097270216723\\
%	140	0.0186766721580588\\
%	141	0.0263179397503249\\
%	142	0.0175989751879554\\
%	143	0.0277479713506219\\
%	144	0.0394808853642928\\
%	145	0.0321544959687455\\
%	146	0.0265299073921471\\
%	147	0.0492797267887026\\
%	148	0.0314772824432199\\
%	149	0.0356701000082672\\
%	150	0.037020882982825\\
%	151	0.00528615991959054\\
%	152	0.0108940617995717\\
%	153	0.00264896279875864\\
%	154	0.00733280245433751\\
%	155	0.0158790551021599\\
%	156	0.0176834273677243\\
%	157	0.0217973863488261\\
%	158	0.0306929933790631\\
%	159	0.0396386479275403\\
%	160	0.0561311876008218\\
%	161	0.0537598979176758\\
%	162	0.0121151860446151\\
%	163	0.0149702134314882\\
%	164	0.0299791999166089\\
%	165	0.0354799241476669\\
%	166	0.0335643923866488\\
%	167	0.0375849356949558\\
%	168	0.0137869793306881\\
%	169	0.00987437310625102\\
%	170	0.0120867354974989\\
%	171	0.00736834920514748\\
%	172	0.0258829329100261\\
%	173	0.0258007306727452\\
%	174	0.0164839101596233\\
%	175	0.0311350198114706\\
%	176	0.0345735927444325\\
%	177	0.0473454172917573\\
%	178	0.050155982494591\\
%	179	0.054902226117673\\
%	180	0.0656832973184538\\
%	181	0.0356821731102671\\
%	182	0.0318771647214307\\
%	183	0.0614147958025008\\
%	184	0.0485668221125621\\
%	185	0.0454391288050294\\
%	186	0.0461947944170258\\
%	187	0.0408163558467011\\
%	188	0.00426081638916162\\
%	189	0.00298965452629124\\
%	190	0.00128747009723221\\
%	191	0.00542117984848235\\
%	192	0.00424167595809215\\
%	193	0.0073846412583146\\
%	194	0.0199250551074984\\
%	195	0.0188924769370264\\
%	196	0.00447715011344045\\
%	197	0.00829424177034114\\
%	198	0.0165679060358428\\
%	199	0.0140153944290899\\
%	200	0.0151869955541199\\
%	201	0.0207331451373196\\
%	202	0.0237072634351304\\
%	203	0.0259307026659796\\
%	204	0.0136833027526143\\
%	205	0.011979089338429\\
%	206	0.00958409663208488\\
%	207	0.0114345594454239\\
%	208	0.0301212579646887\\
%	209	0.015404279397341\\
%	210	0.00936877324903591\\
%	211	0.0247752190794922\\
%	212	0.0204181679704496\\
%	213	0.0276006690484549\\
%	214	0.0462005251692818\\
%	215	0.0234583444300776\\
%	216	0.0401517480783113\\
%	217	0.03671859862563\\
%	218	0.00625752237118695\\
%	219	0.00407579108278387\\
%	220	0.0100029412196891\\
%	221	0.00726833861076271\\
%	222	0.0230794736419677\\
%	223	0.0277744586687345\\
%	224	0.0105312099194352\\
%	225	0.0132074592745042\\
%	226	0.0203917141819604\\
%	227	0.0212871417876073\\
%	228	0.0142412280318421\\
%	229	0.0286700148318327\\
%	230	0.0217106548538034\\
%	231	0.00649036114011847\\
%	232	0.013105099517319\\
%	233	0.0140027969836975\\
%	234	0.0231955461466167\\
%	235	0.0318351149096451\\
%	236	0.0385079857017537\\
%	237	0.0458887874324182\\
%	238	0.0219759523359994\\
%	239	0.0178616602753422\\
%	240	0.00869708881858707\\
%	241	0.0245352003638807\\
%	242	0.010808791800116\\
%	243	0.0150976548723225\\
%	244	0.0172753858847765\\
%	245	0.0323892650406246\\
%	246	0.0360411859379178\\
%	247	0.0553989283899216\\
%	248	0.0125788287433927\\
%	249	0.0211863894459365\\
%	250	0.0366688797953718\\
%	251	0.0113745853171487\\
%	252	0.010569677055379\\
%	253	0.0197962976620012\\
%	254	0.0202821594195228\\
%	255	0.0162718287622092\\
%	256	0.00664421025256279\\
%	257	0.0111731380431554\\
%	258	0.023974189740869\\
%	259	0.00606380423688495\\
%	260	0.00419785673054265\\
%	261	0.00617686710826875\\
%	262	0.013301603683186\\
%	263	0.0240715281215646\\
%	264	0.0077429836014667\\
%	265	0.000334045754295253\\
%	266	0.00488304047138219\\
%	267	0.01500167010071\\
%	268	0.0200763885030016\\
%	269	0.0178798957862025\\
%	270	0.0262376268436003\\
%	271	0.022774451841131\\
%	272	0.018645619902186\\
%	273	0.00881666784386945\\
%	274	0.0219106802265614\\
%	275	0.0119695379091149\\
%	276	0.0127539713705818\\
%	277	0.027026482353919\\
%	278	0.0215937103665999\\
%	279	0.0290656577377165\\
%	280	0.0396466359304329\\
%	281	0.044784396281555\\
%	282	0.0524471308173322\\
%	283	0.0280480039653197\\
%	284	0.0081871624351707\\
%	285	0.00867968399201757\\
%	286	0.0077055311929031\\
%	287	0.0105690211013792\\
%	288	0.00664917744429518\\
%	289	0.0140668782758799\\
%	290	0.0263164790394838\\
%	291	0.0192747029257957\\
%	292	0.00991991416287888\\
%	293	0.00166744101238898\\
%	294	0.0098667399044436\\
%	295	0.00852768703042902\\
%	296	0.00555921195484527\\
%	297	0.0138592662065358\\
%	298	0.00617310724430466\\
%	299	0.0110584718609518\\
%	300	0.0267996269699503\\
%	301	0.00336342702185524\\
%	302	0.00798880496883746\\
%	303	0.0277609175270831\\
%	304	0.0236904786239791\\
%	305	0.0276130915307712\\
%	306	0.0474819528951345\\
%	307	0.0544683268516828\\
%	308	0.0120990451181207\\
%	309	0.00591904712081646\\
%	310	0.0130516792601628\\
%	311	0.0143178170645549\\
%	312	0.00342369090723815\\
%	313	0.00425301710390106\\
%	314	0.0173280608398639\\
%	315	0.0153055091816498\\
%	316	0.0328869887278486\\
%	317	0.0077701241596819\\
%	318	0.00534086568412656\\
%	319	0.0014388358662455\\
%	320	0.0057045759962058\\
%	321	0.00980874479797868\\
%	322	0.0106552122769252\\
%	323	0.00348189118421337\\
%	324	0.00251854116170943\\
%	325	0.0105706824430618\\
%	326	0.0222005890232645\\
%	327	0.00755254366964195\\
%	328	0.011151067167479\\
%	329	0.020346737339947\\
%	330	0.00667372248140449\\
%	331	0.00979004451782739\\
%	332	0.0069449988056178\\
%	333	0.00745025203269661\\
%	334	0.00178632596254744\\
%	335	0.00650328734522382\\
%	336	0.0104887998271952\\
%	337	0.00880644712664502\\
%	338	0.00876096468474565\\
%	339	0.00823784301260934\\
%	340	0.00695039887483434\\
%	341	0.0198366047135356\\
%	342	0.013339986914173\\
%	343	0.0074621525051118\\
%	344	0.00314052936424699\\
%	345	0.00731009875791126\\
%	346	0.0231215093119998\\
%	347	0.0229645449847974\\
%	348	0.0302345086763919\\
%	349	0.00786737118679635\\
%	350	0.017768994009511\\
%	351	0.0125456333952669\\
%	352	0.0058659913758528\\
%	353	0.00414910202362743\\
%	354	0.0164819669759825\\
%	355	0.00728647234969625\\
%	356	0.00591781337382195\\
%	357	0.0099683333126192\\
%	358	0.0161600550466151\\
%	359	0.00875797015237845\\
%	360	0.0148943470193589\\
%	361	0.0242666114202699\\
%	362	0.0368331546341562\\
%	363	0.0262550341590903\\
%	364	0.0410467282975356\\
%	365	0.0368628346786881\\
%	366	0.0431771216156887\\
%	367	0.0426918271927418\\
%	368	0.0247564338706917\\
%	369	0.00469952185712345\\
%	370	0.0130811581114459\\
%	371	0.0077512947996058\\
%	372	0.00795329352021265\\
%	373	0.013442720051604\\
%	374	0.0222336663406756\\
%	375	0.0227571513222905\\
%	376	0.0351526946857241\\
%	377	0.0294872304393751\\
%	378	0.0240346044499072\\
%	379	0.0143292282074629\\
%	380	0.0237431628748963\\
%	381	0.021896325470226\\
%	382	0.0274802528591354\\
%	383	0.0202559288395425\\
%	384	0.0191701262492186\\
%	385	0.0466994214682903\\
%	386	0.0118368014312027\\
%	387	0.0187955978580619\\
%	388	0.0315403591119404\\
%	389	0.0131013307936109\\
%	390	0.0124062437164739\\
%	391	0.0165851062921407\\
%	392	0.0233220874104997\\
%	393	0.00637135143211098\\
%	394	0.00653720642876169\\
%	395	0.00782826329415317\\
%	396	0.0166433701575411\\
%	397	0.00948555221627368\\
%	398	0.0151902827189242\\
%	399	0.0154334587758945\\
%	400	0.0390404676551135\\
%	401	0.0287286256417447\\
%	402	0.0523079791801575\\
%	403	0.0420676574027919\\
%	404	0.0484555897634927\\
%	405	0.0492017460926738\\
%	406	0.0648620174372913\\
%	407	0.029542681424563\\
%	408	0.0268988898254909\\
%	409	0.044742212234454\\
%	410	0.0224422310078028\\
%	411	0.0339695721433707\\
%	412	0.0453039216366019\\
%	413	0.0294924681821856\\
%	414	0.0509245069398358\\
%	415	0.0204487169178938\\
%	416	0.0116656795503696\\
%	417	0.0248522689161339\\
%	418	0.0176426755515226\\
%	419	0.0371669602627606\\
%	420	0.0532197870421492\\
%	421	0.0508929112757902\\
%	422	0.0418734708471816\\
%	423	0.00855727225538827\\
%	424	0.00872463212613961\\
%	425	0.0287199253281548\\
%	426	0.0261782866872686\\
%	427	0.0361666655988169\\
%	428	0.0132686813122842\\
%	429	0.00884061057364923\\
%	430	0.0241196030050391\\
%	431	0.0310730561447982\\
%	432	0.00605774923391646\\
%	433	0.00446461852748971\\
%	434	0.00617893906362123\\
%	435	0.0104795074086542\\
%	436	0.0160012546064697\\
%	437	0.00525804656978719\\
%	438	0.0131269597219065\\
%	439	0.0171751254803038\\
%	440	0.0329999446635871\\
%	441	0.0172853101806558\\
%	442	0.0200468424030335\\
%	443	0.00913913571710785\\
%	444	0.00473840312685308\\
%	445	0.00954851135144321\\
%	446	0.00717247508681902\\
%	447	0.0192024346781033\\
%	448	0.0102622334994805\\
%	449	0.012209969951598\\
%	450	0.00847208945471663\\
%	451	0.00508930695491347\\
%	452	0.00888410206607511\\
%	453	0.020794592554889\\
%	454	0.0328871563482201\\
%	455	0.047482574485175\\
%	456	0.0470571390950154\\
%	457	0.0235759015248193\\
%	458	0.0208187563893198\\
%	459	0.0282560042464696\\
%	460	0.031626581217179\\
%	461	0.0230640655581204\\
%	462	0.00571719193529555\\
%	463	0.0143416202551472\\
%	464	0.0210103258447579\\
%	465	0.00313691520741162\\
%	466	0.00609542760261107\\
%	467	0.00604380138917034\\
%	468	0.0141906534826665\\
%	469	0.00744128486061789\\
%	470	0.00828312967178186\\
%	471	0.0213622802628549\\
%	472	0.00483755125646775\\
%	473	0.0186516140095457\\
%	474	0.0247232424980445\\
%	475	0.0209106851431153\\
%	476	0.0295718927789062\\
%	477	0.0565659506968507\\
%	478	0.0530822699948897\\
%	479	0.0412343159642686\\
%	480	0.0515042341704904\\
%	481	0.0442894436065708\\
%	482	0.0100860435257002\\
%	483	0.0181720896415194\\
%	484	0.0252215910810501\\
%	485	0.0307649857417453\\
%	486	0.0235965510894712\\
%	487	0.00972023022286802\\
%	488	0.0076594122323958\\
%	489	0.0251739213226167\\
%	490	0.0170289303203811\\
%	491	0.0161290211903977\\
%	492	0.00351635011746339\\
%	493	0.0107482633001016\\
%	494	0.0103334954700078\\
%	495	0.010397584693643\\
%	496	0.0184984463492406\\
%	497	0.0105398903801557\\
%	498	0.017207275984347\\
%	499	0.0181660704968661\\
%	500	0.0186154301729596\\
%	501	0.0438043466846705\\
%	502	0.0444297200393982\\
%	503	0.0601052025077166\\
%	504	0.0496908809962273\\
%	505	0.0303021950344731\\
%	506	0.0294621522325048\\
%	507	0.0359537275181266\\
%	508	0.0438522647272383\\
%	509	0.0508550119497699\\
%	510	0.0414433415512454\\
%	511	0.0238238528975279\\
%	512	0.0288356323173916\\
%	513	0.0476474812945606\\
%	514	0.0503276656977851\\
%	515	0.0436549472366932\\
%	516	0.0391791267517091\\
%	517	0.0511968301698045\\
%	518	0.0636324827987952\\
%	519	0.0831902354231407\\
%	520	0.0892307569549829\\
%	521	0.110360479103351\\
%	522	0.111036289327153\\
%	523	0.110877949830337\\
%	524	0.0388696422748171\\
%	525	0.0302059224305807\\
%	526	0.0383155142729813\\
%	527	0.0551665759268228\\
%	528	0.0488202878840621\\
%	529	0.0282673917167313\\
%	530	0.0287426159508441\\
%	531	0.0419179956441103\\
%	532	0.0534898688626603\\
%	533	0.063434398884461\\
%	534	0.0844809131331228\\
%	535	0.0837358169941027\\
%	536	0.0377796037311153\\
%	537	0.0468739784922524\\
%	538	0.043493623194328\\
%	539	0.0572158553737607\\
%	540	0.0726719355506478\\
%	541	0.0314189759096856\\
%	542	0.0268554056472586\\
%	543	0.0430453321193477\\
%	544	0.0426446538640246\\
%	545	0.0294949829938938\\
%	546	0.0200762673935788\\
%	547	0.00703741400552881\\
%	548	0.0221232703838815\\
%	549	0.0248006890644324\\
%	550	0.0106676323390964\\
%	551	0.0271607923805965\\
%	552	0.044809108152734\\
%	553	0.0183402093986735\\
%	554	0.0134676657118962\\
%	555	0.0384041322764305\\
%	556	0.0256721975444359\\
%	557	0.0371084736619251\\
%	558	0.0155224177297907\\
%	559	0.026900093675423\\
%	560	0.0308076727534399\\
%	561	0.00897548608998272\\
%	562	0.0182579572000063\\
%	563	0.0204418968731007\\
%	564	0.00997114191826515\\
%	565	0.0117187703569322\\
%	566	0.00994500781384175\\
%	567	0.0112229349566411\\
%	568	0.00785145474826304\\
%	569	0.0182422044552194\\
%	570	0.0370972715272884\\
%	571	0.0123076828484405\\
%	572	0.021810818498867\\
%	573	0.0294975151861848\\
%	574	0.0362914013364824\\
%	575	0.0430322604942337\\
%	576	0.053803776816493\\
%	577	0.0466144467809916\\
%	578	0.0199862487467397\\
%	579	0.0237455703641548\\
%	580	0.0401250350890101\\
%	581	0.0270195188865693\\
%	582	0.0192268654022826\\
%	583	0.0132691892109358\\
%	584	0.0298670341734945\\
%	585	0.0200357499648238\\
%	586	0.0466913663445551\\
%	587	0.0266261842857635\\
%	588	0.00834821053276387\\
%	589	0.0229846776640227\\
%	590	0.0100932355728374\\
%	591	0.0101524416005095\\
%	592	0.0179878082274283\\
%	593	0.00938722268430589\\
%	594	0.0124985257941665\\
%	595	0.0336942530440787\\
%	596	0.0117408322458934\\
%	597	0.0157702697929378\\
%	598	0.00393597486233179\\
%	599	0.0146185009192232\\
%	600	0.0212267292811951\\
%	601	0.0231741106210709\\
%	602	0.00778188983886075\\
%	603	0.00590620061146258\\
%	604	0.00944584755071959\\
%	605	0.021043869585701\\
%	606	0.00661153153578586\\
%	607	0.0232172748775543\\
%	608	0.0214027466728512\\
%	609	0.00309701039609103\\
%	610	0.00953364205563255\\
%	611	0.0239051696829242\\
%	612	0.022117943226214\\
%	613	0.0158408102554261\\
%	614	0.0310406600253174\\
%	615	0.0137417121452721\\
%	616	0.0390644975457399\\
%	617	0.0464429112515882\\
%	618	0.0617683740592682\\
%	619	0.023194910870937\\
%	620	0.0242213190765814\\
%	621	0.0348724082677535\\
%	622	0.0488137307714252\\
%	623	0.0545897991426599\\
%	624	0.0266478548557728\\
%	625	0.00761396415046251\\
%	626	0.00929929636047725\\
%	627	0.0167252030302829\\
%	628	0.00653878917130443\\
%	629	0.00523607542477976\\
%	630	0.0103996042128187\\
%	631	0.0292168352887604\\
%	632	0.00572865750049144\\
%	633	0.00440559142810871\\
%	634	0.011474715335219\\
%	635	0.0208085225876304\\
%	636	0.00265916221966063\\
%	637	0.00597188960759013\\
%	638	0.0179379389846591\\
%	639	0.0279558370916453\\
%	640	0.0250435349853984\\
%	641	0.0119818801635244\\
%	642	0.00534401336073843\\
%	643	0.00832141244431658\\
%	644	0.0171728661261532\\
%	645	0.00322484631376787\\
%	646	0.0110423701023998\\
%	647	0.0201815574755265\\
%	648	0.00952357443408573\\
%	649	0.0287092991573742\\
%	650	0.0148135115552534\\
%	651	0.0160580605552838\\
%	652	0.0208583537596081\\
%	653	0.029447861529093\\
%	654	0.0203726204380126\\
%	655	0.0238409988906625\\
%	656	0.0124391472712993\\
%	657	0.0259728645194474\\
%	658	0.0112851211068981\\
%	659	0.00882293866598705\\
%	660	0.00400291242724308\\
%	661	0.00986127899126709\\
%	662	0.0134830061588262\\
%	663	0.0136026118083493\\
%	664	0.0110372391467552\\
%	665	0.00838332131290567\\
%	666	0.0122208097774379\\
%	667	0.0128082264323685\\
%	668	0.0266616559294191\\
%	669	0.0446717514583364\\
%	670	0.0225410603761583\\
%	671	0.021052552175207\\
%	672	0.00852030071066024\\
%	673	0.0263867639807966\\
%	674	0.0121259296221416\\
%	675	0.00598265145549536\\
%	676	0.00450463240069915\\
%	677	0.0210956714894797\\
%	678	0.0299449696113902\\
%	679	0.0121868482332468\\
%	680	0.0173051149295657\\
%	681	0.00845093993067815\\
%	682	0.00977413909239242\\
%	683	0.0118001772480693\\
%	684	0.0221211768479921\\
%	685	0.0133991912461572\\
%	686	0.0171706006160471\\
%	687	0.00402333182184423\\
%	688	0.0163243427859437\\
%	689	0.0284852339936583\\
%	690	0.00529464818119103\\
%	691	0.0129222228674153\\
%	692	0.010183574042384\\
%	693	0.00325075452276522\\
%	694	0.00501745918163324\\
%	695	0.0110172893422558\\
%	696	0.0161610497900256\\
%	697	0.0065854858196954\\
%	698	0.014468690093559\\
%	699	0.0188431186154335\\
%	700	0.0152098046099681\\
%	701	0.0137029791719206\\
%	702	0.021096974583962\\
%	703	0.00446371898213504\\
%	704	0.0126053622895567\\
%	705	0.0288391865750709\\
%	706	0.0268699441197793\\
%	707	0.0313098350378566\\
%	708	0.00960057892970487\\
%	709	0.0108984711416422\\
%	710	0.00423186881982974\\
%	711	0.00346234065648048\\
%	712	0.0114500549648168\\
%	713	0.0154269681077734\\
%	714	0.0177065744427849\\
%	715	0.0356992806496642\\
%	716	0.00252952524387276\\
%	717	0.00410499826281763\\
%	718	0.0023937069710795\\
%	719	0.00681902963950623\\
%	720	0.0207461350056929\\
%	721	0.0185145541915468\\
%	722	0.0366563135299247\\
%	723	0.0340055809428447\\
%	724	0.0323483958396276\\
%	725	0.0228900169784502\\
%	726	0.032732319910325\\
%	727	0.0120611783331911\\
%	728	0.0263136744388337\\
%	729	0.0127886659827391\\
%	730	0.035877472405095\\
%	731	0.0079699975807943\\
%	732	0.0206118948637745\\
%	733	0.0103723953441028\\
%	734	0.033549375261043\\
%	735	0.0285313361907119\\
%	736	0.0402953694539448\\
%	737	0.0603214109020926\\
%	738	0.0421453864345515\\
%	739	0.0361218020732124\\
%	740	0.0151308947186771\\
%	741	0.0105100456366174\\
%	742	0.00256835579391297\\
%	743	0.00961599775552187\\
%	744	0.00708309253173214\\
%	745	0.0291429289727012\\
%	746	0.0215141841420677\\
%	747	0.0284366972491967\\
%	748	0.0403695402513153\\
%	749	0.046756862691128\\
%	750	0.0179910516719769\\
%	751	0.0216666830857064\\
%	752	0.0126096367386435\\
%	753	0.027145102878759\\
%	754	0.00148787564530196\\
%	755	0.00124064273021731\\
%	756	0.00447936821960009\\
%	757	0.00459497661822348\\
%	758	0.00477378738024648\\
%	759	0.0127172912974113\\
%	760	0.0222015840237873\\
%	761	0.0177438577703067\\
%	762	0.00805126563473129\\
%	763	0.00270546404723904\\
%	764	0.00744850858108882\\
%	765	0.0116319171292575\\
%	766	0.0157806176222525\\
%	767	0.0306175973407579\\
%	768	0.0264541359223116\\
%	769	0.0303024502206807\\
%	770	0.0252270144049707\\
%	771	0.0265029912859958\\
%	772	0.010982639972985\\
%	773	0.00946619512098952\\
%	774	0.0243829688166877\\
%	775	0.012148342728952\\
%	776	0.0277136827103824\\
%	777	0.0206393030288953\\
%	778	0.0276593281199559\\
%	779	0.0265981507052226\\
%	780	0.0251817674051874\\
%	781	0.00206363855316834\\
%	782	0.0061974281115168\\
%	783	0.00984882178655406\\
%	784	0.0282552007504784\\
%	785	0.0312783058508253\\
%	786	0.036631028824186\\
%	787	0.0130205746893368\\
%	788	0.0092716465539702\\
%	789	0.0112099254723343\\
%	790	0.00613205453660271\\
%	791	0.00362835691604434\\
%	792	0.00637309291400979\\
%	793	0.0166168808656395\\
%	794	0.0226580430337384\\
%	795	0.00382481616010857\\
%	796	0.0156335322196642\\
%	797	0.0187257952588931\\
%	798	0.0145005067604549\\
%	799	0.0186334533636312\\
%	800	0.0126130826069294\\
%	801	0.0115077526826767\\
%	802	0.0228322001470505\\
%	803	0.0288283684245901\\
%	804	0.0188856459181445\\
%	805	0.0381395914722728\\
%	806	0.0506851153222225\\
%	807	0.0639469009370537\\
%	808	0.0851094359841403\\
%	809	0.0801210079706212\\
%	810	0.0976531293295077\\
%	811	0.0240527958854302\\
%	812	0.0370996589887868\\
%	813	0.0512102927405349\\
%	814	0.0444585098757158\\
%	815	0.0617044242175125\\
%	816	0.0612570066081537\\
%	817	0.0343465302165331\\
%	818	0.0176345561800352\\
%	819	0.0366759006353867\\
%	820	0.0395395167449408\\
%	821	0.0625790395292103\\
%	822	0.0427945475268995\\
%	823	0.0539221489828062\\
%	824	0.021542465516857\\
%	825	0.0212680766663964\\
%	826	0.00440241975391615\\
%	827	0.0115435526743896\\
%	828	0.00625166718398072\\
%	829	0.0138243483007083\\
%	830	0.0189970344621043\\
%	831	0.0167309134426864\\
%	832	0.0142545078805344\\
%	833	0.00637465548104695\\
%	834	0.022226155820604\\
%	835	0.0290452675699435\\
%	836	0.00803222888342402\\
%	837	0.0183095694305965\\
%	838	0.0331990197001366\\
%	839	0.020223180138785\\
%	840	0.0146996489454289\\
%	841	0.0309911573608974\\
%	842	0.022565885610632\\
%	843	0.0359785013095081\\
%	844	0.0469569672884429\\
%	845	0.0259084421738888\\
%	846	0.019050259223054\\
%	847	0.0288730110331008\\
%	848	0.0214835146461046\\
%	849	0.0237536218556464\\
%	850	0.030671452633407\\
%	851	0.0455341982361343\\
%	852	0.0134728033131789\\
%	853	0.0293085076613922\\
%	854	0.0174896386210125\\
%	855	0.00833988522459605\\
%	856	0.00845688596199844\\
%	857	0.0111340697038375\\
%	858	0.0111298147632712\\
%	859	0.00956763128129682\\
%	860	0.0251214562329349\\
%	861	0.0443043225542038\\
%	862	0.0257136714348942\\
%	863	0.0336303601022294\\
%	864	0.0305961175933476\\
%	865	0.0116152122132307\\
%	866	0.0232168932011379\\
%	867	0.00734790209418996\\
%	868	0.0121856448944871\\
%	869	0.0169375901469108\\
%	870	0.0251190389711572\\
%	871	0.0287183241107148\\
%	872	0.00823684203400074\\
%	873	0.00797979348285847\\
%	874	0.0214457740315487\\
%	875	0.0220643574381574\\
%	876	0.00582129037381421\\
%	877	0.0169458763703635\\
%	878	0.027426096806381\\
%	879	0.0215875000410537\\
%	880	0.0239523855478646\\
%	881	0.0270312978097251\\
%	882	0.0115225992983819\\
%	883	0.0189013514568807\\
%	884	0.00252745942306646\\
%	885	0.00961962714851108\\
%	886	0.0111650116949242\\
%	887	0.0129120230641081\\
%	888	0.0133705002077549\\
%	889	0.0349312829117594\\
%	890	0.00916139447100454\\
%	891	0.0134645981361627\\
%	892	0.0103299903349543\\
%	893	0.0109450238246566\\
%	894	0.0212547862699864\\
%	895	0.0177188627922194\\
%	896	0.027046885487326\\
%	897	0.00775537526623882\\
%	898	0.00203501831110645\\
%	899	0.00778183596345548\\
%	900	0.0150889835402249\\
%	901	0.0317721846322563\\
%	902	0.00559696101485631\\
%	903	0.000692835207889222\\
%	904	0.0102000632087222\\
%	905	0.023437500414518\\
%	906	0.0331706906650721\\
%	907	0.0360910078922533\\
%	908	0.0318939699229503\\
%	909	0.000775348393458089\\
%	910	0.0140206878454745\\
%	911	0.0202113151780064\\
%	912	0.00430971278385123\\
%	913	0.0221537431797198\\
%	914	0.0273943257528393\\
%	915	0.0296032923270439\\
%	916	0.044638006101171\\
%	917	0.018700318659191\\
%	918	0.02441731730966\\
%	919	0.0253392773763459\\
%	920	0.0205603655699722\\
%	921	0.0155935801693647\\
%	922	0.0252436452419546\\
%	923	0.00890360949160115\\
%	924	0.00783256615971071\\
%	925	0.014128343213592\\
%	926	0.0270670472375531\\
%	927	0.0155064911801773\\
%	928	0.0245559390767573\\
%	929	0.0122214614809078\\
%	930	0.0330343112965825\\
%	931	0.00403458994300943\\
%	932	0.0177336064833229\\
%	933	0.00651352344405605\\
%	934	0.00808009826165906\\
%	935	0.0127841409079413\\
%	936	0.0168248171344705\\
%	937	0.0193217346650035\\
%	938	0.0175290224599842\\
%	939	0.0369337005219987\\
%	940	0.0285282277108858\\
%	941	0.0088653088922999\\
%	942	0.031369059950284\\
%	943	0.0166232702154237\\
%	944	0.00792473704963692\\
%	945	0.0131542305441137\\
%	946	0.0135374989965002\\
%	947	0.0303498558389693\\
%	948	0.0222811593149232\\
%	949	0.00572653231310717\\
%	950	0.0212701213360265\\
%	951	0.0362454006091933\\
%	952	0.0277044436107095\\
%	953	0.0301922461624109\\
%	954	0.027286395204126\\
%	955	0.0354659757474327\\
%	956	0.0310942813998245\\
%	957	0.0171113279984814\\
%	958	0.0340227385762182\\
%	959	0.0150770007264705\\
%	960	0.0123180989432428\\
%	961	0.0218970077792668\\
%	962	0.0367138033645932\\
%	963	0.0412642840840627\\
%	964	0.0537961852079537\\
%	965	0.0598662511981995\\
%	966	0.0744988864020135\\
%	967	0.0339752036304132\\
%	968	0.0358262831516221\\
%	969	0.0621960608987691\\
%	970	0.0727564629463414\\
%	971	0.0799623336883682\\
%	972	0.0858039625452837\\
%	973	0.0933777871970128\\
%	974	0.0226700336282777\\
%	975	0.0298083166550936\\
%	976	0.027269873016745\\
%	977	0.0374728269132548\\
%	978	0.019429662086385\\
%	979	0.0283917272147468\\
%	980	0.023815788766163\\
%	981	0.0290596992852174\\
%	982	0.0123577506189542\\
%	983	0.0162133923121271\\
%	984	0.00710817478113476\\
%	985	0.0148460903301019\\
%	986	0.00644190599727446\\
%	987	0.0230997615992774\\
%	988	0.0261408368563196\\
%	989	0.00797380748354931\\
%	990	0.00726082456808238\\
%	991	0.010681585060486\\
%	992	0.0242982744519853\\
%	993	0.0146302591106206\\
%	994	0.01377944610824\\
%	995	0.0227090930466389\\
%	996	0.048476166527428\\
%	997	0.0347064999951796\\
%	998	0.018010832481363\\
%	999	0.0240127932048481\\
%	1000	0.00199471422753046\\
%	1001	0.00314159031146081\\
%	1002	0.00989547539466809\\
%	1003	0.00825668051395383\\
%	1004	0.00524323114274981\\
%	1005	0.00119450742653663\\
%	1006	0.0115241959013453\\
%	1007	0.0200486597635\\
%	1008	0.0146456385936887\\
%	1009	0.0205108141289803\\
%	1010	0.0301672657472578\\
%	1011	0.0431576345486123\\
%	1012	0.0366353221636896\\
%	1013	0.0555586508115865\\
%	1014	0.0414561358633936\\
%	1015	0.0338984422718113\\
%	1016	0.0397009296131431\\
%	1017	0.0398361616010333\\
%	1018	0.0285406369524893\\
%	1019	0.0309926505583516\\
%	1020	0.0299928848216699\\
%	1021	0.00437624985381603\\
%	1022	0.00441616144679817\\
%	1023	0.0135725697194001\\
%	1024	0.0163525095109265\\
%	1025	0.0183778187021911\\
%	1026	0.0194822193734807\\
%	1027	0.0148994009417752\\
%	1028	0.0220453144456894\\
%	1029	0.0164296153157786\\
%	1030	0.0142537945048536\\
%	1031	0.0233970390767034\\
%	1032	0.0275373579519807\\
%	1033	0.00693460908425695\\
%	1034	0.00736908127902594\\
%	1035	0.00784445750582473\\
%	1036	0.00602691842348067\\
%	1037	0.00795908433022348\\
%	1038	0.0198485081281219\\
%	1039	0.0235729807504202\\
%	1040	0.0101683610609045\\
%	1041	0.00793231834353718\\
%	1042	0.00963735646601774\\
%	1043	0.00513230516122296\\
%	1044	0.00910298888828883\\
%	1045	0.011364816109074\\
%	1046	0.00123057544874674\\
%	1047	0.005327025314296\\
%	1048	0.00614049819158429\\
%	1049	0.0117694037405427\\
%	1050	0.0240516740236079\\
%	1051	0.0309687168139888\\
%	1052	0.0126995425208211\\
%	1053	0.0136749361797874\\
%	1054	0.0182623281923949\\
%	1055	0.0112057335698393\\
%	1056	0.0233578368417107\\
%	1057	0.0169783217951858\\
%	1058	0.01466999079601\\
%	1059	0.0180548720997228\\
%	1060	0.0335897240000125\\
%	1061	0.0180749301223497\\
%	1062	0.0279424620567475\\
%	1063	0.0277652579484212\\
%	1064	0.0189281924762774\\
%	1065	0.0240718527153632\\
%	1066	0.0270601318345202\\
%	1067	0.0303832876440764\\
%	1068	0.00573016868919025\\
%	1069	0.002438129322705\\
%	1070	0.0110509129982395\\
%	1071	0.00729231962820415\\
%	1072	0.014029857764143\\
%	1073	0.00552133106608388\\
%	1074	0.0122754470032516\\
%	1075	0.00800995773268857\\
%	1076	0.0215500101622905\\
%	1077	0.0260006016068728\\
%	1078	0.0331177479070986\\
%	1079	0.0312565418044482\\
%	1080	0.0275655113354838\\
%	1081	0.0263300080112306\\
%	1082	0.0187391106922394\\
%	1083	0.0151115261415548\\
%	1084	0.00330411531099834\\
%	1085	0.00363039325654593\\
%	1086	0.00261204680954259\\
%	1087	0.00602944578135684\\
%	1088	0.00963448679507727\\
%	1089	0.0102510379857624\\
%	1090	0.0120964097856442\\
%	1091	0.00507192771223646\\
%	1092	0.00685261245728342\\
%	1093	0.00863744899149756\\
%	1094	0.0154494537707848\\
%	1095	0.00665076186008548\\
%	1096	0.00269185799468441\\
%	1097	0.00806421869592875\\
%	1098	0.00643298802456085\\
%	1099	0.00305351770167905\\
%	1100	0.00463761797922182\\
%	1101	0.00725823910970084\\
%	1102	0.010058759455714\\
%	1103	0.0036356864115892\\
%	1104	0.009425119734056\\
%	1105	0.000241282658213942\\
%	1106	0.00445873443480582\\
%	1107	0.000558054538311935\\
%	1108	0.00630597985756118\\
%	1109	0.00541379024768704\\
%	1110	0.0141219106221133\\
%	1111	0.00807937801779204\\
%	1112	0.0292888018178565\\
%	1113	0.0235306624328761\\
%	1114	0.0185406462092515\\
%	1115	0.0303230884663785\\
%	1116	0.0285106562983825\\
%	1117	0.0106433848567284\\
%	1118	0.00716715895780897\\
%	1119	0.0121765595320636\\
%	1120	0.021843391146042\\
%	1121	0.0121771971722508\\
%	1122	0.00619461263005008\\
%	1123	0.0127692958735928\\
%	1124	0.0140968824070562\\
%	1125	0.0120499083363565\\
%	1126	0.00509646711650816\\
%	1127	0.0126217379267381\\
%	1128	0.0136153352844152\\
%	1129	0.0123515687664856\\
%	1130	0.0152693482676324\\
%	1131	0.0139129667096027\\
%	1132	0.0114943915722644\\
%	1133	0.0198510968403\\
%	1134	0.0163108603705217\\
%	1135	0.0110242550328352\\
%	1136	0.0161912854638084\\
%	1137	0.00698590480596982\\
%	1138	0.00359338780880425\\
%	1139	0.00957203319109039\\
%	1140	0.0145710005500298\\
%	1141	0.0054590313411984\\
%	1142	0.00631689842611657\\
%	1143	0.00949704458878824\\
%	1144	0.0174422008332601\\
%	1145	0.00998133070229976\\
%	1146	0.012262544433191\\
%	1147	0.0158010370947931\\
%	1148	0.0177733768840888\\
%	1149	0.0159769619919594\\
%	1150	0.00971720931207297\\
%	1151	0.00746532183302928\\
%	1152	0.0105926696185564\\
%	1153	0.012759159170746\\
%	1154	0.0111490023160836\\
%	1155	0.00512578589574103\\
%	1156	0.0119882288488419\\
%	1157	0.00285443421896546\\
%	1158	0.0124765163151685\\
%	1159	0.00780997392763855\\
%	1160	0.00326679653602078\\
%	1161	0.00898005560296811\\
%	1162	0.00866672808783417\\
%	1163	0.0141906186637635\\
%	1164	0.0259566881074118\\
%	1165	0.0253018745180902\\
%	1166	0.0147687368540462\\
%	1167	0.0219031312966185\\
%	1168	0.0146881447555913\\
%	1169	0.00664298398829809\\
%	1170	0.00637686268583203\\
%	1171	0.00235384093393418\\
%	1172	0.00665147749203664\\
%	1173	0.0154427959931314\\
%	1174	0.0166707103333062\\
%	1175	0.00855160036639869\\
%	1176	0.00952292561071795\\
%	1177	0.0163242226357001\\
%	1178	0.0198236746381476\\
%	1179	0.024748765665114\\
%	1180	0.0256058789508086\\
%	1181	0.01434468667931\\
%	1182	0.0206053650610317\\
%	1183	0.026893496085635\\
%	1184	0.0277468707581978\\
%	1185	0.0344284696655092\\
%	1186	0.0237493459945566\\
%	1187	0.031544827446797\\
%	1188	0.0244291896086402\\
%	1189	0.0246038661945835\\
%	1190	0.0107512058383522\\
%	1191	0.020108735317245\\
%	1192	0.0236708834983687\\
%	1193	0.027641442252597\\
%	1194	0.0063799882867503\\
%	1195	0.00771268997083726\\
%	1196	0.00245081579881752\\
%	1197	0.00349558860107174\\
%	1198	0.00160683054912355\\
%	1199	0.00636232069163236\\
%	1200	0.0132337495574955\\
%	1201	0.0161276422784517\\
%	1202	0.022495953567154\\
%	1203	0.0203661109604397\\
%	1204	0.0214772687482221\\
%	1205	0.0158569369899186\\
%	1206	0.0109261407708664\\
%	1207	0.010419645384925\\
%	1208	0.0235461913984348\\
%	1209	0.0153887560153296\\
%	1210	0.0130761903199928\\
%	1211	0.0254705498645438\\
%	1212	0.00623637550327282\\
%	1213	0.00665253571890832\\
%	1214	0.0139600044762487\\
%	1215	0.0167550871155701\\
%	1216	0.0151974899987912\\
%	1217	0.018464765501316\\
%	1218	0.0263834902329692\\
%	1219	0.0158186505760832\\
%	1220	0.0252196867956175\\
%	1221	0.0309541344570151\\
%	1222	0.0311206618595\\
%	1223	0.042674587847934\\
%	1224	0.0411198349095844\\
%	1225	0.0285380962422224\\
%	1226	0.023515360167306\\
%	1227	0.023887791203561\\
%	1228	0.01344438029026\\
%	1229	0.0173225458076111\\
%	1230	0.0102079813828439\\
%	1231	0.0161086177623337\\
%	1232	0.0215875411098723\\
%	1233	0.0202798179004487\\
%	1234	0.0248117965751748\\
%	1235	0.0265907406533974\\
%	1236	0.0244382093261559\\
%	1237	0.0192963514742768\\
%	1238	0.0102255394183784\\
%	1239	0.0223301868772743\\
%	1240	0.0250679310551589\\
%	1241	0.0252519325787783\\
%	1242	0.0322605583146511\\
%	1243	0.0348769296662118\\
%	1244	0.00463544854252351\\
%	1245	0.00677632252548297\\
%	1246	0.00194001180155512\\
%	1247	0.00811976572654443\\
%	1248	0.0154347008321208\\
%	1249	0.0172935780078764\\
%	1250	0.01024799478389\\
%	1251	0.00269197176371876\\
%	1252	0.0108884545965974\\
%	1253	0.01068057766583\\
%	1254	0.00933978618358402\\
%	1255	0.0218694046852957\\
%	1256	0.029185776310658\\
%	1257	0.0322857624320682\\
%	1258	0.0355782528437436\\
%	1259	0.0445761249522567\\
%	1260	0.0335714120926506\\
%	1261	0.0273055395136759\\
%	1262	0.034809571787384\\
%	1263	0.0395946554791381\\
%	1264	0.0360798039638517\\
%	1265	0.0261360096610638\\
%	1266	0.0181756860486762\\
%	1267	0.0245879142838806\\
%	1268	0.0215449581589226\\
%	1269	0.024196727868387\\
%	1270	0.0238150651039177\\
%	1271	0.0254694852605345\\
%	1272	0.0262247626348677\\
%	1273	0.0186450103734377\\
%	1274	0.0253789348469397\\
%	1275	0.0133069398428067\\
%	1276	0.0220142211176562\\
%	1277	0.0166197263279832\\
%	1278	0.0154045989621476\\
%	1279	0.0325705989611242\\
%	1280	0.0298696449898006\\
%	1281	0.0255071774401309\\
%	1282	0.0184450935393722\\
%	1283	0.0191470930472414\\
%	1284	0.0165285157767867\\
%	1285	0.0436158018738411\\
%	1286	0.0508333721386941\\
%	1287	0.0533081026350179\\
%	1288	0.0540891034148259\\
%	1289	0.0592425524949663\\
%	1290	0.0157578981582129\\
%	1291	0.0185996766460023\\
%	1292	0.0129205260892974\\
%	1293	0.0177047291218758\\
%	1294	0.0203881790306435\\
%	1295	0.0252867236697854\\
%	1296	0.0261092728147676\\
%	1297	0.0279060266617098\\
%	1298	0.0233224108473589\\
%	1299	0.0286635842185114\\
%	1300	0.0359125554874181\\
%	1301	0.0275561490529631\\
%	1302	0.0301055468947372\\
%	1303	0.0114172642038318\\
%	1304	0.0212263961863055\\
%	1305	0.0253517401901359\\
%	1306	0.0240741596150563\\
%	1307	0.0269264563396332\\
%	1308	0.0191955110535927\\
%	1309	0.0174160397252521\\
%	1310	0.0160187356961417\\
%	1311	0.0131509448347578\\
%	1312	0.0168627542013898\\
%	1313	0.0128993127001593\\
%	1314	0.00801831707745416\\
%	1315	0.00442121756215186\\
%	1316	0.012865436544013\\
%	1317	0.00684331007177877\\
%	1318	0.00457595433607395\\
%	1319	0.00870954284776726\\
%	1320	0.00952215950593118\\
%	1321	0.00880977676198823\\
%	1322	0.00403157337810633\\
%	1323	0.00893433974224699\\
%	1324	0.00464018994843994\\
%	1325	0.00684430903548989\\
%	1326	0.0104926506689431\\
%	1327	0.0152070076325501\\
%	1328	0.0169623834717518\\
%	1329	0.0250497967207885\\
%	1330	0.0107737481093902\\
%	1331	0.0131659716680865\\
%	1332	0.0139476452479554\\
%	1333	0.00470225278370738\\
%	1334	0.00553916990854489\\
%	1335	0.010017365045829\\
%	1336	0.0127110120901875\\
%	1337	0.0051761842066957\\
%	1338	0.00215614509814494\\
%	1339	0.00666666892628385\\
%	1340	0.00312760764629888\\
%	1341	0.00392732116537104\\
%	1342	0.0119684566149053\\
%	1343	0.00755364612608206\\
%	1344	0.00902072595038007\\
%	1345	0.00947752572004298\\
%	1346	0.00429142163335169\\
%	1347	0.00674218057488613\\
%	1348	0.00762855581670724\\
%	1349	0.0125368944099323\\
%	1350	0.0135935305569752\\
%	1351	0.006921443824589\\
%	1352	0.0178258927010439\\
%	1353	0.0242211999589284\\
%	1354	0.0180203354588682\\
%	1355	0.00626440051524913\\
%	1356	0.0125274825800041\\
%	1357	0.014155006622993\\
%	1358	0.0144919381230859\\
%	1359	0.016853906710219\\
%	1360	0.0138125819549525\\
%	1361	0.0167836874189545\\
%	1362	0.0146946446514218\\
%	1363	0.0286059290625155\\
%	1364	0.0388907539465878\\
%	1365	0.0382607135034712\\
%	1366	0.0370080661066089\\
%	1367	0.029329372916091\\
%	1368	0.0371391780999815\\
%	1369	0.0350111142947094\\
%	1370	0.0426552280344775\\
%	1371	0.0507262187181109\\
%	1372	0.0506884386638557\\
%	1373	0.0415605809532066\\
%	1374	0.0389768873839875\\
%	1375	0.0243893374748577\\
%	1376	0.0247916193449987\\
%	1377	0.0333518953680223\\
%	1378	0.0294851912718168\\
%	1379	0.0167308339253905\\
%	1380	0.0208954451362155\\
%	1381	0.0264252207339749\\
%	1382	0.0201558069819408\\
%	1383	0.0238257436970526\\
%	1384	0.0172913165247961\\
%	1385	0.0194658067376093\\
%	1386	0.0204085507782236\\
%	1387	0.0269068862822532\\
%	1388	0.0334213065584562\\
%	1389	0.0434325770230581\\
%	1390	0.0455886644057499\\
%	1391	0.058905881997066\\
%	1392	0.0485284806467541\\
%	1393	0.0411934915004986\\
%	1394	0.0354834703398734\\
%	1395	0.0392426303106667\\
%	1396	0.0379449662731862\\
%	1397	0.044922279643172\\
%	1398	0.0519758299821979\\
%	1399	0.0511143730396226\\
%	1400	0.0644070075149417\\
%	1401	0.0704097478814047\\
%	1402	0.0760936583913843\\
%	1403	0.0742585507938737\\
%	1404	0.0696387297806847\\
%	1405	0.015670405255863\\
%	1406	0.0133645144498977\\
%	1407	0.0235985375079826\\
%	1408	0.0316499905802885\\
%	1409	0.027895893750302\\
%	1410	0.0285656205762824\\
%	1411	0.0351976994807014\\
%	1412	0.0313693821656005\\
%	1413	0.0337290728127431\\
%	1414	0.0422250437550313\\
%	1415	0.0400605576842486\\
%	1416	0.0339291748276249\\
%	1417	0.0350076509287958\\
%	1418	0.0295768513921583\\
%	1419	0.0189495794744045\\
%	1420	0.0112411635094667\\
%	1421	0.0205062497905573\\
%	1422	0.0204663685035637\\
%	1423	0.0335990042132481\\
%	1424	0.0392828898905729\\
%	1425	0.0347855612589395\\
%	1426	0.0424953071027639\\
%	1427	0.0500572240899966\\
%	1428	0.0412444710633162\\
%	1429	0.0374866658531708\\
%	1430	0.0182334351509179\\
%	1431	0.0120679421515032\\
%	1432	0.0143658092158957\\
%	1433	0.0206230483123476\\
%	1434	0.0253966295452732\\
%	1435	0.0247071525035283\\
%	1436	0.0232355765104789\\
%	1437	0.0266998199692121\\
%	1438	0.029373057891286\\
%	1439	0.0190966550861372\\
%	1440	0.0167164472993086\\
%	1441	0.00582774293469473\\
%	1442	0.0174192315972515\\
%	1443	0.0216398155592941\\
%	1444	0.0169635283462048\\
%	1445	0.00773445643089143\\
%	1446	0.0127737927158024\\
%	1447	0.0126307488085872\\
%	1448	0.0123023305207407\\
%	1449	0.0183749168101889\\
%	1450	0.0183709988150774\\
%	1451	0.0123824593167371\\
%	1452	0.0240990931027721\\
%	1453	0.0118674580806802\\
%	1454	0.00779094301137293\\
%	1455	0.00312614995231098\\
%	1456	0.0114402808592335\\
%	1457	0.00480622442081397\\
%	1458	0.00480201291622357\\
%	1459	0.00575767961135801\\
%	1460	0.0124337291818353\\
%	1461	0.00976108702678039\\
%	1462	0.00727306974119861\\
%	1463	0.0124812086378961\\
%	1464	0.00598622866643607\\
%	1465	0.0117453619455291\\
%	1466	0.00746172117031596\\
%	1467	0.0122689643960892\\
%	1468	0.0222651064602319\\
%	1469	0.0087507296698971\\
%	1470	0.0175483298103503\\
%	1471	0.0091079358866855\\
%	1472	0.0113463032486955\\
%	1473	0.0163707200126319\\
%	1474	0.0162179888509949\\
%	1475	0.010787547610206\\
%	1476	0.00689720556398352\\
%	1477	0.00618728845897781\\
%	1478	0.0134595509701641\\
%	1479	0.00647780069261783\\
%	1480	0.00262044099561291\\
%	1481	0.0111055882724629\\
%	1482	0.025092643187385\\
%	1483	0.0337013956170887\\
%	1484	0.0293777253910492\\
%	1485	0.0376236250791011\\
%	1486	0.0352710537673345\\
%	1487	0.0332839334777277\\
%	1488	0.0386332692822904\\
%	1489	0.0456704545654537\\
%	1490	0.0133161691444311\\
%	1491	0.00414251169415034\\
%	1492	0.0103450164045942\\
%	1493	0.0041732063444946\\
%	1494	0.0112689407353118\\
%	1495	0.0140852598883858\\
%	1496	0.0149408339343235\\
%	1497	0.00928854257284394\\
%	1498	0.013581761089076\\
%	1499	0.0049657815935246\\
%	1500	0.00863161221922216\\
%	1501	0.0162354049422126\\
%	1502	0.0203273472079704\\
%	1503	0.0187179862484858\\
%	1504	0.0247876391405311\\
%	1505	0.0340569173008871\\
%	1506	0.0154931242038801\\
%	1507	0.0125517130954427\\
%	1508	0.0182945234138519\\
%	1509	0.0209023474842267\\
%	1510	0.0119012521260391\\
%	1511	0.00917668450823351\\
%	1512	0.00821711253622906\\
%	1513	0.0265140675448385\\
%	1514	0.0298974059554589\\
%	1515	0.0233212206612592\\
%	1516	0.0318033107176827\\
%	1517	0.0324510620139068\\
%	1518	0.0290710866249263\\
%	1519	0.0236223173315945\\
%	1520	0.0284917375141157\\
%	1521	0.0328913666212182\\
%	1522	0.0377509922209376\\
%	1523	0.042509234937064\\
%	1524	0.0503915542212024\\
%	1525	0.0542679584062741\\
%	1526	0.0546926131278685\\
%	1527	0.0451419594855585\\
%	1528	0.0487068479698254\\
%	1529	0.0505906114574438\\
%	1530	0.0484516840718307\\
%	1531	0.0371719267534844\\
%	1532	0.0406218481875295\\
%	1533	0.0395124852657732\\
%	1534	0.0321988557061681\\
%	1535	0.0363311372469024\\
%	1536	0.0432714127992329\\
%	1537	0.048943536420801\\
%	1538	0.0112231283520289\\
%	1539	0.0034178492681775\\
%	1540	0.0126624656849393\\
%	1541	0.0169765637538788\\
%	1542	0.0274192460056512\\
%	1543	0.0348749116552457\\
%	1544	0.0315508809738017\\
%	1545	0.0315159823998265\\
%	1546	0.0357174774699635\\
%	1547	0.0409241391371525\\
%	1548	0.0427127582889745\\
%	1549	0.0342658948279374\\
%	1550	0.0259283175647456\\
%	1551	0.0219566305039229\\
%	1552	0.0208790704884978\\
%	1553	0.0160443395004494\\
%	1554	0.0233913662124386\\
%	1555	0.0206918382218287\\
%	1556	0.0127540293892697\\
%	1557	0.0125034736225787\\
%	1558	0.00633770849945679\\
%	1559	0.0027778259846545\\
%	1560	0.0077125962401652\\
%	1561	0.00966501151306753\\
%	1562	0.0127108285929627\\
%	1563	0.0113691585373503\\
%	1564	0.00583470371691676\\
%	1565	0.0102890188372333\\
%	1566	0.00614736107371545\\
%	1567	0.00493619685704193\\
%	1568	0.0109044291680722\\
%	1569	0.015471719845488\\
%	1570	0.0145672009542239\\
%	1571	0.0213352494331498\\
%	1572	0.0453256617782524\\
%	1573	0.039699814777478\\
%	1574	0.0455565907626431\\
%	1575	0.0482618655954844\\
%	1576	0.0354582031292791\\
%	1577	0.0440666045517052\\
%	1578	0.0422920152193753\\
%	1579	0.0463632806519968\\
%	1580	0.0398721033881638\\
%	1581	0.0348784152605559\\
%	1582	0.0393621011293556\\
%	1583	0.0451316521404093\\
%	1584	0.0462678353840659\\
%	1585	0.0231379551467616\\
%	1586	0.0147936575165327\\
%	1587	0.00562262691077231\\
%	1588	0.00629852843967357\\
%	1589	0.0101427928411904\\
%	1590	0.0167900455782106\\
%	1591	0.0118443163564264\\
%	1592	0.00946501188537582\\
%	1593	0.0130570740725776\\
%	1594	0.00254548694519147\\
%	1595	0.00358629525802998\\
%	1596	0.00766218491386502\\
%	1597	0.0226837982889088\\
%	1598	0.0237890490783179\\
%	1599	0.0235651548261951\\
%	1600	0.0258917618254951\\
%	1601	0.0199676536757434\\
%	1602	0.0155135243951277\\
%	1603	0.00891182806557464\\
%	1604	0.0209690474706072\\
%	1605	0.0140386466602174\\
%	1606	0.00737172980751818\\
%	1607	0.0159033524810181\\
%	1608	0.0174946742526412\\
%	1609	0.0249193765000624\\
%	1610	0.0326762150363237\\
%	1611	0.0334447235558909\\
%	1612	0.0220102946018457\\
%	1613	0.0287564351556259\\
%	1614	0.0265590067421988\\
%	1615	0.0278129988547179\\
%	1616	0.0271296996961985\\
%	1617	0.0347700019742736\\
%	1618	0.0275484467718906\\
%	1619	0.0343555301629874\\
%	1620	0.0392537961098325\\
%	1621	0.0245291777036786\\
%	1622	0.0146772983809555\\
%	1623	0.00566429007869768\\
%	1624	0.010359463787479\\
%	1625	0.00408489589102243\\
%	1626	0.00924818630103105\\
%	1627	0.0116044997875896\\
%	1628	0.0124476258402853\\
%	1629	0.010454778498257\\
%	1630	0.0102527509317872\\
%	1631	0.00604250032824179\\
%	1632	0.00808482087847665\\
%	1633	0.01605760430798\\
%	1634	0.0018656764705181\\
%	1635	0.0121453472304153\\
%	1636	0.0123484644291825\\
%	1637	0.0111302059333103\\
%	1638	0.00153060828654013\\
%	1639	0.00910862627542668\\
%	1640	0.0136712683333799\\
%	1641	0.0204346911896692\\
%	1642	0.0232597704489528\\
%	1643	0.0241482750519032\\
%	1644	0.0305405322918633\\
%	1645	0.0245711916310369\\
%	1646	0.0252120276837756\\
%	1647	0.0160840102307238\\
%	1648	0.00946183959231287\\
%	1649	0.00180164350638141\\
%	1650	0.00881971106094283\\
%	1651	0.0221311072017279\\
%	1652	0.0155984286094683\\
%	1653	0.0156932783351328\\
%	1654	0.0114907330096715\\
%	1655	0.0110006719557391\\
%	1656	0.021668594786273\\
%	1657	0.0146360673856921\\
%	1658	0.00870320208499738\\
%	1659	0.00102193030824796\\
%	1660	0.00281040703848038\\
%	1661	0.00913058386279289\\
%	1662	0.0141773826844701\\
%	1663	0.00749792635369131\\
%	1664	0.00642619464497083\\
%	1665	0.0067848964464569\\
%	1666	0.0136246025371808\\
%	1667	0.00925817555755181\\
%	1668	0.0315495713773118\\
%	1669	0.0340059843124582\\
%	1670	0.0329421772868388\\
%	1671	0.0310960774547532\\
%	1672	0.0309382937435819\\
%	1673	0.0297047645279758\\
%	1674	0.0325548029961682\\
%	1675	0.0265036814970049\\
%	1676	0.0321715471486966\\
%	1677	0.0447417093262704\\
%	1678	0.0446305423694444\\
%	1679	0.0535623001858039\\
%	1680	0.0455038073088291\\
%	1681	0.0305046629694414\\
%	1682	0.0248835396732479\\
%	1683	0.0286738111524346\\
%	1684	0.0274311125854808\\
%	1685	0.0207042304608596\\
%	1686	0.0242286046647014\\
%	1687	0.0213876847231162\\
%	1688	0.00952380119221193\\
%	1689	0.0210861444154151\\
%	1690	0.0124713608694651\\
%	1691	0.0190702575395338\\
%	1692	0.0231480855250454\\
%	1693	0.0357160827527803\\
%	1694	0.0264897402374102\\
%	1695	0.0188456943368854\\
%	1696	0.013667892619164\\
%	1697	0.0251596274786645\\
%	1698	0.0294517520611188\\
%	1699	0.0412382795843102\\
%	1700	0.00692891030382688\\
%	1701	0.00503792389091468\\
%	1702	0.0071802540863248\\
%	1703	0.012004068789401\\
%	1704	0.0189203758378063\\
%	1705	0.023293640973995\\
%	1706	0.0256806117927415\\
%	1707	0.0204761671868562\\
%	1708	0.0227857837617882\\
%	1709	0.0221765880558819\\
%	1710	0.0290324086413912\\
%	1711	0.0296247510143331\\
%	1712	0.0351786428697553\\
%	1713	0.0405393399156484\\
%	1714	0.0403073270863399\\
%	1715	0.0304016285901162\\
%	1716	0.0185913019254102\\
%	1717	0.00746771381014129\\
%	1718	0.0126846825504579\\
%	1719	0.0201580969331674\\
%	1720	0.0271444203942523\\
%	1721	0.0176986681424471\\
%	1722	0.0124584408268644\\
%	1723	0.00692762895267573\\
%	1724	0.0107748962764982\\
%	1725	0.0119248700470289\\
%	1726	0.0131005712350933\\
%	1727	0.00422988813383071\\
%	1728	0.0126737896831937\\
%	1729	0.0260025817015154\\
%	1730	0.0215383559405524\\
%	1731	0.0243874592889373\\
%	1732	0.0260779935472647\\
%	1733	0.0197597822884221\\
%	1734	0.0181208576921175\\
%	1735	0.021255029639296\\
%	1736	0.0186426947195294\\
%	1737	0.0169179734721137\\
%	1738	0.00846618051194484\\
%	1739	0.00765692415895216\\
%	1740	0.0161667702919841\\
%	1741	0.0171729699850563\\
%	1742	0.0262698905863092\\
%	1743	0.0226467063243563\\
%	1744	0.0272892242699029\\
%	1745	0.0356428790185251\\
%	1746	0.0388943211101406\\
%	1747	0.0465209889217116\\
%	1748	0.0373384391286278\\
%	1749	0.0405050553475013\\
%	1750	0.0407079908312389\\
%	1751	0.0420456351210927\\
%	1752	0.0220070181980057\\
%	1753	0.0257508265027669\\
%	1754	0.0238013611458694\\
%	1755	0.0104383493956859\\
%	1756	0.00387047550422815\\
%	1757	0.00857857379477324\\
%	1758	0.00961734895861635\\
%	1759	0.0148438427293598\\
%	1760	0.00269914529029657\\
%	1761	0.00306003564931778\\
%	1762	0.00964605151393285\\
%	1763	0.0140778420004015\\
%	1764	0.0216862889161325\\
%	1765	0.0248717707197428\\
%	1766	0.0198323595817904\\
%	1767	0.0281012710466329\\
%	1768	0.0322503367027772\\
%	1769	0.0273945012425638\\
%	1770	0.0369931834089839\\
%	1771	0.0179835073607388\\
%	1772	0.0095273822902425\\
%	1773	0.0161651723741705\\
%	1774	0.0254438400370576\\
%	1775	0.0200210313645627\\
%	1776	0.0183878822333279\\
%	1777	0.0155779127629643\\
%	1778	0.0139470144145412\\
%	1779	0.017993962509766\\
%	1780	0.0159386805332418\\
%	1781	0.0121462880486517\\
%	1782	0.00936956902296693\\
%	1783	0.0140507589833705\\
%	1784	0.0159506945261572\\
%	1785	0.0189202475026095\\
%	1786	0.0180498529219663\\
%	1787	0.0171115834999869\\
%	1788	0.0237087679362609\\
%	1789	0.0102692694586181\\
%	1790	0.0120444310445957\\
%	1791	0.0184587819990496\\
%	1792	0.0187991322403813\\
%	1793	0.0208332534429543\\
%	1794	0.0158638855229714\\
%	1795	0.0141991638653197\\
%	1796	0.0105868562688426\\
%	1797	0.00258525859648394\\
%	1798	0.00567188801800426\\
%	1799	0.00538739724204606\\
%	1800	0.013186432257806\\
%	1801	0.0207699393611242\\
%	1802	0.0183535962646163\\
%	1803	0.00752033367126632\\
%	1804	0.0122030043416911\\
%	1805	0.00195246006442966\\
%	1806	0.00879116610893397\\
%	1807	0.0207051923568438\\
%	1808	0.0193239486600137\\
%	1809	0.0115595021588254\\
%	1810	0.0158169684142459\\
%	1811	0.0183350119517108\\
%	1812	0.0152192990128187\\
%	1813	0.00728189425527309\\
%	1814	0.00526955084714975\\
%	1815	0.00966709369282117\\
%	1816	0.0122943844030397\\
%	1817	0.0214019139378508\\
%	1818	0.0197188649520863\\
%	1819	0.00500688296982006\\
%	1820	0.00716248098765213\\
%	1821	0.0130209783478671\\
%	1822	0.0121612169073675\\
%	1823	0.00528256187205071\\
%	1824	0.00679421182417399\\
%	1825	0.0142395315443257\\
%	1826	0.00842505555877519\\
%	1827	0.0190711283714977\\
%	1828	0.0168548863365208\\
%	1829	0.0114774989327094\\
%	1830	0.0144239222047353\\
%	1831	0.0104915154616491\\
%	1832	0.0180807346527353\\
%	1833	0.0154450051914694\\
%	1834	0.00833844455178128\\
%	1835	0.0162315244471759\\
%	1836	0.0101562135073277\\
%	1837	0.00219230155419631\\
%	1838	0.0232343502460554\\
%	1839	0.0259464391003339\\
%	1840	0.0241683697531993\\
%	1841	0.024382951014714\\
%	1842	0.0347932004767346\\
%	1843	0.0216336661298616\\
%	1844	0.0217535163741966\\
%	1845	0.0173853859162014\\
%	1846	0.0146054962730564\\
%	1847	0.0196826390452794\\
%	1848	0.0252836062689618\\
%	1849	0.0174743710040326\\
%	1850	0.0293271439118524\\
%	1851	0.0239969026159902\\
%	1852	0.0189659601682815\\
%	1853	0.0135590761522774\\
%	1854	0.0112688869848399\\
%	1855	0.0102457814529433\\
%	1856	0.00918479796309364\\
%	1857	0.00895327233639308\\
%	1858	0.0109438356063769\\
%	1859	0.0104622761386636\\
%	1860	0.0152236583961861\\
%	1861	0.00252427251496825\\
%	1862	0.008088066834701\\
%	1863	0.0131977224768371\\
%	1864	0.00661078043678844\\
%	1865	0.0151411308571781\\
%	1866	0.0245698872968246\\
%	1867	0.0183085026002283\\
%	1868	0.0251866093971534\\
%	1869	0.025001674502619\\
%	1870	0.0300697051855189\\
%	1871	0.0245491883128185\\
%	1872	0.0207007429429427\\
%	1873	0.0154775548640871\\
%	1874	0.0210212656735181\\
%	1875	0.0293403938682553\\
%	1876	0.026459692239352\\
%	1877	0.0343665947524838\\
%	1878	0.0362019166190221\\
%	1879	0.0318406985997811\\
%	1880	0.00813988345438306\\
%	1881	0.00336552083549655\\
%	1882	0.00961726365077824\\
%	1883	0.0131406735732267\\
%	1884	0.0181909215458298\\
%	1885	0.00875011791983596\\
%	1886	0.0157586794300268\\
%	1887	0.0252798280127574\\
%	1888	0.0356614801610566\\
%	1889	0.029485761040015\\
%	1890	0.0269123343356841\\
%	1891	0.0382236954670985\\
%	1892	0.034528384368549\\
%	1893	0.0405344412698454\\
%	1894	0.0450953005152725\\
%	1895	0.0361235921019092\\
%	1896	0.0157296663787098\\
%	1897	0.010649051319861\\
%	1898	0.00617030555373324\\
%	1899	0.00711627457580861\\
%	1900	0.00379403241083668\\
%	1901	0.0106517431180441\\
%	1902	0.0190989927419626\\
%	1903	0.0201742966119749\\
%	1904	0.0161804311860343\\
%	1905	0.0258014404302004\\
%	1906	0.0196327987139618\\
%	1907	0.0155589195331149\\
%	1908	0.0102065548651282\\
%	1909	0.00941500995160496\\
%	1910	0.00290644455752424\\
%	1911	0.00587350193651828\\
%	1912	0.0063790064828372\\
%	1913	0.00829062014392364\\
%	1914	0.00193995784711732\\
%	1915	0.00777819529969292\\
%	1916	0.00502782188618224\\
%	1917	0.0105178165948296\\
%	1918	0.016224545154375\\
%	1919	0.0204873757779769\\
%	1920	0.00854059792814946\\
%	1921	0.00907007062484247\\
%	1922	0.00653525575189124\\
%	1923	0.0081417611465087\\
%	1924	0.0151795705705553\\
%	1925	0.00396172373217647\\
%	1926	0.00841702334810242\\
%	1927	0.0107592808247876\\
%	1928	0.0121017827474077\\
%	1929	0.0176157855139057\\
%	1930	0.017981594751942\\
%	1931	0.0244776316579772\\
%	1932	0.0246442885707484\\
%	1933	0.0321220178177695\\
%	1934	0.0279173969376166\\
%	1935	0.0306867203902032\\
%	1936	0.0329039336239091\\
%	1937	0.0237443713730473\\
%	1938	0.0281347918967512\\
%	1939	0.0329042723821079\\
%	1940	0.0311264088201976\\
%	1941	0.026033528618695\\
%	1942	0.0195360248992994\\
%	1943	0.0238315149638064\\
%	1944	0.0115756773779728\\
%	1945	0.00618055681148412\\
%	1946	0.00717650369201175\\
%	1947	0.0041065677573461\\
%	1948	0.00758694839381726\\
%	1949	0.0136935377491354\\
%	1950	0.016249940443338\\
%	1951	0.0269485914723843\\
%	1952	0.0245616616581607\\
%	1953	0.0307144878354042\\
%	1954	0.0309551857095847\\
%	1955	0.0233624600752083\\
%	1956	0.00851458766874112\\
%	1957	0.0131818806473896\\
%	1958	0.0143411062065213\\
%	1959	0.0180913792076178\\
%	1960	0.0205302304033016\\
%	1961	0.0155584896934538\\
%	1962	0.0110583551532073\\
%	1963	0.0093845278549758\\
%	1964	0.0130711062109313\\
%	1965	0.008038363753415\\
%	1966	0.013374749528189\\
%	1967	0.0173854626999393\\
%	1968	0.00608963253318178\\
%	1969	0.00415209577543473\\
%	1970	0.0152101687775835\\
%	1971	0.00527421714454359\\
%	1972	0.00244023953689523\\
%	1973	0.00251810761396763\\
%	1974	0.0152428752576829\\
%	1975	0.0115024915830931\\
%	1976	0.00343921297037646\\
%	1977	0.00811363125609884\\
%	1978	0.00373497652308645\\
%	1979	0.0113740932290338\\
%	1980	0.0175604034077637\\
%	1981	0.0206421645153307\\
%	1982	0.0211997129686426\\
%	1983	0.022718012279212\\
%	1984	0.0128460185951666\\
%	1985	0.014270849561786\\
%	1986	0.0157677876117493\\
%	1987	0.0135453314296598\\
%	1988	0.00936865742248665\\
%	1989	0.014069727506802\\
%	1990	0.023934993058658\\
%	1991	0.0263915546017574\\
%	1992	0.0336341493856225\\
%	1993	0.0421486196928886\\
%	1994	0.00759831628297713\\
%	1995	0.0174859286025029\\
%	1996	0.00772211568614931\\
%	1997	0.00301295773232011\\
%	1998	0.0092046089355756\\
%	1999	0.0101378626266453\\
%	2000	0.0228779920267145\\
%	2001	0.0310281690211684\\
%	2002	0.0248205860661301\\
%	2003	0.0205877762588009\\
%	2004	0.0253929476767107\\
%	2005	0.0347909911861025\\
%	2006	0.00953423291709886\\
%	2007	0.00828338941950215\\
%	2008	0.014524973568282\\
%	2009	0.0154132016980743\\
%	2010	0.0139395365303836\\
%	2011	0.0185574023610702\\
%	2012	0.0302601213329609\\
%	2013	0.0260267443595759\\
%	2014	0.0207091801599628\\
%	2015	0.0278266003908878\\
%	2016	0.0240677309388297\\
%	2017	0.0357745804920151\\
%	2018	0.0171033882418558\\
%	2019	0.0223255118980269\\
%	2020	0.0194448738916019\\
%	2021	0.0269624894025056\\
%	2022	0.0235516539869547\\
%	2023	0.0254427845824525\\
%	2024	0.019083292247375\\
%	2025	0.0252811423358128\\
%	2026	0.0223564425242123\\
%	2027	0.0116733651663889\\
%	2028	0.00947270941649473\\
%	2029	0.0132974651463964\\
%	2030	0.00934265565561941\\
%	2031	0.0083600892072659\\
%	2032	0.00513128004192495\\
%	2033	0.00514897634718376\\
%	2034	0.00631350957001888\\
%	2035	0.00683442579763975\\
%	2036	0.0075862290251934\\
%	2037	0.0140622827915712\\
%	2038	0.0224473884192657\\
%	2039	0.0262211564821694\\
%	2040	0.0356527922593069\\
%	2041	0.0297393205073881\\
%	2042	0.0352560966080713\\
%	2043	0.0457305870711503\\
%	2044	0.0456480204488828\\
%	2045	0.0506577923370036\\
%	2046	0.0438379496949002\\
%	2047	0.0425305358431772\\
%	2048	0.0375082353531883\\
%	2049	0.0347550129937387\\
%	2050	0.0299264914773193\\
%	2051	0.0333662554163799\\
%	2052	0.025977213244164\\
%	2053	0.0267993160493762\\
%	2054	0.0218020536294077\\
%	2055	0.0158381578146179\\
%	2056	0.0129169196563272\\
%	2057	0.011628732633474\\
%	2058	0.00731250224100779\\
%	2059	0.0049057675557738\\
%	2060	0.00841461715851745\\
%	2061	0.00813151338910121\\
%	2062	0.00407287111014665\\
%	2063	0.00924774337318297\\
%	2064	0.0120118715845234\\
%	2065	0.0130282748259822\\
%	2066	0.0223571633082289\\
%	2067	0.0161945329717574\\
%	2068	0.00568047324642164\\
%	2069	0.00922064629593716\\
%	2070	0.00737193614432368\\
%	2071	0.00524697808155722\\
%	2072	0.0123922130576123\\
%	2073	0.0133025801932334\\
%	2074	0.018618699243978\\
%	2075	0.0127014692744674\\
%	2076	0.00900542074465735\\
%	2077	0.00620477616101393\\
%	2078	0.0271135190588569\\
%	2079	0.0315950602314022\\
%	2080	0.0310724653628994\\
%	2081	0.0331142256192253\\
%	2082	0.0117749677395758\\
%	2083	0.00654524481329535\\
%	2084	0.0140297903780805\\
%	2085	0.00942461698209489\\
%	2086	0.00954526358183534\\
%	2087	0.00492068106606441\\
%	2088	0.023483604870463\\
%	2089	0.0222948643484103\\
%	2090	0.016152968980158\\
%	2091	0.0205938481308055\\
%	2092	0.0105976970671436\\
%	2093	0.0136523127065822\\
%	2094	0.0129806058832203\\
%	2095	0.00588743415429323\\
%	2096	0.00287085747935835\\
%	2097	0.00806650831082125\\
%	2098	0.0137907839063566\\
%	2099	0.0031134039714254\\
%	2100	0.00389538010916469\\
%	2101	0.00791905644114995\\
%	2102	0.00999846705934077\\
%	2103	0.00683195975671111\\
%	2104	0.0013746283492982\\
%	2105	0.00432062747869163\\
%	2106	0.0110129872966151\\
%	2107	0.00400474064872464\\
%	2108	0.0127828813495001\\
%	2109	0.01795662761682\\
%	2110	0.0106501617755119\\
%	2111	0.0128928209160778\\
%	2112	0.0145742393627627\\
%	2113	0.0136734556728295\\
%	2114	0.011491152665253\\
%	2115	0.0150200232790826\\
%	2116	0.0155140791943578\\
%	2117	0.014375798530401\\
%	2118	0.00232573449873211\\
%	2119	0.0118057557365099\\
%	2120	0.0202211509891295\\
%	2121	0.0276053321482139\\
%	2122	0.0228258207950072\\
%	2123	0.0178125332046455\\
%	2124	0.0160105449004951\\
%	2125	0.00201517614983946\\
%	2126	0.00839710971801042\\
%	2127	0.00888820642586504\\
%	2128	0.0129422161959281\\
%	2129	0.0114630874115096\\
%	2130	0.00268866784171443\\
%	2131	0.0074987428372682\\
%	2132	0.00576721767981267\\
%	2133	0.00747956605423686\\
%	2134	0.007924334386314\\
%	2135	0.0159976421083778\\
%	2136	0.00539466685307804\\
%	2137	0.0105840955780161\\
%	2138	0.00732468818263632\\
%	2139	0.00255541189577198\\
%	2140	0.00412152161165473\\
%	2141	0.00454048514500481\\
%	2142	0.0275339695690187\\
%	2143	0.0323808932073672\\
%	2144	0.0326350820619884\\
%	2145	0.0270665032817429\\
%	2146	0.0158459734939021\\
%	2147	0.0170787485729073\\
%	2148	0.0113477956803002\\
%	2149	0.0155640358085636\\
%	2150	0.0218761016101763\\
%	2151	0.0300439602566223\\
%	2152	0.0307521757322438\\
%	2153	0.0228939139398653\\
%	2154	0.0250423593804305\\
%	2155	0.0239513687699537\\
%	2156	0.0275175299022421\\
%	2157	0.031222664648046\\
%	2158	0.0240550805722449\\
%	2159	0.0294967423562873\\
%	2160	0.0136315017949263\\
%	2161	0.0126838271134565\\
%	2162	0.00721535601225869\\
%	2163	0.00451651808180718\\
%	2164	0.00241119482029403\\
%	2165	0.00962254128719848\\
%	2166	0.0131227560777885\\
%	2167	0.0119565767334981\\
%	2168	0.0189651634190421\\
%	2169	0.0150331008052006\\
%	2170	0.0169824518776031\\
%	2171	0.0173152874670926\\
%	2172	0.0206774223833875\\
%	2173	0.0232060309353264\\
%	2174	0.0198895784904517\\
%	2175	0.0184382362662531\\
%	2176	0.026089608156299\\
%	2177	0.0174211902530987\\
%	2178	0.0244056298720748\\
%	2179	0.0330747680998145\\
%	2180	0.0358628807761382\\
%	2181	0.0363981316859298\\
%	2182	0.0441284449114729\\
%	2183	0.0384693203267142\\
%	2184	0.00275096432459646\\
%	2185	0.00734312298863193\\
%	2186	0.00984195266359174\\
%	2187	0.00666719115379784\\
%	2188	0.0142426116987476\\
%	2189	0.00728011429839885\\
%	2190	0.00148498209926558\\
%	2191	0.00881489578249856\\
%	2192	0.0160312405319343\\
%	2193	0.0127319877187436\\
%	2194	0.0139471103045113\\
%	2195	0.00256651497979438\\
%	2196	0.00784357098668045\\
%	2197	0.00498387492674264\\
%	2198	0.0055623816076305\\
%	2199	0.0115306898878196\\
%	2200	0.0133430656485769\\
%	2201	0.00482047287756324\\
%	2202	0.0083924470621858\\
%	2203	0.00577732515665705\\
%	2204	0.00706354885403867\\
%	2205	0.0147146876177614\\
%	2206	0.0122552506274807\\
%	2207	0.00602898028587278\\
%	2208	0.0093994273679688\\
%	2209	0.0138392760568707\\
%	2210	0.00530918797221185\\
%	2211	0.00617772809413428\\
%	2212	0.0108641760494646\\
%	2213	0.00670175516146345\\
%	2214	0.00912458308208851\\
%	2215	0.0142452579319865\\
%	2216	0.00750179488690885\\
%	2217	0.00920073259469177\\
%	2218	0.00492290910233049\\
%	2219	0.0174560332451006\\
%	2220	0.0201326060439162\\
%	2221	0.0174690809978747\\
%	2222	0.00989740994314156\\
%	2223	0.0188582691779051\\
%	2224	0.0208799827526708\\
%	2225	0.0175636840620313\\
%	2226	0.0119569139569409\\
%	2227	0.00581795324547585\\
%	2228	0.00618494071205993\\
%	2229	0.0104280692071384\\
%	2230	0.00794315166419809\\
%	2231	0.0150069078168444\\
%	2232	0.0233230625021895\\
%	2233	0.0308328351582388\\
%	2234	0.0304382746408448\\
%	2235	0.032363806822784\\
%	2236	0.0408614573246789\\
%	2237	0.0369176359134274\\
%	2238	0.0260574789004263\\
%	2239	0.0279402030123811\\
%	2240	0.00724291644512158\\
%	2241	0.00562476010108519\\
%	2242	0.00424597908534746\\
%	2243	0.00723711842566167\\
%	2244	0.0138117089719209\\
%	2245	0.0149924180074114\\
%	2246	0.0101779325641534\\
%	2247	0.00408277348403172\\
%	2248	0.00870700799372746\\
%	2249	0.0115004051856708\\
%	2250	0.0107385324674351\\
%	2251	0.0147717433157538\\
%	2252	0.0110872570247265\\
%	2253	0.0174068484379007\\
%	2254	0.0130145019742151\\
%	2255	0.00762184916131752\\
%	2256	0.0112432156434526\\
%	2257	0.00126704900498652\\
%	2258	0.00972126472737772\\
%	2259	0.00254511734479409\\
%	2260	0.00456244214317744\\
%	2261	0.010215082679669\\
%	2262	0.0108660824113114\\
%	2263	0.0199898591518698\\
%	2264	0.026754892781959\\
%	2265	0.0363106982213208\\
%	2266	0.0347568242074459\\
%	2267	0.0419064349400701\\
%	2268	0.037046407089783\\
%	2269	0.0279577299066502\\
%	2270	0.00834118540802569\\
%	2271	0.00964969314551209\\
%	2272	0.0176609704109103\\
%	2273	0.0186928115041899\\
%	2274	0.00940558765063125\\
%	2275	0.0137243612060405\\
%	2276	0.0170122031330914\\
%	2277	0.0149083958244397\\
%	2278	0.0126208674603185\\
%	2279	0.00778811165341509\\
%	2280	0.0122884902832132\\
%	2281	0.0209380230895267\\
%	2282	0.026324719529835\\
%	2283	0.0213750779029323\\
%	2284	0.00915037266240849\\
%	2285	0.0203499190240072\\
%	2286	0.0136728560164645\\
%	2287	0.00841421450442106\\
%	2288	0.00662071223954084\\
%	2289	0.0129889169958899\\
%	2290	0.00748721716396619\\
%	2291	0.00613754932145553\\
%	2292	0.0118134472385058\\
%	2293	0.00664927732304918\\
%	2294	0.00720297125945826\\
%	2295	0.00746240807381709\\
%	2296	0.00255751281418262\\
%	2297	0.00832037439093539\\
%	2298	0.0262128445005177\\
%	2299	0.0286791013925877\\
%	2300	0.0335156508494211\\
%	2301	0.0239992142401654\\
%	2302	0.0269511438973937\\
%	2303	0.0298143294417928\\
%	2304	0.0272518887483075\\
%	2305	0.033956339870309\\
%	2306	0.0151869298140121\\
%	2307	0.0183166295197147\\
%	2308	0.0116861801727115\\
%	2309	0.0201779533396793\\
%	2310	0.0131343366759818\\
%	2311	0.0260189508020931\\
%	2312	0.0272775967293613\\
%	2313	0.0126483419758792\\
%	2314	0.00502939890295508\\
%	2315	0.0151624452905402\\
%	2316	0.0136261660025169\\
%	2317	0.0160127025603235\\
%	2318	0.00867607543280418\\
%	2319	0.00386554438969914\\
%	2320	0.00881121586857862\\
%	2321	0.0116521640785542\\
%	2322	0.008140398759622\\
%	2323	0.00985988609335097\\
%	2324	0.014537031083891\\
%	2325	0.006000706652432\\
%	2326	0.0176546311317759\\
%	2327	0.0238749461375379\\
%	2328	0.0249866059038022\\
%	2329	0.0228045642593854\\
%	2330	0.0255417139375993\\
%	2331	0.0173817053633371\\
%	2332	0.0103009602125776\\
%	2333	0.00811308035734919\\
%	2334	0.0138133148458536\\
%	2335	0.000389015311318705\\
%	2336	0.0218723038225893\\
%	2337	0.0217289431884025\\
%	2338	0.0168775561112743\\
%	2339	0.0236543704908003\\
%	2340	0.014411351215898\\
%	2341	0.0146857168805255\\
%	2342	0.0196903690244346\\
%	2343	0.0265049898037028\\
%	2344	0.0202032534621016\\
%	2345	0.0178986401605897\\
%	2346	0.021841319927841\\
%	2347	0.0264178292733229\\
%	2348	0.0201225137112514\\
%	2349	0.0275358034999575\\
%	2350	0.0393569944948984\\
%	2351	0.0366357250937286\\
%	2352	0.0139776719681629\\
%	2353	0.0158579522561255\\
%	2354	0.0219148021715878\\
%	2355	0.0157420544504964\\
%	2356	0.0227733568082898\\
%	2357	0.0310441438168283\\
%	2358	0.0267302242039733\\
%	2359	0.00847991750319796\\
%	2360	0.00575230782902828\\
%	2361	0.00768966976436513\\
%	2362	0.0040598024703845\\
%	2363	0.00137406742070263\\
%	2364	0.0188574192317962\\
%	2365	0.0285193360448197\\
%	2366	0.0322796007643206\\
%	2367	0.0239207440286666\\
%	2368	0.03200791099619\\
%	2369	0.0212397342906651\\
%	2370	0.0289978930728608\\
%	2371	0.00616507629615955\\
%	2372	0.00380051250260756\\
%	2373	0.00159914057323637\\
%	2374	0.00549318372204358\\
%	2375	0.00363376503153954\\
%	2376	0.00704475920118418\\
%	2377	0.0190544832834906\\
%	2378	0.00734858455042472\\
%	2379	0.0193599278228295\\
%	2380	0.0113834602926334\\
%	2381	0.0163988870574681\\
%	2382	0.00650259973428832\\
%	2383	0.0169030800303123\\
%	2384	0.0260765991957209\\
%	2385	0.0259727180161066\\
%	2386	0.0179953897554858\\
%	2387	0.0159211713846127\\
%	2388	0.0154111252118497\\
%	2389	0.00703348630690006\\
%	2390	0.00105361401009462\\
%	2391	0.00286272615969283\\
%	2392	0.0124742884898779\\
%	2393	0.0155494335776633\\
%	2394	0.00512797555201703\\
%	2395	0.00543570132494842\\
%	2396	0.0272053018310894\\
%	2397	0.0233998053876203\\
%	2398	0.0258658649959455\\
%	2399	0.0285725272664935\\
%	2400	0.0233546257419021\\
%};
%\addlegendentry{every 6th sample}


\addplot [color=mycolor5, line width=1pt]
  table[row sep=crcr]{%
0	2.82842712474619\\
1	3.41357016351982\\
2	0.238753847697376\\
3	0.188295588076402\\
4	0.127745887768861\\
5	0.0947659098225821\\
6	0.0842810688868972\\
7	0.0712147597937441\\
8	0.0494228002672969\\
9	0.0353386331132189\\
10	0.00832325929559095\\
11	0.00375321937076501\\
12	0.00602574215720907\\
13	0.00873845499166308\\
14	0.014568339289371\\
15	0.0102295561706314\\
16	0.00422742457201882\\
17	0.00514060476880143\\
18	0.0119556791399721\\
19	0.0161659617462472\\
20	0.0195021543919266\\
21	0.0169164797252971\\
22	0.0185586073688692\\
23	0.0044285842238158\\
24	0.0117514886738022\\
25	0.00699809925246726\\
26	0.0155250675750702\\
27	0.00379867809157371\\
28	0.00931279492169559\\
29	0.00795226497570137\\
30	0.0196961993435056\\
31	0.0246855914775859\\
32	0.0114771824910177\\
33	0.00389247453606327\\
34	0.0090766562016663\\
35	0.00505074476204747\\
36	0.0138100594663005\\
37	0.0130387862985649\\
38	0.00377098124451762\\
39	0.0153470145237384\\
40	0.0161093464465455\\
41	0.0178217661980928\\
42	0.0195409585933253\\
43	0.03260296161233\\
44	0.0266967563908475\\
45	0.0156299473557558\\
46	0.0105122461262999\\
47	0.00530598757257712\\
48	0.00940120808480729\\
49	0.00783476783135742\\
50	0.0117346060803268\\
51	0.0205047547491014\\
52	0.0300161654322741\\
53	0.0168904890889279\\
54	0.0140512673329126\\
55	0.0236491534187571\\
56	0.0101520100962892\\
57	0.00936811736702967\\
58	0.0111022114185598\\
59	0.0201840351165874\\
60	0.00663825759960354\\
61	0.0120433436412101\\
62	0.00938708380363404\\
63	0.00380957710103879\\
64	0.014391188634955\\
65	0.0166250560553905\\
66	0.00490460166233849\\
67	0.0133168914781704\\
68	0.0176656531393228\\
69	0.00742982856194871\\
70	0.00635396146203604\\
71	0.00400145156674945\\
72	0.00887165537129404\\
73	0.00943322572162721\\
74	0.00591216677031179\\
75	0.00941968645373954\\
76	0.0143615883141592\\
77	0.0177983223168818\\
78	0.013001320060198\\
79	0.0144182656790756\\
80	0.0146355681749663\\
81	0.00601268066654223\\
82	0.00452636276723436\\
83	0.0145218620847223\\
84	0.0201790588963405\\
85	0.0147729292553235\\
86	0.0262852681481589\\
87	0.00380503513884946\\
88	0.00250309110591153\\
89	0.00994088805104098\\
90	0.00328669390681288\\
91	0.00883640763914724\\
92	0.00977910954073194\\
93	0.0211026113943956\\
94	0.0146415368581628\\
95	0.01058885900457\\
96	0.00850825683788425\\
97	0.0144082673786178\\
98	0.0220019683082985\\
99	0.0115003663189923\\
100	0.00595087137151016\\
101	0.0181706999290566\\
102	0.0142945804717074\\
103	0.0143967446949429\\
104	0.0187447568873448\\
105	0.0106765767528396\\
106	0.0262267231756398\\
107	0.0210346755234297\\
108	0.0130934020748433\\
109	0.00481163973031632\\
110	0.00439545298411641\\
111	0.0036221237220194\\
112	0.0128480255088321\\
113	0.00745634234015072\\
114	0.0119836111237456\\
115	0.0190755682585617\\
116	0.00782726133786085\\
117	0.005486010408105\\
118	0.0045120385024586\\
119	0.0116977353440754\\
120	0.000967381481897642\\
121	0.0096701617047328\\
122	0.0185671475969061\\
123	0.00739970866407445\\
124	0.00996563588684662\\
125	0.00326513413061127\\
126	0.00353994919579386\\
127	0.00789462663826661\\
128	0.00935164886884108\\
129	0.00248170172700021\\
130	0.00747646566536994\\
131	0.00482350535017239\\
132	0.00689234542913291\\
133	0.016429127912717\\
134	0.0176785663311892\\
135	0.0205621282695729\\
136	0.0340087397691534\\
137	0.00908985304787586\\
138	0.0179542763673452\\
139	0.00744333483980596\\
140	0.00663195249146936\\
141	0.0115057603414966\\
142	0.00658836958063455\\
143	0.0107304986169297\\
144	0.0207659807798602\\
145	0.0247233112749247\\
146	0.0160591151984612\\
147	0.0346860096704531\\
148	0.0105555666895574\\
149	0.00676998273982604\\
150	0.00772477587195546\\
151	0.00898035221061265\\
152	0.0115459380756185\\
153	0.00606734463036382\\
154	0.0139034066118457\\
155	0.0217040361214253\\
156	0.00256392985484912\\
157	0.00824418297839307\\
158	0.0125611671535732\\
159	0.0187881030103128\\
160	0.0287364923244218\\
161	0.0153935671527854\\
162	0.00419872359670769\\
163	0.00601997030234167\\
164	0.0186687651814832\\
165	0.0172737873968678\\
166	0.00985908261890519\\
167	0.0164013051596834\\
168	0.0185952066438697\\
169	0.0204348076522135\\
170	0.0327006635012215\\
171	0.00814733186704881\\
172	0.023138283175155\\
173	0.0226417932988393\\
174	0.00709733677190167\\
175	0.0214790883512136\\
176	0.0249529903921657\\
177	0.0328935625517454\\
178	0.0306625910508115\\
179	0.0196167396844427\\
180	0.025115649084653\\
181	0.0251441820672421\\
182	0.015302690221027\\
183	0.0374709936621251\\
184	0.0192557495489585\\
185	0.00786273180258586\\
186	0.00448615877204835\\
187	0.006028028397257\\
188	0.0125444642359219\\
189	0.00958418933986112\\
190	0.00447197788373253\\
191	0.00490841724377761\\
192	0.00223102382147745\\
193	0.00653799720946057\\
194	0.0254116271951176\\
195	0.0251749712350168\\
196	0.00977829132586072\\
197	0.00759319560235252\\
198	0.0146818246418264\\
199	0.0173524276940762\\
200	0.0119265512246748\\
201	0.0146240548290964\\
202	0.0144859588678351\\
203	0.00965425920392621\\
204	0.0071801466166488\\
205	0.0146661013172754\\
206	0.0203424981302285\\
207	0.011302583699456\\
208	0.0263680396739621\\
209	0.0118436742845083\\
210	0.0230329869182756\\
211	0.010111370329081\\
212	0.00664385255244738\\
213	0.013448142088049\\
214	0.0342526737803754\\
215	0.00386386733322473\\
216	0.0151870265116189\\
217	0.011837736270273\\
218	0.00973309064151179\\
219	0.0118312364299027\\
220	0.00312234228009266\\
221	0.011375417817379\\
222	0.0303191891527997\\
223	0.0292481631285076\\
224	0.0171284287917126\\
225	0.0156229773122624\\
226	0.015565792626861\\
227	0.015754046707399\\
228	0.0105884480160238\\
229	0.0197471675230158\\
230	0.0280346185937535\\
231	0.00395374039254735\\
232	0.00761034980999746\\
233	0.00695170687593295\\
234	0.0142436311124673\\
235	0.0224352408901981\\
236	0.0187972596930758\\
237	0.0217622212521188\\
238	0.00865299011868202\\
239	0.018436207349619\\
240	0.0150157121141948\\
241	0.0335385450298482\\
242	0.0071906142291627\\
243	0.0035150089182322\\
244	0.015048881079448\\
245	0.0208031061584962\\
246	0.0220509211802214\\
247	0.0356168099494571\\
248	0.00663916859976136\\
249	0.0167050831269878\\
250	0.0319026541734245\\
251	0.00432147555785543\\
252	0.0100003825074668\\
253	0.025684615737949\\
254	0.0217363381846897\\
255	0.0124074211499532\\
256	0.0227307552385191\\
257	0.0237364532845829\\
258	0.0321893242467166\\
259	0.0138353155534836\\
260	0.0104397635219138\\
261	0.0111778816522078\\
262	0.0156571635281942\\
263	0.0250334360741296\\
264	0.00445807952187069\\
265	0.00347192077886954\\
266	0.00407027372644998\\
267	0.0146701892014593\\
268	0.0176909113240352\\
269	0.00495909328600347\\
270	0.0145742475318325\\
271	0.0254985088560648\\
272	0.0142766249162962\\
273	0.0203761254486797\\
274	0.0118696000309833\\
275	0.0151836297713996\\
276	0.00569999267399107\\
277	0.0188215466087623\\
278	0.0118083520683486\\
279	0.0147069439538382\\
280	0.0268681855824319\\
281	0.0291288297641205\\
282	0.0280866329854153\\
283	0.0246873968091032\\
284	0.0129958832306855\\
285	0.0091850635935049\\
286	0.0146450720956333\\
287	0.0165410845697267\\
288	0.00393490333201806\\
289	0.00523995178631987\\
290	0.0193893156255967\\
291	0.011997909234829\\
292	0.0233272114039025\\
293	0.00835126413086992\\
294	0.0121712453717793\\
295	0.00905235739521109\\
296	0.00572124024546752\\
297	0.00903032233534513\\
298	0.00917696199678766\\
299	0.020588485622535\\
300	0.0113180688375522\\
301	0.0148702679204426\\
302	0.013783008022029\\
303	0.0161915227479643\\
304	0.0129090073025393\\
305	0.0156510135315299\\
306	0.0319652483082732\\
307	0.0347150679644247\\
308	0.00838547511976638\\
309	0.00126445598267629\\
310	0.0100865513846116\\
311	0.0269950081703006\\
312	0.00781778867695715\\
313	0.00593051171752927\\
314	0.0223618947637619\\
315	0.0139532405231524\\
316	0.025764173369215\\
317	0.0152198617043497\\
318	0.0313933812220277\\
319	0.0180741243049255\\
320	0.00699076516817912\\
321	0.0123519969491507\\
322	0.0092551248899014\\
323	0.00585689427944997\\
324	0.00171191911233125\\
325	0.0087449689681268\\
326	0.0279997794051949\\
327	0.00994051366936228\\
328	0.00785240766237447\\
329	0.0155306424096406\\
330	0.00629878062402676\\
331	0.0183092386673868\\
332	0.0191226243980828\\
333	0.00415351206758815\\
334	0.00648143384198169\\
335	0.00436327418013144\\
336	0.0106432379209171\\
337	0.0148857791634399\\
338	0.00878010492983112\\
339	0.0045844490576783\\
340	0.00667880728934468\\
341	0.0241290356321358\\
342	0.0137100824540901\\
343	0.0115508486440649\\
344	0.0124722740572417\\
345	0.00963946537604876\\
346	0.0180630060714309\\
347	0.0120929626406733\\
348	0.0216086135655748\\
349	0.00328572726104803\\
350	0.00251332178965273\\
351	0.00687923966071946\\
352	0.0106816960198353\\
353	0.0149791453536575\\
354	0.0226284979575547\\
355	0.0132524629119637\\
356	0.00822167099767264\\
357	0.0095229342197019\\
358	0.0194902350806252\\
359	0.00584439956112229\\
360	0.00481211459803107\\
361	0.0142881526007191\\
362	0.0198987326599965\\
363	0.00667594505961998\\
364	0.00866560323824014\\
365	0.00420458861697391\\
366	0.00657949983291268\\
367	0.00654323738974975\\
368	0.0175076628973759\\
369	0.00917605551489873\\
370	0.00609756628957251\\
371	0.000891687286786995\\
372	0.00496409234947837\\
373	0.00700036358995833\\
374	0.0162531290466667\\
375	0.0116735402376545\\
376	0.0193979209183897\\
377	0.00984120556345855\\
378	0.00867631871116953\\
379	0.024925708242905\\
380	0.00571955838166095\\
381	0.00731590019766836\\
382	0.00976183505497939\\
383	0.00584804431153599\\
384	0.0147018944263754\\
385	0.030531366101411\\
386	0.00337189552995048\\
387	0.0105995273884793\\
388	0.0241362753281198\\
389	0.00878889820605682\\
390	0.0147673389642855\\
391	0.00901719806055451\\
392	0.0179281255056133\\
393	0.00658647663323074\\
394	0.0217307885609067\\
395	0.00417683852015966\\
396	0.00745415441022943\\
397	0.00352550438723121\\
398	0.0104298042635958\\
399	0.0106347824360717\\
400	0.030793155638863\\
401	0.0107940118430401\\
402	0.0276318741703984\\
403	0.0193965968438428\\
404	0.0366037402686448\\
405	0.0240799198643625\\
406	0.0307344529199035\\
407	0.0154534505972324\\
408	0.0123887959173848\\
409	0.0239655806848748\\
410	0.00960630554813301\\
411	0.00417675438098893\\
412	0.0172388661552894\\
413	0.00817837346441579\\
414	0.0146166113292924\\
415	0.0195350168591773\\
416	0.0144355264231839\\
417	0.0113005820041828\\
418	0.0147844399716585\\
419	0.0183864879583811\\
420	0.0349681562190359\\
421	0.0169110370176771\\
422	0.0323928184451788\\
423	0.00495861845320015\\
424	0.0117066759566763\\
425	0.0185703015935796\\
426	0.0284643382885057\\
427	0.0336109922494627\\
428	0.00893252720227752\\
429	0.0232846984833082\\
430	0.0427015498240756\\
431	0.0279457316801551\\
432	0.00968218327750512\\
433	0.00403443180644299\\
434	0.00992668642422586\\
435	0.00912582080467464\\
436	0.011244840869497\\
437	0.00475221074420636\\
438	0.00468269282165832\\
439	0.00683078782802408\\
440	0.0188086991935744\\
441	0.00549771883841296\\
442	0.00595272836628647\\
443	0.00939108828298943\\
444	0.00889752064581465\\
445	0.00823595719063209\\
446	0.00699862245867289\\
447	0.0177460634822881\\
448	0.0185488748793873\\
449	0.0201567263036725\\
450	0.0130394077738619\\
451	0.019270058439047\\
452	0.0152578460395337\\
453	0.0234012231368602\\
454	0.0290668564866959\\
455	0.036015405015819\\
456	0.0245415628501831\\
457	0.0219056987654297\\
458	0.0133766351229828\\
459	0.0150324591252793\\
460	0.0149743475444344\\
461	0.00180061167043146\\
462	0.0074087920564174\\
463	0.0159574870494657\\
464	0.0194161466668215\\
465	0.0167714870946037\\
466	0.0142680633390848\\
467	0.0158431386391006\\
468	0.0215849181146529\\
469	0.00509821216917096\\
470	0.0100727171172982\\
471	0.0170195357696531\\
472	0.00896802168690851\\
473	0.00816743785189556\\
474	0.013554902389038\\
475	0.0151432058076675\\
476	0.01965024330085\\
477	0.0410491957947062\\
478	0.0298053368169266\\
479	0.00524848885541054\\
480	0.0129820557052194\\
481	0.00647199761068221\\
482	0.00659231950334343\\
483	0.0114851363758988\\
484	0.0163517150007955\\
485	0.0185029942944841\\
486	0.025233682220386\\
487	0.0205721843435692\\
488	0.0145904000195556\\
489	0.029959969145429\\
490	0.0164248087260948\\
491	0.00508840148679999\\
492	0.0130791118178544\\
493	0.00339223526418517\\
494	0.0103132612675105\\
495	0.0101683990543663\\
496	0.0143416000284586\\
497	0.00641927848492422\\
498	0.00157356144848825\\
499	0.00832288538052732\\
500	0.0198742735457815\\
501	0.0425049183556683\\
502	0.0285810131578712\\
503	0.0286850073930766\\
504	0.00955690148862332\\
505	0.0228625521401579\\
506	0.00443106265553107\\
507	0.0136701282157385\\
508	0.0164744623942567\\
509	0.0240496701098951\\
510	0.0042006009817312\\
511	0.00902660983822977\\
512	0.0169848211333351\\
513	0.0303197145698474\\
514	0.0200520493344471\\
515	0.00469863513567496\\
516	0.0129889781993705\\
517	0.0290971138692747\\
518	0.0268724114895793\\
519	0.0386318830136971\\
520	0.0342300235663877\\
521	0.0408536792366201\\
522	0.0260089005801402\\
523	0.012756658838541\\
524	0.0160810982793722\\
525	0.00950524422276625\\
526	0.0121800025407723\\
527	0.0286677843105475\\
528	0.0140700324611713\\
529	0.0159319184943918\\
530	0.0133452541089788\\
531	0.0188381854549044\\
532	0.0284518529234886\\
533	0.0297041323451301\\
534	0.0442578546500406\\
535	0.0311323569946556\\
536	0.0274640306746935\\
537	0.0362341803266723\\
538	0.0142093778157768\\
539	0.0222621473152768\\
540	0.0352237937866482\\
541	0.0342384707010913\\
542	0.022954382947296\\
543	0.0287111496098847\\
544	0.018228404557318\\
545	0.00764272378431806\\
546	0.00141210661224571\\
547	0.0126624233112642\\
548	0.0042557382023255\\
549	0.0121566624543351\\
550	0.0120159317977503\\
551	0.00790708980710859\\
552	0.0232885021669289\\
553	0.0157465236940339\\
554	0.0073616496685795\\
555	0.0258621815451283\\
556	0.0115781126717926\\
557	0.0162524001972474\\
558	0.0161099920191811\\
559	0.00669496067072649\\
560	0.0153866921425412\\
561	0.0197751151446083\\
562	0.00838287662032623\\
563	0.00940959594445372\\
564	0.00470904034412728\\
565	0.0102860127599836\\
566	0.0122627249102299\\
567	0.00823844421660759\\
568	0.00580511557963772\\
569	0.017467160223495\\
570	0.033396573845475\\
571	0.00469302001547446\\
572	0.0160249774857253\\
573	0.0215321457835492\\
574	0.0180732795506963\\
575	0.0174415995173314\\
576	0.0224259905183447\\
577	0.00490933270551838\\
578	0.00318859658953724\\
579	0.0147820370511707\\
580	0.0292818581276783\\
581	0.00527803325560273\\
582	0.0141714864456852\\
583	0.00599043595770744\\
584	0.0204151443577835\\
585	0.0127593154432158\\
586	0.0241008361810478\\
587	0.00508430386567278\\
588	0.0141334462788185\\
589	0.01607472075446\\
590	0.00370333128458534\\
591	0.0146567573858212\\
592	0.0330443993112148\\
593	0.0124458402170518\\
594	0.00958392455705729\\
595	0.0290558142348888\\
596	0.0236802176698017\\
597	0.021175086112059\\
598	0.00806532584693422\\
599	0.0224037544415384\\
600	0.0219367432189646\\
601	0.0109725350954099\\
602	0.00793303420784416\\
603	0.00728509340480312\\
604	0.0116715403625242\\
605	0.0207047870637345\\
606	0.00820834142058444\\
607	0.0128079711557197\\
608	0.0135049701458326\\
609	0.0204620178384233\\
610	0.0187298129112793\\
611	0.0151812204665434\\
612	0.0303472879674271\\
613	0.00893608605396951\\
614	0.0182523859735454\\
615	0.00804234484017108\\
616	0.0223988422832262\\
617	0.0272762879316719\\
618	0.0310527745288677\\
619	0.0282177252457293\\
620	0.0148273883985955\\
621	0.0168886448977465\\
622	0.025552905327738\\
623	0.0241191845805644\\
624	0.0192101046773931\\
625	0.00692990603406696\\
626	0.023566872242307\\
627	0.00730281051313071\\
628	0.00749721084344287\\
629	0.0149904655186804\\
630	0.00910539999351732\\
631	0.0234895177083177\\
632	0.0178475069023304\\
633	0.0213586769261762\\
634	0.0209357405207617\\
635	0.0267944118745016\\
636	0.00528494780950988\\
637	0.0139975545234566\\
638	0.0070053511221098\\
639	0.0167767651551623\\
640	0.0122286227081094\\
641	0.0382188561313966\\
642	0.0127267715705673\\
643	0.0127860976970701\\
644	0.0159255557114981\\
645	0.00528500153268144\\
646	0.00443450082625622\\
647	0.0157506116474246\\
648	0.00813097240291682\\
649	0.0259388193597844\\
650	0.0255206067697949\\
651	0.0283210866943112\\
652	0.0204267805484466\\
653	0.024933592556749\\
654	0.02451410216736\\
655	0.0202906677479247\\
656	0.0201643366763898\\
657	0.0109045241457775\\
658	0.00655925922044684\\
659	0.0265849704273219\\
660	0.0164928491338983\\
661	0.00830901496490858\\
662	0.00840262901843603\\
663	0.00950572258873076\\
664	0.0057534952116788\\
665	0.000843923541497733\\
666	0.00343546000920106\\
667	0.00726061478973315\\
668	0.0132057451205107\\
669	0.0346872079256848\\
670	0.00449949972481732\\
671	0.0118966298670361\\
672	0.0250008042673683\\
673	0.0124207529726553\\
674	0.0280092227904719\\
675	0.0142232174096592\\
676	0.0100720037996929\\
677	0.0297742988565581\\
678	0.034185459996864\\
679	0.00726186507500762\\
680	0.00695355416246384\\
681	0.00295790854437251\\
682	0.00634753502368731\\
683	0.0089758932477849\\
684	0.0334429725890361\\
685	0.0070974136175495\\
686	0.00941610504690358\\
687	0.00967150600564436\\
688	0.00837127549102375\\
689	0.0201631332374994\\
690	0.0122487148060846\\
691	0.00256995277454378\\
692	0.00572140333246335\\
693	0.00940716334586259\\
694	0.00121256557664163\\
695	0.0107330534115919\\
696	0.0182069521717888\\
697	0.0159845396265636\\
698	0.0163035471045912\\
699	0.0262514746890345\\
700	0.00640462777951578\\
701	0.00868654116742138\\
702	0.010193903861596\\
703	0.00516082098018938\\
704	0.0102286749376278\\
705	0.0244371650039417\\
706	0.0197031530662104\\
707	0.0171277360741709\\
708	0.0108838501640682\\
709	0.00884138867687929\\
710	0.0113633240504042\\
711	0.00445744000349872\\
712	0.00985785926707293\\
713	0.00929740901423054\\
714	0.00894772133764657\\
715	0.0223841193288269\\
716	0.00984150105906175\\
717	0.00498813509155175\\
718	0.000696489148694142\\
719	0.00816746092170524\\
720	0.0255945302164724\\
721	0.014848530392073\\
722	0.0278019972421048\\
723	0.0167899436500993\\
724	0.00517640493759485\\
725	0.0167466337796897\\
726	0.0127383283887761\\
727	0.00998552473293135\\
728	0.00803502248150116\\
729	0.0184322383494879\\
730	0.0191035291062169\\
731	0.00885400956972295\\
732	0.00557054175479876\\
733	0.0117733138718034\\
734	0.0187247499198401\\
735	0.0129413873085432\\
736	0.0168924059416914\\
737	0.0303685008078511\\
738	0.00240442683291212\\
739	0.00979315083284697\\
740	0.00299655940807234\\
741	0.00495165777119436\\
742	0.00614283940103917\\
743	0.00244297116076397\\
744	0.00707109670906459\\
745	0.0265456749736641\\
746	0.00889984863488838\\
747	0.00921611414416935\\
748	0.0200655201453956\\
749	0.0226686041263556\\
750	0.0188162861028524\\
751	0.0209112071125864\\
752	0.00501086748112834\\
753	0.0094304207948216\\
754	0.0184577147397363\\
755	0.021127289783001\\
756	0.0203124598752076\\
757	0.0130373693020652\\
758	0.00489462350746113\\
759	0.0149712853384725\\
760	0.0218241682968939\\
761	0.0057964027844875\\
762	0.00852286513550801\\
763	0.0110543379873653\\
764	0.0119395444239177\\
765	0.00968073236496717\\
766	0.0123361656891056\\
767	0.0286102118620268\\
768	0.0187874146026324\\
769	0.0323054075926801\\
770	0.0209614551791297\\
771	0.0145728149568121\\
772	0.0144101877943658\\
773	0.0273538317602282\\
774	0.0427843020620099\\
775	0.0104925713961926\\
776	0.0224493392096369\\
777	0.00720623306399817\\
778	0.00535771018381159\\
779	0.00205645884684259\\
780	0.00710376786834665\\
781	0.013924711329179\\
782	0.00640328474747936\\
783	0.010964218588914\\
784	0.0295018364969006\\
785	0.0247897295301584\\
786	0.0178160177243996\\
787	0.0151597606224546\\
788	0.00895872805809111\\
789	0.00935716344851146\\
790	0.0228033325537457\\
791	0.00807703325809748\\
792	0.0084982507871537\\
793	0.0174995232929852\\
794	0.018747680384994\\
795	0.011804553497062\\
796	0.00977997489323683\\
797	0.023332098497488\\
798	0.0137147497965036\\
799	0.0201669564772901\\
800	0.00990095257447531\\
801	0.00420457338718038\\
802	0.0123938070174913\\
803	0.0204042129520813\\
804	0.00856874951143155\\
805	0.0214827161648808\\
806	0.0319060577006901\\
807	0.032978148487652\\
808	0.0437148887339274\\
809	0.0119613889426345\\
810	0.0223905501666384\\
811	0.0123472945346782\\
812	0.0231003897394244\\
813	0.0271313549717539\\
814	0.0129195184610589\\
815	0.0227956621244688\\
816	0.0185232055974473\\
817	0.0263817354374466\\
818	0.0254569434274626\\
819	0.0150990456120388\\
820	0.0183540524565483\\
821	0.0372541509631215\\
822	0.00313112780401747\\
823	0.00532705799384784\\
824	0.0105229082804578\\
825	0.0107346463249353\\
826	0.0135712948773087\\
827	0.0243691973422548\\
828	0.00390400059199182\\
829	0.0123931652355778\\
830	0.0154201558133667\\
831	0.0295276860694326\\
832	0.00021163267817572\\
833	0.00521152557568336\\
834	0.0141159953157933\\
835	0.0206523912756531\\
836	0.00799981952558728\\
837	0.0155715258450304\\
838	0.0265597168506714\\
839	0.00639227894605376\\
840	0.0127611196734904\\
841	0.0211491050992634\\
842	0.00801609851356049\\
843	0.0133723921060243\\
844	0.0230103648929623\\
845	0.0115022296783023\\
846	0.0210310368633656\\
847	0.00349596109277455\\
848	0.0175350828804873\\
849	0.0191225239973051\\
850	0.0160198728164888\\
851	0.0243183634721174\\
852	0.0132819292786874\\
853	0.0307384919632643\\
854	0.0111276801571386\\
855	0.0091526004915645\\
856	0.00371864858609092\\
857	0.0181177374206737\\
858	0.0137738472010654\\
859	0.00652149755698839\\
860	0.0212405311755981\\
861	0.0365087809986916\\
862	0.000237942923542365\\
863	0.00217096809262783\\
864	0.00551778351367751\\
865	0.0135813908224443\\
866	0.0162978511740626\\
867	0.00513836861541252\\
868	0.00704499053184895\\
869	0.00794175114752264\\
870	0.0154655917987521\\
871	0.0216923963152111\\
872	0.0135495181470968\\
873	0.0253003221381594\\
874	0.013217963541238\\
875	0.0343842096395904\\
876	0.0129542194081647\\
877	0.0160093507919299\\
878	0.033661437142942\\
879	0.0164868271135437\\
880	0.0114710898825063\\
881	0.0141694619557012\\
882	0.0126985654520526\\
883	0.0168265075315417\\
884	0.00989080344945829\\
885	0.00997703546971178\\
886	0.00456588664628613\\
887	0.00935907808100927\\
888	0.0131802581647737\\
889	0.0322321684842253\\
890	0.00369242957020731\\
891	0.0109011122489049\\
892	0.0277307300800585\\
893	0.0243455601611797\\
894	0.0088031201789114\\
895	0.00622413283289666\\
896	0.0133007147742743\\
897	0.0140466990587603\\
898	0.0143624306489125\\
899	0.0120536472900568\\
900	0.00963056116910417\\
901	0.0238247594133581\\
902	0.0115048369566942\\
903	0.0130539096663589\\
904	0.0201249526763783\\
905	0.0305104826896075\\
906	0.0314161070957139\\
907	0.0238914134490511\\
908	0.0331919297084167\\
909	0.0092163504582997\\
910	0.00250488269307281\\
911	0.0108507902197272\\
912	0.016627932720488\\
913	0.00616990214255482\\
914	0.0155655136670514\\
915	0.0144125559104265\\
916	0.0269324814977398\\
917	0.0126100277889724\\
918	0.0127225061896744\\
919	0.00693461508761223\\
920	0.00977344989058731\\
921	0.021843708453577\\
922	0.0140688165697083\\
923	0.0169743604351349\\
924	0.0124103577142361\\
925	0.00978558568118014\\
926	0.0240687169684042\\
927	0.0158397675057175\\
928	0.0152752483242977\\
929	0.00928444997263137\\
930	0.0272320686177098\\
931	0.0140827642384402\\
932	0.010596236146598\\
933	0.0118736038074078\\
934	0.00235029513671009\\
935	0.0122407182673211\\
936	0.012124479403498\\
937	0.0282785100658504\\
938	0.0199302392671597\\
939	0.0307328492211092\\
940	0.018700030311781\\
941	0.0185608582342822\\
942	0.00445669791173811\\
943	0.0145213458945684\\
944	0.00795666521858754\\
945	0.00207359187389919\\
946	0.0103180500232385\\
947	0.0257789064508319\\
948	0.0142673552323682\\
949	0.00684165138932393\\
950	0.0264124534290667\\
951	0.039534935834355\\
952	0.00690628042866436\\
953	0.00419226061881482\\
954	0.00636488148779043\\
955	0.0134507077492035\\
956	0.0277888108514327\\
957	0.0144031944915153\\
958	0.0159831325347895\\
959	0.00532551074403709\\
960	0.0209056501168179\\
961	0.0170615263633739\\
962	0.0313661651485147\\
963	0.0211073098088595\\
964	0.0218591303900916\\
965	0.0195091786123353\\
966	0.0250988587165224\\
967	0.0273420833771804\\
968	0.019135734360957\\
969	0.0346047864040306\\
970	0.0380970722354299\\
971	0.0301009733009018\\
972	0.0209581825021111\\
973	0.0244487907393223\\
974	0.0276670660711244\\
975	0.0241746195837121\\
976	0.00614580798068728\\
977	0.0129535165560774\\
978	0.0137581396730424\\
979	0.0222873842397109\\
980	0.00921751873348434\\
981	0.0137125053218056\\
982	0.0294377410922896\\
983	0.0025622293670981\\
984	0.0082361739930528\\
985	0.0262544656284054\\
986	0.0193781064971365\\
987	0.0328990032368735\\
988	0.0223086952538019\\
989	0.0131996001704055\\
990	0.0158309750345717\\
991	0.0133323772110726\\
992	0.0326707950132389\\
993	0.014732171654375\\
994	0.00666532395705426\\
995	0.0149314803364687\\
996	0.0380698511391217\\
997	0.011856904863091\\
998	0.00670379766704614\\
999	0.0160703067821045\\
1000	0.0146895908013051\\
1001	0.0180134697284153\\
1002	0.0180998282810224\\
1003	0.00338759163867703\\
1004	0.0120772580133073\\
1005	0.0066826467507279\\
1006	0.0131410729062114\\
1007	0.0226669321765478\\
1008	0.00493161962189223\\
1009	0.0119196805217271\\
1010	0.0202633603299394\\
1011	0.033336294218681\\
1012	0.0118965921729674\\
1013	0.0256468826474519\\
1014	0.0117249413893732\\
1015	0.0161751874491052\\
1016	0.0229655350643274\\
1017	0.0167436051061244\\
1018	0.00366151117431825\\
1019	0.00794651857879042\\
1020	0.00533168045136687\\
1021	0.0149848669799735\\
1022	0.00406368710540862\\
1023	0.00816604755453843\\
1024	0.0152526497311804\\
1025	0.0168816843070567\\
1026	0.0167416880214638\\
1027	0.0151756458631099\\
1028	0.0238349377988808\\
1029	0.012006857879128\\
1030	0.0117912452157851\\
1031	0.0261131954563978\\
1032	0.025094899418333\\
1033	0.00582207514826458\\
1034	0.00630321296080341\\
1035	0.00317207429631204\\
1036	0.00479280676044401\\
1037	0.0061647839651877\\
1038	0.00906069511983269\\
1039	0.0132908736755721\\
1040	0.00601178665040752\\
1041	0.0143621684603012\\
1042	0.0262141867139134\\
1043	0.0176972347625\\
1044	0.0131331003137067\\
1045	0.0207772875544862\\
1046	0.00906798672214396\\
1047	0.0108203167500348\\
1048	0.012002239346784\\
1049	0.00983741578537375\\
1050	0.0178424655930344\\
1051	0.0240620772855382\\
1052	0.0122774297845461\\
1053	0.0173455355813798\\
1054	0.00620778556877605\\
1055	0.00751339710819231\\
1056	0.0121238868696716\\
1057	0.0127383059744884\\
1058	0.0114359995781301\\
1059	0.0145074474303182\\
1060	0.0301993412285352\\
1061	0.00957544206789643\\
1062	0.016200720696722\\
1063	0.0129050082915147\\
1064	0.00940868913318716\\
1065	0.0147317562939779\\
1066	0.0166036192408168\\
1067	0.0128221926600723\\
1068	0.00458080519359703\\
1069	0.00647413250061698\\
1070	0.00979114923653886\\
1071	0.00769713362005722\\
1072	0.0133518978735526\\
1073	0.00544211967949719\\
1074	0.0125234980756843\\
1075	0.00846109170127306\\
1076	0.00181467455538712\\
1077	0.0126459074331311\\
1078	0.0197238367699291\\
1079	0.0201464995832112\\
1080	0.0123358442991533\\
1081	0.00903967373361401\\
1082	0.00990265311346448\\
1083	0.0111065143321182\\
1084	0.0089514608908974\\
1085	0.0175459536383243\\
1086	0.00819673309999966\\
1087	0.0147635508158548\\
1088	0.0204647797539745\\
1089	0.00781785177516368\\
1090	0.00895617105030057\\
1091	0.00810556146700049\\
1092	0.00601668346538633\\
1093	0.00447967405604902\\
1094	0.00561208534550688\\
1095	0.0104649490761767\\
1096	0.0159957850312475\\
1097	0.0131868206648011\\
1098	0.0080714006919581\\
1099	0.0150931495950607\\
1100	0.0078224142717687\\
1101	0.00854429531887379\\
1102	0.00446501217775552\\
1103	0.00294210765569757\\
1104	0.00696772746896531\\
1105	0.00511720572925128\\
1106	0.0056386615117642\\
1107	0.00167637185983925\\
1108	0.00165200738508826\\
1109	0.00178490114449246\\
1110	0.0135333935906612\\
1111	0.0026493127723836\\
1112	0.0114506220097784\\
1113	0.00819018060949145\\
1114	0.00256125300908208\\
1115	0.0122964343041595\\
1116	0.00932930386165761\\
1117	0.0086936561070067\\
1118	0.00108764236043244\\
1119	0.00842177165568606\\
1120	0.0205842319379353\\
1121	0.0126037407049676\\
1122	0.00279703808623018\\
1123	0.0105278364980238\\
1124	0.012854217950684\\
1125	0.00738005906938818\\
1126	0.00659905531265101\\
1127	0.0132130450486328\\
1128	0.0149118405787294\\
1129	0.00802271828925922\\
1130	0.0104907970254278\\
1131	0.0109712495649944\\
1132	0.00571147780468218\\
1133	0.00787010396191757\\
1134	0.00220149345607517\\
1135	0.0108934799733305\\
1136	0.0147854189980808\\
1137	0.00322614452488919\\
1138	0.00525662369227007\\
1139	0.00401756353084239\\
1140	0.00416895978078663\\
1141	0.00306506268639578\\
1142	0.00927367010728182\\
1143	0.0102211929589328\\
1144	0.0148599439956139\\
1145	0.00537772441910377\\
1146	0.0111735584923304\\
1147	0.015490394653944\\
1148	0.0117923965875988\\
1149	0.0105597425569524\\
1150	0.0110886180446307\\
1151	0.00425110159013575\\
1152	0.0104462918206475\\
1153	0.0113152030068004\\
1154	0.014584471480158\\
1155	0.0144176121298897\\
1156	0.00346543099651598\\
1157	0.0147022224870673\\
1158	0.0282470681243776\\
1159	0.0278314587989058\\
1160	0.0204850055173281\\
1161	0.02486006918307\\
1162	0.0151953008987363\\
1163	0.00920368642968368\\
1164	0.00644162943661147\\
1165	0.0117111097110597\\
1166	0.0066629540603483\\
1167	0.00180379155695954\\
1168	0.00557352516339203\\
1169	0.0100424551267751\\
1170	0.00655889307965229\\
1171	0.00492050130086119\\
1172	0.0151865007285709\\
1173	0.0239776517190781\\
1174	0.023129116041502\\
1175	0.00886836135470822\\
1176	0.0108852496129084\\
1177	0.00789571164329444\\
1178	0.00886977538817219\\
1179	0.0130825047665623\\
1180	0.0123341612888197\\
1181	0.00623588753985912\\
1182	0.0117045585092326\\
1183	0.018802116722882\\
1184	0.0254338008696142\\
1185	0.0357125083951002\\
1186	0.023059471554993\\
1187	0.0277329225867921\\
1188	0.0062181600535311\\
1189	0.00535581477416905\\
1190	0.0117889371534296\\
1191	0.0221180098321315\\
1192	0.00939510165774755\\
1193	0.0146836013693823\\
1194	0.0112497857095491\\
1195	0.00274674502912747\\
1196	0.00865382366479207\\
1197	0.00539247363127838\\
1198	0.00521593707285473\\
1199	0.00365312939585949\\
1200	0.00838535208882795\\
1201	0.0104793971327988\\
1202	0.0133782656071496\\
1203	0.00540308595651943\\
1204	0.0114909650029656\\
1205	0.00872939989850086\\
1206	0.0101676102630503\\
1207	0.0142390561743072\\
1208	0.0220336633786328\\
1209	0.00940638242711647\\
1210	0.0068844771122557\\
1211	0.0185402312814612\\
1212	0.00909941104354435\\
1213	0.00452842016986238\\
1214	0.0143698014406449\\
1215	0.015431054196351\\
1216	0.0148581776113115\\
1217	0.0204258947842678\\
1218	0.0193341521740953\\
1219	0.00451880861136795\\
1220	0.0124788409312319\\
1221	0.0186801186240872\\
1222	0.0138076359902833\\
1223	0.02527577714622\\
1224	0.0178472504965524\\
1225	0.0159568284002513\\
1226	0.0103014608801199\\
1227	0.0121606151841414\\
1228	0.011624557080622\\
1229	0.0087510977148894\\
1230	0.0184979769073254\\
1231	0.0150485166246938\\
1232	0.00673947193119191\\
1233	0.0043109344116019\\
1234	0.00860016265841406\\
1235	0.0084921237191558\\
1236	0.0074938766173777\\
1237	0.00561078572503568\\
1238	0.00850632572361707\\
1239	0.00799289732292615\\
1240	0.0117524769805356\\
1241	0.0112319581473286\\
1242	0.0182195732381195\\
1243	0.0175266142472227\\
1244	0.00447873996100076\\
1245	0.00660715006410109\\
1246	0.00416672161613117\\
1247	0.00443596241481922\\
1248	0.0136361197496829\\
1249	0.00686267935950441\\
1250	0.00319082244380204\\
1251	0.00994327820555251\\
1252	0.0125012076743267\\
1253	0.0095186329186377\\
1254	0.00961974091262099\\
1255	0.0131941967210863\\
1256	0.0200430157950814\\
1257	0.0224501311390467\\
1258	0.0267199235664519\\
1259	0.0325840898647585\\
1260	0.0170077891736477\\
1261	0.020861138302028\\
1262	0.0272595606263184\\
1263	0.0337166954811061\\
1264	0.0319362057335974\\
1265	0.00997599450496789\\
1266	0.00262242159752573\\
1267	0.00659308929543963\\
1268	0.00785291639578055\\
1269	0.00759042411722589\\
1270	0.00872213367077339\\
1271	0.010356782610634\\
1272	0.0119186782346133\\
1273	0.00450643434088338\\
1274	0.0135692136836388\\
1275	0.0010362583640536\\
1276	0.0138024061307648\\
1277	0.00910136671256752\\
1278	0.00206990298450597\\
1279	0.0124072077131947\\
1280	0.0104539221286762\\
1281	0.00155781318768293\\
1282	0.00825524035822739\\
1283	0.00954696606761176\\
1284	0.0140034075848848\\
1285	0.0169141461192622\\
1286	0.0251832817113485\\
1287	0.0274342541295047\\
1288	0.0268771022020853\\
1289	0.0319787935477607\\
1290	0.0105470662156705\\
1291	0.0110237730017907\\
1292	0.00524613764592799\\
1293	0.0115182494621599\\
1294	0.0111519207033298\\
1295	0.0134407672694547\\
1296	0.0143197537079529\\
1297	0.0155328324352104\\
1298	0.0115770986352691\\
1299	0.00338479782866592\\
1300	0.0113569313992653\\
1301	0.00845007238945269\\
1302	0.00924797444213832\\
1303	0.00306154134649556\\
1304	0.0130060914810692\\
1305	0.0204854333263527\\
1306	0.0230037398814342\\
1307	0.0288736989033634\\
1308	0.0167521452885371\\
1309	0.0122437377683689\\
1310	0.0120728006341944\\
1311	0.0103834606875055\\
1312	0.00810125607538213\\
1313	0.00262384904808534\\
1314	0.00843600751658866\\
1315	0.0101575217623359\\
1316	0.00464733548235859\\
1317	0.00233254244223568\\
1318	0.0100549921131204\\
1319	0.00886034666804681\\
1320	0.0042488486547163\\
1321	0.00549496217888549\\
1322	0.00766757130300336\\
1323	0.00803112612005951\\
1324	0.00265784112480105\\
1325	0.00893862766876259\\
1326	0.0105345768711377\\
1327	0.0148538578100858\\
1328	0.0169157293224842\\
1329	0.0238277577464388\\
1330	0.00633122768201541\\
1331	0.00650289756029303\\
1332	0.00763442778190695\\
1333	0.00926734023420492\\
1334	0.00599691152995151\\
1335	0.010558382004227\\
1336	0.0178681752930164\\
1337	0.00754273997733853\\
1338	0.003090331625621\\
1339	0.00960348327859266\\
1340	0.0122189322120636\\
1341	0.00460342926258232\\
1342	0.00703280312048392\\
1343	0.00063797658111779\\
1344	0.00348204965757253\\
1345	0.00626059977869402\\
1346	0.011971383598451\\
1347	0.0114234488636008\\
1348	0.0179484554613627\\
1349	0.0229206348743548\\
1350	0.0167757995769839\\
1351	0.00687732219909213\\
1352	0.0201572317847827\\
1353	0.0241695479099577\\
1354	0.0124518014677179\\
1355	0.0141088992007606\\
1356	0.0116385476165391\\
1357	0.0158193019741139\\
1358	0.0121759100768462\\
1359	0.017238062722895\\
1360	0.0107081808292856\\
1361	0.0152211461567019\\
1362	0.0128347180526977\\
1363	0.0187953118454443\\
1364	0.0293648641012485\\
1365	0.0154024775987582\\
1366	0.00995457761999832\\
1367	0.00687866070537146\\
1368	0.00445254432553191\\
1369	0.0103553401228412\\
1370	0.0205454285530518\\
1371	0.0300211229851948\\
1372	0.0290452014576125\\
1373	0.0145396608592001\\
1374	0.0151453512395083\\
1375	0.0153265876647583\\
1376	0.0162151511489433\\
1377	0.0251836849997167\\
1378	0.0237446884123641\\
1379	0.00802191399568731\\
1380	0.0092728700625727\\
1381	0.0116670138531672\\
1382	0.0134891278177889\\
1383	0.0076029372385967\\
1384	0.00752777007433516\\
1385	0.00404908870847331\\
1386	0.00367293607631823\\
1387	0.0133514681810054\\
1388	0.0164166290854843\\
1389	0.0251777866643492\\
1390	0.0263188008887997\\
1391	0.0379182314143154\\
1392	0.0075491292466108\\
1393	0.00814472312515672\\
1394	0.00554215213256471\\
1395	0.00492233029553243\\
1396	0.00728776068664781\\
1397	0.0137574124629413\\
1398	0.0157869856348506\\
1399	0.0150399567496117\\
1400	0.0307717335012331\\
1401	0.0365820406044022\\
1402	0.040497867064862\\
1403	0.0223573766850913\\
1404	0.0142331904328606\\
1405	0.00989276727149694\\
1406	0.00538897692315017\\
1407	0.0135166510573694\\
1408	0.0221014435809701\\
1409	0.016620805133408\\
1410	0.0093035853125379\\
1411	0.0135975459885926\\
1412	0.0124643515370493\\
1413	0.0153548777169127\\
1414	0.0236360964718334\\
1415	0.00383966304930849\\
1416	0.00404907061307625\\
1417	0.00259843429186638\\
1418	0.0134731524878317\\
1419	0.0294785137434662\\
1420	0.0334309691959329\\
1421	0.0160523699565779\\
1422	0.0146759923439729\\
1423	0.0056015277657002\\
1424	0.00870943354832597\\
1425	0.00500180867697193\\
1426	0.00919412468721225\\
1427	0.0186601026529946\\
1428	0.0118580044841881\\
1429	0.00987106697406693\\
1430	0.0025160385899066\\
1431	0.0048415435431686\\
1432	0.0103863220779883\\
1433	0.00807265618280016\\
1434	0.0146178294024875\\
1435	0.007828029303664\\
1436	0.00784524691255811\\
1437	0.00341036923410898\\
1438	0.00198681744717083\\
1439	0.0131907178377533\\
1440	0.0164110888110009\\
1441	0.0206685838170711\\
1442	0.018101124418673\\
1443	0.0109533216923107\\
1444	0.0119796789687651\\
1445	0.012299499251994\\
1446	0.00923783391185224\\
1447	0.0176995574231401\\
1448	0.0177420867436405\\
1449	0.021164109416589\\
1450	0.0227881543459088\\
1451	0.0135056000314921\\
1452	0.0191640053737033\\
1453	0.0053358811176314\\
1454	0.00349276959771045\\
1455	0.00772465952604344\\
1456	0.0183414129999246\\
1457	0.00244782522889691\\
1458	0.00253020488418379\\
1459	0.00966673495417609\\
1460	0.00788191343600159\\
1461	0.0123070869520532\\
1462	0.00553009219593707\\
1463	0.0104272241224837\\
1464	0.00685040184407335\\
1465	0.0172040981798615\\
1466	0.0186757277702584\\
1467	0.0102478193895066\\
1468	0.0109431473262375\\
1469	0.018434444866254\\
1470	0.00838231337784404\\
1471	0.0114359708583117\\
1472	0.0124739309851462\\
1473	0.00268417392053837\\
1474	0.00171837659842324\\
1475	0.0101333892640269\\
1476	0.0222283152539791\\
1477	0.0248833306899972\\
1478	0.0141891687931206\\
1479	0.0146994115094716\\
1480	0.0165172525332357\\
1481	0.0220543905482476\\
1482	0.0126903420394469\\
1483	0.0141912315549665\\
1484	0.0125715689131311\\
1485	0.0257095341497186\\
1486	0.0250461882404836\\
1487	0.0204285919687081\\
1488	0.0253900927657677\\
1489	0.0305279246004997\\
1490	0.0134633092850837\\
1491	0.00118331033468552\\
1492	0.00862097018457615\\
1493	0.00509518522558983\\
1494	0.0103520053445406\\
1495	0.0125167038712985\\
1496	0.00604162626532214\\
1497	0.00356285910451521\\
1498	0.00742619886681491\\
1499	0.00925218850209859\\
1500	0.00551426011088275\\
1501	0.0108572171489946\\
1502	0.0190494779588198\\
1503	0.0188826278813193\\
1504	0.0271712202546146\\
1505	0.0373192342161646\\
1506	0.0271110783349553\\
1507	0.0232283618362674\\
1508	0.0240588204819065\\
1509	0.0316672728571771\\
1510	0.0170894769185237\\
1511	0.0114967759721464\\
1512	0.0109996325603511\\
1513	0.0105433573500536\\
1514	0.0159554864659925\\
1515	0.0104156921932814\\
1516	0.019180794744298\\
1517	0.0193528070893446\\
1518	0.0140510129244923\\
1519	0.00719629427702689\\
1520	0.00874162055722603\\
1521	0.00805899812159451\\
1522	0.0123197277427152\\
1523	0.0135171352575848\\
1524	0.019095030501705\\
1525	0.0243401411586461\\
1526	0.02589863527942\\
1527	0.0141432665428332\\
1528	0.0186088748789599\\
1529	0.0185268199515299\\
1530	0.0138190254492244\\
1531	0.0160428321899355\\
1532	0.0122928920522236\\
1533	0.011369167014507\\
1534	0.00889162723854932\\
1535	0.00759213248816977\\
1536	0.0108550027216907\\
1537	0.0135463490599929\\
1538	0.00640447901020878\\
1539	0.00403037334534715\\
1540	0.012225755351379\\
1541	0.0184380866931532\\
1542	0.0277226849197453\\
1543	0.0301919960567282\\
1544	0.0337833753844951\\
1545	0.031809594568214\\
1546	0.032933773964374\\
1547	0.0322226821138128\\
1548	0.034683038203336\\
1549	0.0234012298194825\\
1550	0.0132859020999378\\
1551	0.00962896421063214\\
1552	0.00778808394660997\\
1553	0.00731241587085674\\
1554	0.0115870127505985\\
1555	0.00830079489061078\\
1556	0.00514218699203894\\
1557	0.0101863677189173\\
1558	0.0185013646943713\\
1559	0.0166672012249288\\
1560	0.0253681850018486\\
1561	0.0184973608123247\\
1562	0.0199075149620378\\
1563	0.017582491742581\\
1564	0.0078692618524908\\
1565	0.0140009149008534\\
1566	0.0099603502928949\\
1567	0.00634800826980333\\
1568	0.0057996463481702\\
1569	0.00915623580500009\\
1570	0.010309502029807\\
1571	0.0191414574494396\\
1572	0.0270833382024301\\
1573	0.0202329064126541\\
1574	0.024673722080297\\
1575	0.0253619498891538\\
1576	0.00736442992099697\\
1577	0.00440181348782951\\
1578	0.00718128619636689\\
1579	0.013332270911006\\
1580	0.00770791314745923\\
1581	0.00670222358344404\\
1582	0.00574876164820598\\
1583	0.0134533368680147\\
1584	0.0166201811023114\\
1585	0.0183081799811302\\
1586	0.00967029474109813\\
1587	0.00153542596394939\\
1588	0.00814009850758175\\
1589	0.0156476578847126\\
1590	0.0168446443798305\\
1591	0.0138931616123119\\
1592	0.00836330537585852\\
1593	0.0136878381730711\\
1594	0.0125174946096116\\
1595	0.011425093939589\\
1596	0.0138164667356379\\
1597	0.00570251685088234\\
1598	0.0024687051686428\\
1599	0.00938796723122578\\
1600	0.0012953400557419\\
1601	0.00416348290857271\\
1602	0.0124699303129931\\
1603	0.0138102163368463\\
1604	0.0272395315360676\\
1605	0.0185829183054122\\
1606	0.00639547576086968\\
1607	0.00860497291517719\\
1608	0.010049486887701\\
1609	0.00920331096710985\\
1610	0.0185029155379781\\
1611	0.0214114678634205\\
1612	0.00820884521678546\\
1613	0.0126244995635565\\
1614	0.00767135960963487\\
1615	0.00810516773657087\\
1616	0.00498981138954731\\
1617	0.00686308285436617\\
1618	0.0122710011536792\\
1619	0.014365446424149\\
1620	0.0126950344310483\\
1621	0.0148726083504949\\
1622	0.00723577395128725\\
1623	0.0142260262289679\\
1624	0.0208075750433173\\
1625	0.01259995977154\\
1626	0.00463372287598602\\
1627	0.00471127316976592\\
1628	0.0118422755156793\\
1629	0.00758263226150703\\
1630	0.00313850336669359\\
1631	0.0141876901392418\\
1632	0.0149100902876348\\
1633	0.0200509423019401\\
1634	0.0137771345978873\\
1635	0.0261365167076257\\
1636	0.0244277940184317\\
1637	0.00851049923890116\\
1638	0.00266589396950534\\
1639	0.01381765084347\\
1640	0.0237018651368493\\
1641	0.033785657332081\\
1642	0.0348896831363207\\
1643	0.0301167953422411\\
1644	0.0358951698755608\\
1645	0.0355205138574438\\
1646	0.0343218897966014\\
1647	0.00868421917054783\\
1648	0.0065482954834704\\
1649	0.0158806878812641\\
1650	0.0241791006393025\\
1651	0.021379091061369\\
1652	0.0150426552580337\\
1653	0.0122184449737144\\
1654	0.00602974937821683\\
1655	0.00250691557864705\\
1656	0.0114979542868686\\
1657	0.00857117193490057\\
1658	0.00994037455044751\\
1659	0.000615552453509513\\
1660	0.00411966864130755\\
1661	0.00983722837577098\\
1662	0.0160639640192444\\
1663	0.0104823856917772\\
1664	0.00907396985715346\\
1665	0.00226746220848402\\
1666	0.00998787415891335\\
1667	0.00915127916865034\\
1668	0.0190791135645545\\
1669	0.0218147461642055\\
1670	0.0160827304350995\\
1671	0.0136232378744476\\
1672	0.014884752317716\\
1673	0.0122856199852693\\
1674	0.021935327569426\\
1675	0.00612338708679079\\
1676	0.0102094659281902\\
1677	0.0245965698464438\\
1678	0.011688200611347\\
1679	0.0214831156912844\\
1680	0.0150054974783757\\
1681	0.0103698315787572\\
1682	0.00199318209229617\\
1683	0.00772736132095457\\
1684	0.00885097113762138\\
1685	0.0176846020443697\\
1686	0.0147608316216898\\
1687	0.0166398422807637\\
1688	0.0209158860457805\\
1689	0.0296394861725533\\
1690	0.0120772449889705\\
1691	0.011740408769356\\
1692	0.0151581613641739\\
1693	0.0267379733724882\\
1694	0.0300240388681786\\
1695	0.022739121587713\\
1696	0.0168334622559096\\
1697	0.0288268350968924\\
1698	0.0198729567628969\\
1699	0.0309451398915768\\
1700	0.0153229004876754\\
1701	0.00275802012739401\\
1702	0.00301700991143755\\
1703	0.0124333387528848\\
1704	0.0298286933286704\\
1705	0.0341940474153834\\
1706	0.0321446907627384\\
1707	0.0241026369108854\\
1708	0.0234103749534129\\
1709	0.00615214436212274\\
1710	0.0115945241367044\\
1711	0.0120536006573016\\
1712	0.018704303442294\\
1713	0.0280793583350045\\
1714	0.0291084342866448\\
1715	0.014307578600566\\
1716	0.0152756614745019\\
1717	0.0125163408963616\\
1718	0.013475441284052\\
1719	0.00318151149524225\\
1720	0.00789431221679904\\
1721	0.00343242182129406\\
1722	0.0156476277542487\\
1723	0.0193828983740599\\
1724	0.0240561504520928\\
1725	0.00823852696315961\\
1726	0.00874664258768629\\
1727	0.00638763940280853\\
1728	0.00314578222963031\\
1729	0.015416551826437\\
1730	0.00372939394707231\\
1731	0.00858361716619782\\
1732	0.00713962765057357\\
1733	0.00148325354297672\\
1734	0.0108064713405188\\
1735	0.0104516116263867\\
1736	0.0121949334874362\\
1737	0.0118746474872593\\
1738	0.00821070919464287\\
1739	0.00634276634596059\\
1740	0.00628552902729144\\
1741	0.00606474690733556\\
1742	0.0174351430857476\\
1743	0.0133779660987971\\
1744	0.0161082972624547\\
1745	0.0253938446604676\\
1746	0.026786878262941\\
1747	0.0357988500878455\\
1748	0.0215396412514804\\
1749	0.023362713248435\\
1750	0.0174996443590445\\
1751	0.0173307232126145\\
1752	0.0205249812434082\\
1753	0.0205312810490089\\
1754	0.017050975110408\\
1755	0.0167778784113121\\
1756	0.0236396804334704\\
1757	0.029412179545781\\
1758	0.0336337637100708\\
1759	0.016164977220959\\
1760	0.00581050067690962\\
1761	0.00869944084812778\\
1762	0.0129748710228765\\
1763	0.0190828159096427\\
1764	0.0273562694938903\\
1765	0.0299497465131946\\
1766	0.00932805485573726\\
1767	0.0119044146801242\\
1768	0.0168410363409759\\
1769	0.0061554037055134\\
1770	0.0132649061918801\\
1771	0.0116961599865332\\
1772	0.00647488542385372\\
1773	0.00884249649089077\\
1774	0.0217237463791104\\
1775	0.0154270011643715\\
1776	0.00767401159075626\\
1777	0.0129447659142507\\
1778	0.010245238851157\\
1779	0.00858880550915472\\
1780	0.00789035080966244\\
1781	0.00787361262312555\\
1782	0.00963025714864091\\
1783	0.00901986321540928\\
1784	0.00830852679334832\\
1785	0.00500391739810989\\
1786	0.00858938409664477\\
1787	0.00245992443181987\\
1788	0.00650862485248003\\
1789	0.00760829404402005\\
1790	0.00651005407285558\\
1791	0.011338454785346\\
1792	0.00823872939704534\\
1793	0.00669668605337288\\
1794	0.00965270121238233\\
1795	0.0110074659691445\\
1796	0.0181159690091454\\
1797	0.00692583410286653\\
1798	0.0162875217098741\\
1799	0.019265055000619\\
1800	0.0230142911308015\\
1801	0.0286196060557307\\
1802	0.0248182234907315\\
1803	0.00189019660008885\\
1804	0.00956922866662271\\
1805	0.0142647121392549\\
1806	0.0182819664777581\\
1807	0.0169924443680272\\
1808	0.0116714796896706\\
1809	0.00488395136695548\\
1810	0.0102374043395654\\
1811	0.0116501841687887\\
1812	0.00819387594496961\\
1813	0.00563016391278641\\
1814	0.00708991693482628\\
1815	0.0125508502329249\\
1816	0.0126156782988325\\
1817	0.0224234882796636\\
1818	0.0167310956182736\\
1819	0.0158021819097744\\
1820	0.0222576759486504\\
1821	0.0265174512170982\\
1822	0.0039252125446971\\
1823	0.00804552025981643\\
1824	0.0100332847084168\\
1825	0.00839963659409082\\
1826	0.0134965769140657\\
1827	0.00175711785755644\\
1828	0.00886300501306784\\
1829	0.00998045531197091\\
1830	0.00597714761477053\\
1831	0.00367405481416731\\
1832	0.00992271290883312\\
1833	0.00100694221546868\\
1834	0.0080259750755132\\
1835	0.00136750314814341\\
1836	0.00645064499640358\\
1837	0.0160729716177667\\
1838	0.0258742996734649\\
1839	0.0265244371849145\\
1840	0.0205800502755895\\
1841	0.0191207345647247\\
1842	0.0271236318586285\\
1843	0.0305366355591956\\
1844	0.0190571375191301\\
1845	0.00619722586201849\\
1846	0.00378853154775498\\
1847	0.0103714963394022\\
1848	0.012738741979275\\
1849	0.0147188896887436\\
1850	0.0314878142866121\\
1851	0.0193672488619598\\
1852	0.0115569792826906\\
1853	0.00689429569166288\\
1854	0.00810754748210794\\
1855	0.00517122576541078\\
1856	0.00664903712052904\\
1857	0.00738611737833268\\
1858	0.00988849539150422\\
1859	0.00700975728973651\\
1860	0.0170208010205935\\
1861	0.0176822602765093\\
1862	0.0207088263388306\\
1863	0.0101151032506206\\
1864	0.00756619984061387\\
1865	0.0171312730316604\\
1866	0.0172477881224996\\
1867	0.00672251370297393\\
1868	0.0111702758311375\\
1869	0.00964224006682668\\
1870	0.0165021003970427\\
1871	0.0115401608582141\\
1872	0.00789571429322916\\
1873	0.0021005647744713\\
1874	0.00705095534782993\\
1875	0.0153032365728157\\
1876	0.00898237015551624\\
1877	0.0206425865767293\\
1878	0.0221910360595902\\
1879	0.0134481725785093\\
1880	0.00574929515740989\\
1881	0.00341445476991287\\
1882	0.0132975280402173\\
1883	0.0217358299828994\\
1884	0.025540520597385\\
1885	0.0225578006974436\\
1886	0.0288319362407689\\
1887	0.0353841629618427\\
1888	0.0443382093550593\\
1889	0.0353586670564835\\
1890	0.0387712557880293\\
1891	0.0379008701476204\\
1892	0.0303628691471372\\
1893	0.0347404808682565\\
1894	0.0401415613446747\\
1895	0.0289787420921988\\
1896	0.0160247544940701\\
1897	0.00334935418229945\\
1898	0.00757538978846736\\
1899	0.0137218871911856\\
1900	0.0194473337709819\\
1901	0.0214530504087082\\
1902	0.0203944467372522\\
1903	0.0188784504429069\\
1904	0.00526360450570631\\
1905	0.0143754800035846\\
1906	0.00703279952766768\\
1907	0.00434920283813449\\
1908	0.00499411915448447\\
1909	0.00994182336390589\\
1910	0.00216345956758652\\
1911	0.000854669308777503\\
1912	0.00574820959887366\\
1913	0.00452112051690699\\
1914	0.00361543162524482\\
1915	0.00474444794290697\\
1916	0.00291981798280824\\
1917	0.0107212903204536\\
1918	0.0170662127554245\\
1919	0.0234779067496539\\
1920	0.0123782094279084\\
1921	0.00607229906866663\\
1922	0.0110735327532712\\
1923	0.010877658181306\\
1924	0.00712529181415103\\
1925	0.00663423851285419\\
1926	0.0085348974638697\\
1927	0.00600147072502384\\
1928	0.00947240050712524\\
1929	0.00353497285457559\\
1930	0.00522018287631879\\
1931	0.012114083973821\\
1932	0.010046140223035\\
1933	0.0200167412967861\\
1934	0.0219085824939213\\
1935	0.02222855098059\\
1936	0.0202379028152103\\
1937	0.00755978284531893\\
1938	0.00975354130222917\\
1939	0.0143710477192612\\
1940	0.00458239809392028\\
1941	0.00956229131926712\\
1942	0.0159526155885822\\
1943	0.0117113021239242\\
1944	0.00967814086934245\\
1945	0.0220175833512321\\
1946	0.0174522407013114\\
1947	0.0182440922387629\\
1948	0.0209047245978301\\
1949	0.015904467290636\\
1950	0.0186676556522961\\
1951	0.0313569114548628\\
1952	0.0224169267210093\\
1953	0.0268122463777477\\
1954	0.0233828747660219\\
1955	0.014671868695223\\
1956	0.0120528914940864\\
1957	0.00891536947005205\\
1958	0.0169764857586924\\
1959	0.0252315376854893\\
1960	0.0217444566808366\\
1961	0.00467794734574736\\
1962	0.00708773972720898\\
1963	0.00543938585516624\\
1964	0.0175709695017293\\
1965	0.0146733107359333\\
1966	0.00904149899841694\\
1967	0.0174399884433067\\
1968	0.0114726985589591\\
1969	0.00567410375165626\\
1970	0.0175334168018657\\
1971	0.00803063054640084\\
1972	0.00375053422234713\\
1973	0.00255244887745557\\
1974	0.0159461053228649\\
1975	0.0140425734412749\\
1976	0.00506688308763777\\
1977	0.00825848115924139\\
1978	0.00814489181216194\\
1979	0.0111912649300862\\
1980	0.0164800144674273\\
1981	0.0201161367129656\\
1982	0.0244784679291812\\
1983	0.0255639850561338\\
1984	0.0149642264290753\\
1985	0.0168717195002284\\
1986	0.0172443994685277\\
1987	0.0165093036157549\\
1988	0.0144303334178237\\
1989	0.0179359925146354\\
1990	0.027648540208531\\
1991	0.0273297103491664\\
1992	0.0293877580431172\\
1993	0.033327107239433\\
1994	0.0192553594268782\\
1995	0.0284674930083294\\
1996	0.0128518766926966\\
1997	0.0038400420939021\\
1998	0.0103896194426659\\
1999	0.0106868121080639\\
2000	0.0103580764257408\\
2001	0.0178920100145885\\
2002	0.00911965772858483\\
2003	0.0095001984197712\\
2004	0.00845717657621565\\
2005	0.0187680849185911\\
2006	0.0129605649296869\\
2007	0.0131471072192511\\
2008	0.0101331146291996\\
2009	0.0119588798965266\\
2010	0.0122688973411246\\
2011	0.0178396691323977\\
2012	0.0208313684005068\\
2013	0.0142874357542477\\
2014	0.0111761088801819\\
2015	0.00884546515920516\\
2016	0.00779101569377587\\
2017	0.010055613103351\\
2018	0.0108277473313313\\
2019	0.0182154911752726\\
2020	0.0157627169561177\\
2021	0.0218592963469683\\
2022	0.0159649444871156\\
2023	0.0168149552147261\\
2024	0.0208228430101232\\
2025	0.0253190669001355\\
2026	0.0198256786671734\\
2027	0.0073032083612763\\
2028	0.00480544021288091\\
2029	0.00651991253929427\\
2030	0.00845894498629103\\
2031	0.010236603211324\\
2032	0.0102316855748847\\
2033	0.00741711533364955\\
2034	0.0159545308144193\\
2035	0.011969842935671\\
2036	0.0135227898075186\\
2037	0.0231894872765026\\
2038	0.0338229754435393\\
2039	0.0385673996341887\\
2040	0.0446807561759575\\
2041	0.0287404380134927\\
2042	0.0355362626847779\\
2043	0.0381780735753239\\
2044	0.0223311887226814\\
2045	0.0285394222308626\\
2046	0.0284402651759232\\
2047	0.0253481320239137\\
2048	0.0202970464699626\\
2049	0.0159296355823755\\
2050	0.0125904602557622\\
2051	0.0101192650408807\\
2052	0.00584458233619253\\
2053	0.00778472106308224\\
2054	0.00798763082636625\\
2055	0.0127720949863197\\
2056	0.0163236987842581\\
2057	0.0168405165659725\\
2058	0.0242879145348512\\
2059	0.0225794858952791\\
2060	0.0207408004230355\\
2061	0.0228552128616492\\
2062	0.0251212341884196\\
2063	0.0348764188405667\\
2064	0.0311390557810974\\
2065	0.00946527409781456\\
2066	0.00743032181886148\\
2067	0.00763732406644994\\
2068	0.0148791243545792\\
2069	0.0211437406046464\\
2070	0.015298073297291\\
2071	0.00963552697414878\\
2072	0.0196653892548043\\
2073	0.0193130337201317\\
2074	0.0223845837459434\\
2075	0.0123141487903345\\
2076	0.00331069207406048\\
2077	0.00649522797030029\\
2078	0.0106907339328792\\
2079	0.0134932575229532\\
2080	0.0144540904644079\\
2081	0.015015817659732\\
2082	0.0129556704910098\\
2083	0.00668684282101002\\
2084	0.0156570682145789\\
2085	0.00798003964417668\\
2086	0.00963381187442005\\
2087	0.00840669447220675\\
2088	0.0182821323069438\\
2089	0.0168676072506428\\
2090	0.00884499799448605\\
2091	0.0136843530375033\\
2092	0.0169155082868086\\
2093	0.015235947989118\\
2094	0.0193554434927044\\
2095	0.0157490783981047\\
2096	0.0134385435400536\\
2097	0.00671538566307102\\
2098	0.0128878235355667\\
2099	0.00732134238749628\\
2100	0.00464318270618921\\
2101	0.00727002506374315\\
2102	0.00656857265078635\\
2103	0.00586089843564865\\
2104	0.00885787976738311\\
2105	0.0117421421312166\\
2106	0.0177106885407311\\
2107	0.00488053279382194\\
2108	0.011616403069547\\
2109	0.0207654422562263\\
2110	0.00983862459747208\\
2111	0.0105716804513274\\
2112	0.00937597691628693\\
2113	0.00957376558807471\\
2114	0.00693643454088987\\
2115	0.00158930324705835\\
2116	0.0057092274954862\\
2117	0.00447356199572897\\
2118	0.0061828557963555\\
2119	0.0154466458092865\\
2120	0.0210769311598588\\
2121	0.0292130796970552\\
2122	0.0226864228001841\\
2123	0.0207449844211155\\
2124	0.0200649327336126\\
2125	0.0181241699755241\\
2126	0.0254321325566315\\
2127	0.0271211947514313\\
2128	0.0296605321190351\\
2129	0.0264975876445501\\
2130	0.0166666144389952\\
2131	0.0201411357683616\\
2132	0.00974924389750986\\
2133	0.00567389238699269\\
2134	0.00615853758976773\\
2135	0.0157530307387575\\
2136	0.00507346515721166\\
2137	0.0079015394772875\\
2138	0.00526818237843647\\
2139	0.0050242183541539\\
2140	0.00187724382827792\\
2141	0.00788865675387946\\
2142	0.0150932944795565\\
2143	0.0201476338809009\\
2144	0.0184505384006839\\
2145	0.0146111479528452\\
2146	0.0090854624209493\\
2147	0.0106372285688069\\
2148	0.0130457768830932\\
2149	0.0143825962110393\\
2150	0.00914691697529781\\
2151	0.013946268837399\\
2152	0.0145426697488589\\
2153	0.0051233699601182\\
2154	0.00816766967347917\\
2155	0.00209115004370949\\
2156	0.013152814406891\\
2157	0.0131514606491327\\
2158	0.00563416435820488\\
2159	0.0103039575339433\\
2160	0.00771995486212568\\
2161	0.00670582161935067\\
2162	0.00480556997346745\\
2163	0.00179688742879548\\
2164	0.00405555102594172\\
2165	0.0118285599634221\\
2166	0.0202036736454867\\
2167	0.0204267056636195\\
2168	0.0255867970187659\\
2169	0.0189336294391008\\
2170	0.0196063621074005\\
2171	0.0209619863208736\\
2172	0.028971324955442\\
2173	0.0404058705062364\\
2174	0.0307909290469315\\
2175	0.0139412446136379\\
2176	0.0202941046968232\\
2177	0.0118050919886006\\
2178	0.0217744566394243\\
2179	0.0312257458728388\\
2180	0.0371078512971818\\
2181	0.037604460765314\\
2182	0.0451632979377847\\
2183	0.0358427855857372\\
2184	0.00733875332882945\\
2185	0.0063055014570383\\
2186	0.0030994013341773\\
2187	0.00445970328340319\\
2188	0.00725909944424157\\
2189	0.00369593442744438\\
2190	0.0110462474587698\\
2191	0.00621096191164044\\
2192	0.010374257109012\\
2193	0.00892915176945737\\
2194	0.0102772587137581\\
2195	0.00647218503071116\\
2196	0.0184206854284683\\
2197	0.0141449293589805\\
2198	0.0150048181415071\\
2199	0.0151736885068012\\
2200	0.0154379274785688\\
2201	0.00222487692483239\\
2202	0.00974743462725533\\
2203	0.00304822536075585\\
2204	0.00990832144788767\\
2205	0.0157116441394469\\
2206	0.0165568604066577\\
2207	0.01214983891876\\
2208	0.0178675127500756\\
2209	0.0242095549757211\\
2210	0.0130049431045362\\
2211	0.00948901141357643\\
2212	0.00967429148648897\\
2213	0.00778108601767524\\
2214	0.0126617982477255\\
2215	0.0176686472577873\\
2216	0.0138281142395539\\
2217	0.0146465882327565\\
2218	0.0118362963557558\\
2219	0.01237689263677\\
2220	0.0140363740962607\\
2221	0.00900857157575656\\
2222	0.0025192791564815\\
2223	0.0117248429268817\\
2224	0.0146937196086105\\
2225	0.0132857815828145\\
2226	0.00666991341113451\\
2227	0.00280283411316699\\
2228	0.00465334144855475\\
2229	0.00414252731958105\\
2230	0.00178609416043182\\
2231	0.00978629607924811\\
2232	0.0181754970328236\\
2233	0.0247186789538833\\
2234	0.0235011338364821\\
2235	0.0278830194735193\\
2236	0.0359499860531436\\
2237	0.0184762411639392\\
2238	0.00391257309189698\\
2239	0.00882466460411959\\
2240	0.00680707062859051\\
2241	0.0122239924690214\\
2242	0.00386800918025434\\
2243	0.010794254246603\\
2244	0.0154989872618947\\
2245	0.0140756497112436\\
2246	0.0066212641530239\\
2247	0.0162922516708039\\
2248	0.0241182276571197\\
2249	0.0208886731231523\\
2250	0.0197844426781798\\
2251	0.0251450400532363\\
2252	0.0225730152206227\\
2253	0.0263904121416644\\
2254	0.00682572766164853\\
2255	0.00635502618184289\\
2256	0.0165581050930479\\
2257	0.00517478402552171\\
2258	0.00604719973804303\\
2259	0.0130129307640693\\
2260	0.0196836458310689\\
2261	0.0247244967614648\\
2262	0.0206291719761509\\
2263	0.00658795561093573\\
2264	0.0078329196206046\\
2265	0.0187045747601514\\
2266	0.0201343566687164\\
2267	0.0257106809877866\\
2268	0.0197774915775785\\
2269	0.0112810057567278\\
2270	0.0106495024337391\\
2271	0.00834723547917818\\
2272	0.0204643525297846\\
2273	0.0246644187826766\\
2274	0.0112556319983842\\
2275	0.0106558925355892\\
2276	0.0121302340389662\\
2277	0.0190709771555282\\
2278	0.0174596234136784\\
2279	0.0108969049350028\\
2280	0.0171906904624147\\
2281	0.0224721305495153\\
2282	0.0279567634379396\\
2283	0.0215006802704461\\
2284	0.00433959783195413\\
2285	0.011909333029322\\
2286	0.00624201324978887\\
2287	0.0104840847233675\\
2288	0.011418258865846\\
2289	0.0245925926091639\\
2290	0.0224925219573179\\
2291	0.0197224012966304\\
2292	0.0203839368519931\\
2293	0.0159671799501204\\
2294	0.0121177399468951\\
2295	0.0179759714046763\\
2296	0.0193181696514121\\
2297	0.016400083311812\\
2298	0.0230496092968253\\
2299	0.0244136180037668\\
2300	0.0279499998828604\\
2301	0.0107488758453588\\
2302	0.0122352785925227\\
2303	0.0137241952340607\\
2304	0.0058533112822908\\
2305	0.0113285996233135\\
2306	0.0115082923567261\\
2307	0.0108903825127186\\
2308	0.00134383476789644\\
2309	0.00929699799578232\\
2310	0.00118970926637169\\
2311	0.0112662211538395\\
2312	0.0123762569282956\\
2313	0.011014840719998\\
2314	0.0206943424904458\\
2315	0.00669052056522114\\
2316	0.00712541172758371\\
2317	0.00660834640829719\\
2318	0.0133511741254677\\
2319	0.00692153779589078\\
2320	0.00408626195098227\\
2321	0.00653347573150121\\
2322	0.0028426898924002\\
2323	0.00720688350361955\\
2324	0.00351270319805128\\
2325	0.00305867639956798\\
2326	0.0111535089415774\\
2327	0.0111026417289327\\
2328	0.0118807445818249\\
2329	0.0116074799344767\\
2330	0.00639115221394089\\
2331	0.013041578735481\\
2332	0.0249842030838411\\
2333	0.0234268160481579\\
2334	0.0228583857423136\\
2335	0.0215995457529574\\
2336	0.0047237818001015\\
2337	0.00534580787969017\\
2338	0.0052358318250681\\
2339	0.00249842307615288\\
2340	0.00858879566261198\\
2341	0.0129955215263945\\
2342	0.019493196362346\\
2343	0.0236671543902856\\
2344	0.0157297926625311\\
2345	0.00792636692731206\\
2346	0.0122487506685014\\
2347	0.0158708951463944\\
2348	0.0134715881913991\\
2349	0.0162741403172118\\
2350	0.0302209312766121\\
2351	0.0246125008207977\\
2352	0.00921835254192582\\
2353	0.0118585875010415\\
2354	0.00872648064984029\\
2355	0.00620622899636067\\
2356	0.0113595904154928\\
2357	0.0194696483183049\\
2358	0.0172043497604202\\
2359	0.00473210713534342\\
2360	0.00969129252679719\\
2361	0.00840357942806404\\
2362	0.00773988638158296\\
2363	0.0044643534843321\\
2364	0.0133601415216138\\
2365	0.0232704486625033\\
2366	0.0253967295463923\\
2367	0.0120971489705259\\
2368	0.0210952949453958\\
2369	0.00688920324815477\\
2370	0.0141968021746182\\
2371	0.00441333993737064\\
2372	0.00654140985334711\\
2373	0.00339350113265128\\
2374	0.00785641063222096\\
2375	0.00957273239359119\\
2376	0.0177299968553209\\
2377	0.0257872059637937\\
2378	0.00658526447799221\\
2379	0.00981260007340177\\
2380	0.0126248222967852\\
2381	0.01051306410233\\
2382	0.0137228949482173\\
2383	0.0199507368131616\\
2384	0.0269855763236266\\
2385	0.0274488986691936\\
2386	0.0192172167597864\\
2387	0.0151911814614625\\
2388	0.0132971720038208\\
2389	0.0135133437757079\\
2390	0.00361810267792851\\
2391	0.0020200648415525\\
2392	0.0119838697549733\\
2393	0.0148144305122545\\
2394	0.0020141302794534\\
2395	0.00710346252707824\\
2396	0.0151466174051618\\
2397	0.0113511747420668\\
2398	0.0136813057290169\\
2399	0.0163561577003491\\
2400	0.00704573913623665\\
};
\addlegendentry{every sample}


\end{axis}

\end{tikzpicture}%
